An Alternative Computational Approach to the Collatz Conjecture

An alternative computational approach to the Collatz (3n+1) conjecture is presented that may be theoretically capable of confirming the conjecture.

==> (inline-0) <==
\begin{longtable}{ |r|r|r|r|r|r| }
\hline
\multicolumn{3}{|c|}{Sequence subset} & \multicolumn{3}{|c|}{Joins sequence} \\
\hline
Factor & Offset & MST & Factor & Offset & Index \\
\hline
2 & 0 & 1 & - & - & - \\
4 & 3 & 4 & - & - & - \\
6 & 1 & 1 & 4 & 1 & 3 \\
16 & 13 & 7 & - & - & - \\
18 & 5 & 1 & 16 & 5 & 6 \\
32 & 9 & 9 & - & - & - \\
32 & 21 & 9 & - & - & - \\
64 & 49 & 10 & 32 & 25 & 9 \\
128 & 33 & 12 & 64 & 17 & 11 \\
128 & 69 & 12 & - & - & - \\
128 & 121 & 12 & - & - & - \\
162 & 71 & 1 & 128 & 57 & 11 \\
256 & 37 & 14 & - & - & - \\
256 & 57 & 14 & - & - & - \\
256 & 81 & 14 & - & - & - \\
256 & 133 & 14 & - & - & - \\
256 & 193 & 14 & 128 & 97 & 13 \\
256 & 217 & 14 & - & - & - \\
512 & 25 & 15 & 432 & 21 & 7 \\
512 & 101 & 15 & 288 & 57 & 9 \\
512 & 129 & 16 & 256 & 65 & 15 \\
512 & 145 & 15 & 486 & 137 & 2 \\
512 & 225 & 15 & 486 & 213 & 2 \\
1024 & 209 & 17 & - & - & - \\
1024 & 409 & 17 & 864 & 345 & 9 \\
1024 & 441 & 17 & - & - & - \\
1024 & 485 & 17 & 576 & 273 & 11 \\
1024 & 517 & 17 & - & - & - \\
1024 & 601 & 17 & - & - & - \\
1024 & 677 & 17 & - & - & - \\
1024 & 769 & 18 & 512 & 385 & 17 \\
1296 & 21 & 7 & 1024 & 17 & 17 \\
1458 & 125 & 1 & 1024 & 89 & 16 \\
1458 & 137 & 2 & 1024 & 97 & 17 \\
1458 & 1025 & 1 & 1024 & 721 & 16 \\
1458 & 1185 & 2 & 1024 & 833 & 17 \\
2048 & 185 & 18 & 1296 & 117 & 7 \\
2048 & 261 & 18 & 1296 & 165 & 7 \\
2048 & 345 & 18 & 1458 & 245 & 2 \\
2048 & 401 & 18 & 1458 & 285 & 2 \\
2048 & 421 & 18 & 1458 & 299 & 2 \\
2048 & 513 & 20 & 1024 & 257 & 19 \\
2048 & 977 & 18 & 1458 & 695 & 2 \\
2048 & 1505 & 18 & 1458 & 1071 & 2 \\
2048 & 1689 & 19 & 1728 & 1425 & 11 \\
2048 & 1765 & 19 & 1152 & 993 & 13 \\
2048 & 1817 & 18 & 1458 & 1293 & 2 \\
2048 & 1893 & 18 & 1458 & 1347 & 2 \\
2592 & 345 & 9 & 2048 & 273 & 19 \\
4096 & 697 & 20 & 2592 & 441 & 9 \\
4096 & 953 & 20 & - & - & - \\
4096 & 933 & 20 & 3888 & 885 & 7 \\
4096 & 1121 & 20 & - & - & - \\
4096 & 1189 & 20 & - & - & - \\
4096 & 1177 & 21 & 3456 & 993 & 13 \\
4096 & 1489 & 20 & 3888 & 1413 & 7 \\
4096 & 1745 & 20 & - & - & - \\
4096 & 1857 & 20 & - & - & - \\
4096 & 2065 & 20 & - & - & - \\
4096 & 2821 & 20 & 2592 & 1785 & 9 \\
4096 & 2905 & 20 & 3888 & 2757 & 7 \\
4096 & 3073 & 22 & 2048 & 1537 & 21 \\
4096 & 3077 & 20 & - & - & - \\
4096 & 3161 & 20 & - & - & - \\
4096 & 3301 & 21 & 2304 & 1857 & 15 \\
4374 & 17 & 1 & 4096 & 17 & 19 \\
4374 & 299 & 2 & 4096 & 281 & 20 \\
4374 & 1097 & 1 & 4096 & 1029 & 19 \\
4374 & 1187 & 1 & 4096 & 1113 & 19 \\
4374 & 1743 & 2 & 4096 & 1633 & 20 \\
4374 & 2153 & 2 & 4096 & 2017 & 20 \\
4374 & 2157 & 2 & 4096 & 2021 & 20 \\
4374 & 2529 & 2 & 4096 & 2369 & 20 \\
4374 & 2567 & 2 & 4096 & 2405 & 20 \\
4374 & 2751 & 2 & 4096 & 2577 & 20 \\
4374 & 3161 & 2 & 4096 & 2961 & 20 \\
4374 & 3203 & 1 & 4096 & 3001 & 19 \\
4374 & 3383 & 1 & 4096 & 3169 & 19 \\
4374 & 3455 & 1 & 4096 & 3237 & 19 \\
4374 & 4049 & 1 & 4096 & 3793 & 19 \\
4374 & 4169 & 1 & 4096 & 3905 & 19 \\
4374 & 4263 & 2 & 4096 & 3993 & 20 \\
5184 & 4881 & 11 & 4096 & 3857 & 21 \\
8192 & 89 & 22 & - & - & - \\
8192 & 281 & 22 & - & - & - \\
8192 & 465 & 22 & 7776 & 441 & 9 \\
8192 & 793 & 22 & - & - & - \\
8192 & 1113 & 22 & - & - & - \\
8192 & 1209 & 22 & - & - & - \\
8192 & 1377 & 22 & - & - & - \\
8192 & 1445 & 22 & - & - & - \\
8192 & 1633 & 22 & - & - & - \\
8192 & 1881 & 22 & 7776 & 1785 & 9 \\
8192 & 1977 & 22 & - & - & - \\
8192 & 2049 & 24 & 4096 & 1025 & 23 \\
8192 & 2145 & 22 & - & - & - \\
8192 & 2213 & 22 & - & - & - \\
8192 & 2201 & 23 & 6912 & 1857 & 15 \\
8192 & 2321 & 22 & - & - & - \\
8192 & 2405 & 22 & - & - & - \\
8192 & 2577 & 22 & - & - & - \\
8192 & 2917 & 22 & - & - & - \\
8192 & 3001 & 22 & - & - & - \\
8192 & 3089 & 22 & - & - & - \\
8192 & 3169 & 22 & - & - & - \\
8192 & 3237 & 22 & - & - & - \\
8192 & 3333 & 22 & - & - & - \\
8192 & 3769 & 22 & 5184 & 2385 & 11 \\
8192 & 3969 & 22 & - & - & - \\
8192 & 3993 & 22 & - & - & - \\
8192 & 4005 & 22 & 7776 & 3801 & 9 \\
8192 & 4101 & 22 & - & - & - \\
8192 & 4113 & 22 & - & - & - \\
8192 & 4325 & 23 & 4608 & 2433 & 17 \\
8192 & 5125 & 22 & - & - & - \\
8192 & 5893 & 22 & 5184 & 3729 & 11 \\
8192 & 6097 & 22 & - & - & - \\
8192 & 6113 & 22 & - & - & - \\
8192 & 6117 & 22 & - & - & - \\
8192 & 6209 & 22 & - & - & - \\
8192 & 6465 & 22 & - & - & - \\
8192 & 6625 & 22 & - & - & - \\
8192 & 6865 & 22 & - & - & - \\
8192 & 6977 & 22 & - & - & - \\
8192 & 7057 & 22 & - & - & - \\
8192 & 7513 & 22 & - & - & - \\
8192 & 7569 & 22 & - & - & - \\
8192 & 7889 & 22 & - & - & - \\
8192 & 8001 & 22 & - & - & - \\
10368 & 993 & 13 & 8192 & 785 & 23 \\
11664 & 1413 & 7 & 8192 & 993 & 22 \\
11664 & 2757 & 7 & 8192 & 1937 & 22 \\
11664 & 4773 & 7 & 8192 & 3353 & 22 \\
16384 & 97 & 23 & 11664 & 69 & 7 \\
16384 & 165 & 23 & 11664 & 117 & 7 \\
16384 & 357 & 23 & 13122 & 285 & 2 \\
16384 & 529 & 23 & 13122 & 423 & 2 \\
16384 & 869 & 23 & 13122 & 695 & 2 \\
16384 & 1041 & 23 & 11664 & 741 & 7 \\
16384 & 1945 & 23 & 13122 & 1557 & 2 \\
16384 & 2053 & 23 & 11664 & 1461 & 7 \\
16384 & 2277 & 25 & 9216 & 1281 & 19 \\
16384 & 2513 & 24 & 15552 & 2385 & 11 \\
16384 & 3929 & 24 & 15552 & 3729 & 11 \\
16384 & 4065 & 23 & 13122 & 3255 & 2 \\
16384 & 4417 & 23 & 13122 & 3537 & 2 \\
16384 & 4577 & 23 & 13122 & 3665 & 2 \\
16384 & 4817 & 23 & 11664 & 3429 & 7 \\
16384 & 4929 & 23 & 11664 & 3509 & 7 \\
16384 & 5009 & 23 & 13122 & 4011 & 2 \\
16384 & 5521 & 23 & 13122 & 4421 & 2 \\
16384 & 5817 & 24 & 10368 & 3681 & 13 \\
16384 & 6233 & 23 & 11664 & 4437 & 7 \\
16384 & 6425 & 23 & 13122 & 5145 & 2 \\
16384 & 6937 & 23 & 13122 & 5555 & 2 \\
16384 & 7009 & 23 & 13122 & 5613 & 2 \\
16384 & 7077 & 23 & 13122 & 5667 & 2 \\
16384 & 7521 & 23 & 13122 & 6023 & 2 \\
16384 & 7589 & 23 & 13122 & 6077 & 2 \\
16384 & 7953 & 23 & 13122 & 6369 & 2 \\
16384 & 8121 & 23 & 11664 & 5781 & 7 \\
16384 & 8345 & 25 & 13824 & 7041 & 17 \\
16384 & 8465 & 23 & 13122 & 6779 & 2 \\
16384 & 8965 & 23 & 13122 & 7179 & 2 \\
16384 & 9477 & 23 & 13122 & 7589 & 2 \\
16384 & 9601 & 23 & 13122 & 7689 & 2 \\
16384 & 10113 & 23 & 13122 & 8099 & 2 \\
16384 & 11729 & 23 & 13122 & 9393 & 2 \\
16384 & 11841 & 23 & 13122 & 9483 & 2 \\
16384 & 12241 & 23 & 13122 & 9803 & 2 \\
16384 & 12261 & 23 & 13122 & 9819 & 2 \\
16384 & 12289 & 26 & 8192 & 6145 & 25 \\
16384 & 12353 & 23 & 13122 & 9893 & 2 \\
16384 & 13145 & 23 & 13122 & 10527 & 2 \\
16384 & 13569 & 23 & 8748 & 7245 & 4 \\
16384 & 13657 & 23 & 13122 & 10937 & 2 \\
16384 & 14245 & 24 & 15552 & 13521 & 11 \\
16384 & 15033 & 23 & 13122 & 12039 & 2 \\
16384 & 15545 & 23 & 13122 & 12449 & 2 \\
16384 & 15969 & 23 & 13122 & 12789 & 2 \\
16384 & 16133 & 24 & 10368 & 10209 & 13 \\
20736 & 8769 & 15 & 16384 & 6929 & 25 \\
23328 & 15993 & 9 & 16384 & 11233 & 24 \\
23328 & 17337 & 9 & 16384 & 12177 & 24 \\
23328 & 19353 & 9 & 16384 & 13593 & 24 \\
32768 & 997 & 25 & - & - & - \\
32768 & 1721 & 26 & 20736 & 1089 & 15 \\
32768 & 2001 & 25 & - & - & - \\
32768 & 2021 & 25 & - & - & - \\
32768 & 4261 & 25 & 23328 & 3033 & 9 \\
32768 & 5477 & 25 & - & - & - \\
32768 & 6241 & 25 & - & - & - \\
32768 & 6149 & 25 & 23328 & 4377 & 9 \\
32768 & 6373 & 27 & 18432 & 3585 & 21 \\
32768 & 6501 & 25 & - & - & - \\
32768 & 7065 & 25 & - & - & - \\
32768 & 7185 & 25 & - & - & - \\
32768 & 7265 & 25 & - & - & - \\
32768 & 8089 & 25 & - & - & - \\
32768 & 8193 & 28 & 16384 & 4097 & 27 \\
32768 & 8209 & 25 & - & - & - \\
32768 & 8933 & 25 & - & - & - \\
32768 & 9025 & 25 & 23328 & 6425 & 9 \\
32768 & 9537 & 25 & - & - & - \\
32768 & 10329 & 25 & 23328 & 7353 & 9 \\
32768 & 10561 & 25 & - & - & - \\
32768 & 10721 & 25 & - & - & - \\
32768 & 10961 & 25 & - & - & - \\
32768 & 11545 & 25 & - & - & - \\
32768 & 11665 & 25 & - & - & - \\
32768 & 11985 & 25 & - & - & - \\
32768 & 12217 & 25 & 23328 & 8697 & 9 \\
32768 & 12441 & 27 & 27648 & 10497 & 19 \\
32768 & 12569 & 25 & - & - & - \\
32768 & 13733 & 25 & - & - & - \\
32768 & 14801 & 26 & 31104 & 14049 & 13 \\
32768 & 15001 & 25 & - & - & - \\
32768 & 15621 & 25 & - & - & - \\
32768 & 17473 & 25 & - & - & - \\
32768 & 18497 & 25 & - & - & - \\
32768 & 19801 & 25 & - & - & - \\
32768 & 19969 & 25 & 26244 & 15993 & 4 \\
32768 & 20577 & 25 & 23328 & 14649 & 9 \\
32768 & 21089 & 25 & - & - & - \\
32768 & 21521 & 25 & 23328 & 15321 & 9 \\
32768 & 21689 & 25 & - & - & - \\
32768 & 22033 & 25 & - & - & - \\
32768 & 22113 & 25 & - & - & - \\
32768 & 22693 & 25 & - & - & - \\
32768 & 23057 & 25 & - & - & - \\
32768 & 23397 & 25 & - & - & - \\
32768 & 23717 & 25 & - & - & - \\
32768 & 24581 & 25 & - & - & - \\
32768 & 25297 & 25 & 23328 & 18009 & 9 \\
32768 & 25569 & 25 & - & - & - \\
32768 & 25605 & 25 & - & - & - \\
32768 & 26513 & 25 & - & - & - \\
32768 & 26533 & 26 & 31104 & 25185 & 13 \\
32768 & 26593 & 25 & - & - & - \\
32768 & 27457 & 25 & - & - & - \\
32768 & 27537 & 25 & - & - & - \\
32768 & 28421 & 26 & 20736 & 17985 & 15 \\
32768 & 28481 & 25 & - & - & - \\
32768 & 28761 & 25 & - & - & - \\
32768 & 29025 & 25 & - & - & - \\
32768 & 29465 & 25 & - & - & - \\
32768 & 29785 & 25 & - & - & - \\
32768 & 29969 & 25 & - & - & - \\
32768 & 30049 & 25 & - & - & - \\
32768 & 30649 & 25 & - & - & - \\
32768 & 30993 & 25 & - & - & - \\
32768 & 31617 & 25 & - & - & - \\
32768 & 31673 & 25 & - & - & - \\
32768 & 32601 & 26 & 31104 & 30945 & 13 \\
32768 & 32641 & 25 & - & - & - \\
34992 & 69 & 7 & 32768 & 65 & 25 \\
34992 & 1461 & 7 & 32768 & 1369 & 25 \\
34992 & 3477 & 7 & 32768 & 3257 & 25 \\
34992 & 5301 & 7 & 32768 & 4965 & 25 \\
34992 & 11781 & 7 & 32768 & 11033 & 25 \\
34992 & 12405 & 7 & 32768 & 11617 & 25 \\
34992 & 13413 & 7 & 32768 & 12561 & 25 \\
34992 & 15173 & 7 & 32768 & 14209 & 25 \\
34992 & 17445 & 7 & 32768 & 16337 & 25 \\
34992 & 26757 & 7 & 32768 & 25057 & 25 \\
34992 & 27765 & 7 & 32768 & 26001 & 25 \\
34992 & 29973 & 7 & 32768 & 28069 & 25 \\
34992 & 31989 & 7 & 32768 & 29957 & 25 \\
39366 & 423 & 2 & 32768 & 353 & 25 \\
39366 & 1307 & 1 & 32768 & 1089 & 24 \\
39366 & 1557 & 2 & 32768 & 1297 & 25 \\
39366 & 2537 & 1 & 32768 & 2113 & 24 \\
39366 & 3537 & 2 & 32768 & 2945 & 25 \\
39366 & 4103 & 1 & 32768 & 3417 & 24 \\
39366 & 4421 & 2 & 32768 & 3681 & 25 \\
39366 & 5555 & 2 & 32768 & 4625 & 25 \\
39366 & 5613 & 2 & 32768 & 4673 & 25 \\
39366 & 5651 & 1 & 32768 & 4705 & 24 \\
39366 & 6371 & 1 & 32768 & 5305 & 24 \\
39366 & 6785 & 1 & 32768 & 5649 & 24 \\
39366 & 7179 & 2 & 32768 & 5977 & 25 \\
39366 & 9447 & 2 & 32768 & 7865 & 25 \\
39366 & 9803 & 2 & 32768 & 8161 & 25 \\
39366 & 10937 & 2 & 32768 & 9105 & 25 \\
39366 & 11033 & 1 & 32768 & 9185 & 24 \\
39366 & 12167 & 1 & 32768 & 10129 & 24 \\
39366 & 13301 & 1 & 32768 & 11073 & 24 \\
39366 & 13407 & 2 & 32768 & 11161 & 25 \\
39366 & 14867 & 1 & 32768 & 12377 & 24 \\
39366 & 15185 & 1 & 32768 & 12641 & 24 \\
39366 & 15713 & 1 & 32768 & 13081 & 24 \\
39366 & 16319 & 1 & 32768 & 13585 & 24 \\
39366 & 16377 & 2 & 32768 & 13633 & 25 \\
39366 & 16415 & 1 & 32768 & 13665 & 24 \\
39366 & 17135 & 1 & 32768 & 14265 & 24 \\
39366 & 17549 & 1 & 32768 & 14609 & 24 \\
39366 & 18299 & 1 & 32768 & 15233 & 24 \\
39366 & 18789 & 2 & 32768 & 15641 & 25 \\
39366 & 19145 & 2 & 32768 & 15937 & 25 \\
39366 & 19491 & 2 & 32768 & 16225 & 25 \\
39366 & 19529 & 1 & 32768 & 16257 & 24 \\
39366 & 20625 & 2 & 32768 & 17169 & 25 \\
39366 & 20711 & 2 & 32768 & 17241 & 25 \\
39366 & 21221 & 2 & 32768 & 17665 & 25 \\
39366 & 22085 & 1 & 32768 & 18385 & 24 \\
39366 & 22605 & 2 & 32768 & 18817 & 25 \\
39366 & 22941 & 2 & 32768 & 19097 & 25 \\
39366 & 22979 & 2 & 32768 & 19129 & 25 \\
39366 & 25161 & 2 & 32768 & 20945 & 25 \\
39366 & 25911 & 2 & 32768 & 21569 & 25 \\
39366 & 26939 & 2 & 32768 & 22425 & 25 \\
39366 & 27179 & 1 & 32768 & 22625 & 24 \\
39366 & 28169 & 1 & 32768 & 23449 & 24 \\
39366 & 28313 & 1 & 32768 & 23569 & 24 \\
39366 & 29909 & 2 & 32768 & 24897 & 25 \\
39366 & 30255 & 2 & 32768 & 25185 & 25 \\
39366 & 31139 & 1 & 32768 & 25921 & 24 \\
39366 & 31389 & 2 & 32768 & 26129 & 25 \\
39366 & 32321 & 2 & 32768 & 26905 & 25 \\
39366 & 32561 & 1 & 32768 & 27105 & 24 \\
39366 & 32849 & 1 & 32768 & 27345 & 24 \\
39366 & 33023 & 2 & 32768 & 27489 & 25 \\
39366 & 33551 & 1 & 32768 & 27929 & 24 \\
39366 & 33695 & 1 & 32768 & 28049 & 24 \\
39366 & 34157 & 2 & 32768 & 28433 & 25 \\
39366 & 35637 & 2 & 32768 & 29665 & 25 \\
39366 & 36137 & 2 & 32768 & 30081 & 25 \\
39366 & 36771 & 2 & 32768 & 30609 & 25 \\
39366 & 37703 & 1 & 32768 & 31385 & 24 \\
39366 & 38693 & 2 & 32768 & 32209 & 25 \\
41472 & 34689 & 17 & 32768 & 27409 & 27 \\
46656 & 13521 & 11 & 32768 & 9497 & 26 \\
46656 & 33489 & 11 & 32768 & 23521 & 26 \\
46656 & 34833 & 11 & 32768 & 24465 & 26 \\
65536 & 353 & 27 & - & - & - \\
65536 & 665 & 27 & - & - & - \\
65536 & 833 & 27 & 46656 & 593 & 11 \\
65536 & 1029 & 27 & - & - & - \\
65536 & 1089 & 27 & - & - & - \\
65536 & 1285 & 27 & - & - & - \\
65536 & 1369 & 27 & - & - & - \\
65536 & 1937 & 27 & - & - & - \\
65536 & 2017 & 27 & - & - & - \\
65536 & 1957 & 28 & 62208 & 1857 & 15 \\
65536 & 3257 & 27 & - & - & - \\
65536 & 3417 & 27 & - & - & - \\
65536 & 3845 & 28 & 41472 & 2433 & 17 \\
65536 & 3905 & 27 & - & - & - \\
65536 & 4161 & 27 & - & - & - \\
65536 & 4185 & 27 & - & - & - \\
65536 & 4249 & 29 & 55296 & 3585 & 21 \\
65536 & 4625 & 27 & - & - & - \\
65536 & 4705 & 27 & - & - & - \\
65536 & 4965 & 27 & - & - & - \\
65536 & 5305 & 27 & - & - & - \\
65536 & 5393 & 27 & - & - & - \\
65536 & 5473 & 27 & - & - & - \\
65536 & 5977 & 27 & - & - & - \\
65536 & 6073 & 27 & - & - & - \\
65536 & 6673 & 27 & - & - & - \\
65536 & 7013 & 27 & - & - & - \\
65536 & 7041 & 27 & - & - & - \\
65536 & 7333 & 27 & - & - & - \\
65536 & 7697 & 27 & - & - & - \\
65536 & 7777 & 27 & - & - & - \\
65536 & 7865 & 27 & - & - & - \\
65536 & 8161 & 27 & - & - & - \\
65536 & 8357 & 27 & - & - & - \\
65536 & 9189 & 27 & - & - & - \\
65536 & 9221 & 27 & - & - & - \\
65536 & 9573 & 27 & - & - & - \\
65536 & 10001 & 27 & - & - & - \\
65536 & 10129 & 27 & - & - & - \\
65536 & 10209 & 27 & - & - & - \\
65536 & 10245 & 27 & - & - & - \\
65536 & 11161 & 27 & - & - & - \\
65536 & 11233 & 27 & - & - & - \\
65536 & 11617 & 27 & - & - & - \\
65536 & 11649 & 27 & - & - & - \\
65536 & 12097 & 27 & - & - & - \\
65536 & 12377 & 27 & - & - & - \\
65536 & 13029 & 27 & - & - & - \\
65536 & 13121 & 27 & - & - & - \\
65536 & 13201 & 27 & - & - & - \\
65536 & 13329 & 27 & 46656 & 9489 & 11 \\
65536 & 13585 & 27 & - & - & - \\
65536 & 13665 & 27 & - & - & - \\
65536 & 14265 & 27 & - & - & - \\
65536 & 14433 & 27 & - & - & - \\
65536 & 14689 & 27 & - & - & - \\
65536 & 14693 & 27 & - & - & - \\
65536 & 15129 & 27 & - & - & - \\
65536 & 15233 & 27 & - & - & - \\
65536 & 15269 & 27 & - & - & - \\
65536 & 16225 & 27 & - & - & - \\
65536 & 16281 & 27 & - & - & - \\
65536 & 16401 & 27 & - & - & - \\
65536 & 16657 & 27 & - & - & - \\
65536 & 17105 & 27 & 46656 & 12177 & 11 \\
65536 & 17157 & 27 & - & - & - \\
65536 & 17241 & 27 & - & - & - \\
65536 & 17381 & 27 & - & - & - \\
65536 & 17729 & 27 & - & - & - \\
65536 & 18305 & 27 & - & - & - \\
65536 & 19129 & 27 & - & - & - \\
65536 & 19737 & 27 & - & - & - \\
65536 & 19857 & 27 & - & - & - \\
65536 & 20033 & 27 & - & - & - \\
65536 & 20177 & 27 & - & - & - \\
65536 & 20433 & 27 & - & - & - \\
65536 & 20453 & 27 & - & - & - \\
65536 & 20837 & 27 & - & - & - \\
65536 & 21569 & 27 & - & - & - \\
65536 & 21761 & 27 & - & - & - \\
65536 & 21925 & 27 & - & - & - \\
65536 & 22425 & 27 & - & - & - \\
65536 & 22625 & 27 & - & - & - \\
65536 & 22885 & 27 & - & - & - \\
65536 & 22993 & 28 & 62208 & 21825 & 15 \\
65536 & 23193 & 27 & - & - & - \\
65536 & 23813 & 27 & - & - & - \\
65536 & 23909 & 27 & - & - & - \\
65536 & 24473 & 27 & - & - & - \\
65536 & 24593 & 27 & - & - & - \\
65536 & 25185 & 27 & - & - & - \\
65536 & 25497 & 27 & - & - & - \\
65536 & 25617 & 27 & - & - & - \\
65536 & 25921 & 27 & - & - & - \\
65536 & 26001 & 27 & - & - & - \\
65536 & 26689 & 27 & - & - & - \\
65536 & 27365 & 27 & - & - & - \\
65536 & 27489 & 27 & - & - & - \\
65536 & 27801 & 27 & - & - & - \\
65536 & 27929 & 27 & - & - & - \\
65536 & 28049 & 27 & - & - & - \\
65536 & 28069 & 27 & - & - & - \\
65536 & 28369 & 27 & - & - & - \\
65536 & 28993 & 27 & - & - & - \\
65536 & 29153 & 27 & - & - & - \\
65536 & 29393 & 27 & - & - & - \\
65536 & 29957 & 27 & - & - & - \\
65536 & 30117 & 27 & - & - & - \\
65536 & 30225 & 27 & - & - & - \\
65536 & 30305 & 27 & - & - & - \\
65536 & 30609 & 27 & - & - & - \\
65536 & 30885 & 27 & - & - & - \\
65536 & 30949 & 29 & 36864 & 17409 & 23 \\
65536 & 31001 & 27 & - & - & - \\
65536 & 31385 & 27 & - & - & - \\
65536 & 32005 & 27 & - & - & - \\
65536 & 32529 & 27 & - & - & - \\
65536 & 32677 & 27 & - & - & - \\
65536 & 32773 & 27 & - & - & - \\
65536 & 32833 & 27 & - & - & - \\
65536 & 33761 & 27 & - & - & - \\
65536 & 34065 & 27 & - & - & - \\
65536 & 34177 & 27 & - & - & - \\
65536 & 34565 & 27 & - & - & - \\
65536 & 34881 & 27 & - & - & - \\
65536 & 34905 & 27 & 46656 & 24849 & 11 \\
65536 & 35649 & 27 & - & - & - \\
65536 & 35713 & 27 & - & - & - \\
65536 & 35729 & 27 & - & - & - \\
65536 & 35905 & 27 & - & - & - \\
65536 & 36305 & 27 & - & - & - \\
65536 & 36449 & 27 & - & - & - \\
65536 & 36793 & 27 & 46656 & 26193 & 11 \\
65536 & 37217 & 27 & - & - & - \\
65536 & 37441 & 27 & - & - & - \\
65536 & 37657 & 27 & - & - & - \\
65536 & 37861 & 27 & - & - & - \\
65536 & 37977 & 27 & - & - & - \\
65536 & 38233 & 27 & - & - & - \\
65536 & 38417 & 27 & - & - & - \\
65536 & 38497 & 27 & - & - & - \\
65536 & 39077 & 27 & - & - & - \\
65536 & 39169 & 27 & - & - & - \\
65536 & 39185 & 27 & - & - & - \\
65536 & 39521 & 27 & - & - & - \\
65536 & 39865 & 27 & - & - & - \\
65536 & 40121 & 27 & - & - & - \\
65536 & 40793 & 28 & 62208 & 38721 & 15 \\
65536 & 40833 & 27 & - & - & - \\
65536 & 40965 & 27 & - & - & - \\
65536 & 41489 & 27 & - & - & - \\
65536 & 41825 & 27 & - & - & - \\
65536 & 41829 & 27 & - & - & - \\
65536 & 41873 & 27 & - & - & - \\
65536 & 41953 & 27 & - & - & - \\
65536 & 42681 & 28 & 41472 & 27009 & 17 \\
65536 & 42961 & 27 & - & - & - \\
65536 & 42981 & 27 & - & - & - \\
65536 & 43801 & 27 & - & - & - \\
65536 & 43841 & 27 & - & - & - \\
65536 & 43921 & 27 & - & - & - \\
65536 & 43941 & 27 & - & - & - \\
65536 & 44945 & 27 & - & - & - \\
65536 & 45025 & 27 & - & - & - \\
65536 & 45153 & 27 & 46656 & 32145 & 11 \\
65536 & 45329 & 27 & - & - & - \\
65536 & 45409 & 27 & - & - & - \\
65536 & 45829 & 27 & - & - & - \\
65536 & 45849 & 27 & - & - & - \\
65536 & 46169 & 27 & - & - & - \\
65536 & 46401 & 27 & - & - & - \\
65536 & 46437 & 27 & - & - & - \\
65536 & 46977 & 27 & - & - & - \\
65536 & 47193 & 27 & - & - & - \\
65536 & 47377 & 27 & - & - & - \\
65536 & 48025 & 27 & - & - & - \\
65536 & 48057 & 27 & - & - & - \\
65536 & 48145 & 27 & - & - & - \\
65536 & 48225 & 27 & - & - & - \\
65536 & 48401 & 27 & - & - & - \\
65536 & 48409 & 27 & - & - & - \\
65536 & 48481 & 27 & - & - & - \\
65536 & 48705 & 27 & - & - & - \\
65536 & 49025 & 27 & - & - & - \\
65536 & 49081 & 27 & - & - & - \\
65536 & 49105 & 27 & - & - & - \\
65536 & 49125 & 27 & - & - & - \\
65536 & 49153 & 30 & 32768 & 24577 & 29 \\
65536 & 49893 & 27 & - & - & - \\
65536 & 49937 & 27 & - & - & - \\
65536 & 50049 & 27 & - & - & - \\
65536 & 50433 & 27 & - & - & - \\
65536 & 51153 & 27 & - & - & - \\
65536 & 51173 & 27 & - & - & - \\
65536 & 51521 & 27 & - & - & - \\
65536 & 51585 & 27 & - & - & - \\
65536 & 51681 & 27 & - & - & - \\
65536 & 51865 & 27 & - & - & - \\
65536 & 51921 & 27 & - & - & - \\
65536 & 52197 & 27 & - & - & - \\
65536 & 53529 & 27 & - & - & - \\
65536 & 53713 & 27 & - & - & - \\
65536 & 54105 & 27 & - & - & - \\
65536 & 54501 & 27 & - & - & - \\
65536 & 54629 & 27 & - & - & - \\
65536 & 55993 & 27 & - & - & - \\
65536 & 56217 & 27 & - & - & - \\
65536 & 56337 & 27 & - & - & - \\
65536 & 56417 & 27 & - & - & - \\
65536 & 57441 & 27 & - & - & - \\
65536 & 57665 & 27 & - & - & - \\
65536 & 57701 & 27 & - & - & - \\
65536 & 57825 & 27 & - & - & - \\
65536 & 58085 & 27 & - & - & - \\
65536 & 58433 & 27 & - & - & - \\
65536 & 58897 & 27 & - & - & - \\
65536 & 59289 & 27 & - & - & - \\
65536 & 59673 & 27 & - & - & - \\
65536 & 59713 & 27 & - & - & - \\
65536 & 59873 & 27 & - & - & - \\
65536 & 60113 & 27 & - & - & - \\
65536 & 60737 & 27 & - & - & - \\
65536 & 60761 & 27 & - & - & - \\
65536 & 61201 & 27 & - & - & - \\
65536 & 61605 & 27 & 46656 & 43857 & 11 \\
65536 & 61721 & 27 & - & - & - \\
65536 & 62049 & 27 & - & - & - \\
65536 & 62433 & 27 & - & - & - \\
65536 & 62649 & 27 & - & - & - \\
65536 & 62745 & 27 & - & - & - \\
65536 & 62849 & 27 & - & - & - \\
65536 & 62865 & 27 & - & - & - \\
65536 & 63041 & 27 & - & - & - \\
65536 & 63493 & 27 & 46656 & 45201 & 11 \\
65536 & 64017 & 27 & - & - & - \\
65536 & 64353 & 27 & - & - & - \\
65536 & 64357 & 27 & - & - & - \\
65536 & 64677 & 27 & - & - & - \\
65536 & 64769 & 27 & - & - & - \\
65536 & 64933 & 27 & - & - & - \\
65536 & 64977 & 27 & - & - & - \\
69984 & 3033 & 9 & 65536 & 2841 & 27 \\
69984 & 4665 & 9 & 65536 & 4369 & 27 \\
69984 & 6425 & 9 & 65536 & 6017 & 27 \\
69984 & 8697 & 9 & 65536 & 8145 & 27 \\
69984 & 18009 & 9 & 65536 & 16865 & 27 \\
69984 & 27705 & 9 & 65536 & 25945 & 27 \\
69984 & 29721 & 9 & 65536 & 27833 & 27 \\
69984 & 31545 & 9 & 65536 & 29541 & 27 \\
69984 & 38649 & 9 & 65536 & 36193 & 27 \\
69984 & 54009 & 9 & 65536 & 50577 & 27 \\
69984 & 56217 & 9 & 65536 & 52645 & 27 \\
69984 & 58233 & 9 & 65536 & 54533 & 27 \\
69984 & 61305 & 9 & 65536 & 57409 & 27 \\
82944 & 65793 & 19 & 65536 & 51985 & 29 \\
93312 & 25185 & 13 & 65536 & 17689 & 28 \\
93312 & 45153 & 13 & 65536 & 31713 & 28 \\
93312 & 93153 & 13 & 65536 & 65425 & 28 \\
131072 & 273 & 28 & 118098 & 245 & 2 \\
131072 & 773 & 28 & 118098 & 695 & 2 \\
131072 & 857 & 28 & 118098 & 771 & 2 \\
131072 & 1345 & 28 & 104976 & 1077 & 7 \\
131072 & 3649 & 28 & 118098 & 3287 & 2 \\
131072 & 4049 & 28 & 118098 & 3647 & 2 \\
131072 & 4069 & 28 & 118098 & 3665 & 2 \\
131072 & 4193 & 28 & 118098 & 3777 & 2 \\
131072 & 4453 & 28 & 118098 & 4011 & 2 \\
131072 & 5185 & 28 & 118098 & 4671 & 2 \\
131072 & 5541 & 28 & 104976 & 4437 & 7 \\
131072 & 7489 & 28 & 118098 & 6747 & 2 \\
131072 & 7525 & 28 & 118098 & 6779 & 2 \\
131072 & 8801 & 28 & 118098 & 7929 & 2 \\
131072 & 9793 & 28 & 118098 & 8823 & 2 \\
131072 & 10981 & 28 & 118098 & 9893 & 2 \\
131072 & 11105 & 28 & 118098 & 10005 & 2 \\
131072 & 11685 & 28 & 118098 & 10527 & 2 \\
131072 & 14341 & 29 & 93312 & 10209 & 13 \\
131072 & 14617 & 28 & 118098 & 13169 & 2 \\
131072 & 16293 & 28 & 118098 & 14679 & 2 \\
131072 & 16389 & 28 & 104976 & 13125 & 7 \\
131072 & 17217 & 29 & 93312 & 12257 & 13 \\
131072 & 17793 & 28 & 118098 & 16031 & 2 \\
131072 & 19265 & 28 & 104976 & 15429 & 7 \\
131072 & 19345 & 28 & 69984 & 10329 & 9 \\
131072 & 19329 & 28 & 118098 & 17415 & 2 \\
131072 & 20633 & 31 & 110592 & 17409 & 23 \\
131072 & 21849 & 28 & 118098 & 19685 & 2 \\
131072 & 22533 & 28 & 118098 & 20301 & 2 \\
131072 & 22785 & 28 & 118098 & 20529 & 2 \\
131072 & 22801 & 28 & 104976 & 18261 & 7 \\
131072 & 23481 & 28 & 69984 & 12537 & 9 \\
131072 & 23937 & 28 & 118098 & 21567 & 2 \\
131072 & 25105 & 28 & 118098 & 22619 & 2 \\
131072 & 25409 & 28 & 118098 & 22893 & 2 \\
131072 & 25445 & 28 & 118098 & 22925 & 2 \\
131072 & 25489 & 28 & 118098 & 22965 & 2 \\
131072 & 26297 & 30 & 82944 & 16641 & 19 \\
131072 & 26597 & 28 & 69984 & 14201 & 9 \\
131072 & 26577 & 28 & 104976 & 21285 & 7 \\
131072 & 28561 & 28 & 118098 & 25733 & 2 \\
131072 & 28641 & 28 & 118098 & 25805 & 2 \\
131072 & 28945 & 28 & 118098 & 26079 & 2 \\
131072 & 29445 & 28 & 118098 & 26529 & 2 \\
131072 & 30017 & 28 & 118098 & 27045 & 2 \\
131072 & 30053 & 28 & 104976 & 24069 & 7 \\
131072 & 32017 & 28 & 118098 & 28847 & 2 \\
131072 & 32097 & 28 & 118098 & 28919 & 2 \\
131072 & 32321 & 28 & 118098 & 29121 & 2 \\
131072 & 32697 & 28 & 118098 & 29459 & 2 \\
131072 & 32721 & 28 & 118098 & 29481 & 2 \\
131072 & 32741 & 28 & 118098 & 29499 & 2 \\
131072 & 32769 & 32 & 65536 & 16385 & 31 \\
131072 & 33509 & 28 & 104976 & 26837 & 7 \\
131072 & 33553 & 28 & 118098 & 30231 & 2 \\
131072 & 35813 & 28 & 118098 & 32267 & 2 \\
131072 & 36197 & 28 & 118098 & 32613 & 2 \\
131072 & 37145 & 28 & 69984 & 19833 & 9 \\
131072 & 37329 & 28 & 118098 & 33633 & 2 \\
131072 & 38117 & 28 & 118098 & 34343 & 2 \\
131072 & 39609 & 28 & 118098 & 35687 & 2 \\
131072 & 39653 & 28 & 118098 & 35727 & 2 \\
131072 & 41189 & 28 & 78732 & 24741 & 4 \\
131072 & 42905 & 28 & 118098 & 38657 & 2 \\
131072 & 43289 & 28 & 118098 & 39003 & 2 \\
131072 & 44377 & 28 & 104976 & 35541 & 7 \\
131072 & 46361 & 28 & 118098 & 41771 & 2 \\
131072 & 46465 & 28 & 118098 & 41865 & 2 \\
131072 & 46481 & 28 & 118098 & 41879 & 2 \\
131072 & 47633 & 28 & 69984 & 25433 & 9 \\
131072 & 47973 & 28 & 104976 & 38421 & 7 \\
131072 & 48293 & 28 & 69984 & 25785 & 9 \\
131072 & 48385 & 28 & 118098 & 43595 & 2 \\
131072 & 49817 & 28 & 118098 & 44885 & 2 \\
131072 & 50437 & 28 & 118098 & 45443 & 2 \\
131072 & 50521 & 28 & 118098 & 45519 & 2 \\
131072 & 51089 & 28 & 104976 & 40917 & 7 \\
131072 & 51109 & 30 & 124416 & 48513 & 17 \\
131072 & 51169 & 28 & 69984 & 27321 & 9 \\
131072 & 51457 & 28 & 78732 & 30909 & 4 \\
131072 & 53177 & 29 & 93312 & 37857 & 13 \\
131072 & 53313 & 28 & 118098 & 48035 & 2 \\
131072 & 53777 & 28 & 118098 & 48453 & 2 \\
131072 & 54117 & 28 & 118098 & 48759 & 2 \\
131072 & 54545 & 28 & 104976 & 43685 & 7 \\
131072 & 54625 & 28 & 104976 & 43749 & 7 \\
131072 & 55129 & 28 & 118098 & 49671 & 2 \\
131072 & 55225 & 28 & 104976 & 44229 & 7 \\
131072 & 56849 & 28 & 118098 & 51221 & 2 \\
131072 & 56929 & 28 & 118098 & 51293 & 2 \\
131072 & 57233 & 28 & 118098 & 51567 & 2 \\
131072 & 57313 & 28 & 118098 & 51639 & 2 \\
131072 & 57509 & 28 & 118098 & 51815 & 2 \\
131072 & 58341 & 28 & 104976 & 46725 & 7 \\
131072 & 58725 & 28 & 118098 & 52911 & 2 \\
131072 & 59153 & 28 & 118098 & 53297 & 2 \\
131072 & 60385 & 28 & 118098 & 54407 & 2 \\
131072 & 60689 & 28 & 118098 & 54681 & 2 \\
131072 & 60769 & 28 & 118098 & 54753 & 2 \\
131072 & 61369 & 28 & 118098 & 55293 & 2 \\
131072 & 62181 & 28 & 118098 & 56025 & 2 \\
131072 & 62225 & 28 & 78732 & 37377 & 4 \\
131072 & 63841 & 28 & 118098 & 57521 & 2 \\
131072 & 64281 & 28 & 118098 & 57917 & 2 \\
131072 & 64421 & 28 & 118098 & 58043 & 2 \\
131072 & 64485 & 28 & 118098 & 58101 & 2 \\
131072 & 65377 & 28 & 118098 & 58905 & 2 \\
131072 & 65433 & 28 & 69984 & 34937 & 9 \\
131072 & 65553 & 28 & 69984 & 35001 & 9 \\
131072 & 66789 & 28 & 118098 & 60177 & 2 \\
131072 & 67457 & 28 & 118098 & 60779 & 2 \\
131072 & 68281 & 28 & 118098 & 61521 & 2 \\
131072 & 68889 & 28 & 104976 & 55173 & 7 \\
131072 & 69009 & 28 & 104976 & 55269 & 7 \\
131072 & 69329 & 28 & 69984 & 37017 & 9 \\
131072 & 70913 & 28 & 118098 & 63893 & 2 \\
131072 & 71577 & 28 & 118098 & 64491 & 2 \\
131072 & 72145 & 30 & 124416 & 68481 & 17 \\
131072 & 72345 & 28 & 104976 & 57941 & 7 \\
131072 & 72965 & 28 & 104976 & 58437 & 7 \\
131072 & 74649 & 28 & 118098 & 67259 & 2 \\
131072 & 74769 & 28 & 118098 & 67367 & 2 \\
131072 & 75033 & 28 & 118098 & 67605 & 2 \\
131072 & 75153 & 28 & 118098 & 67713 & 2 \\
131072 & 75841 & 28 & 104976 & 60741 & 7 \\
131072 & 76953 & 28 & 118098 & 69335 & 2 \\
131072 & 77057 & 28 & 118098 & 69429 & 2 \\
131072 & 77989 & 29 & 93312 & 55521 & 13 \\
131072 & 78145 & 28 & 118098 & 70409 & 2 \\
131072 & 78305 & 28 & 118098 & 70553 & 2 \\
131072 & 78489 & 28 & 118098 & 70719 & 2 \\
131072 & 78545 & 28 & 118098 & 70769 & 2 \\
131072 & 79109 & 28 & 118098 & 71277 & 2 \\
131072 & 79377 & 28 & 104976 & 63573 & 7 \\
131072 & 79457 & 28 & 69984 & 42425 & 9 \\
131072 & 79761 & 28 & 118098 & 71865 & 2 \\
131072 & 80025 & 28 & 78732 & 48069 & 4 \\
131072 & 80037 & 28 & 104976 & 64101 & 7 \\
131072 & 81681 & 28 & 118098 & 73595 & 2 \\
131072 & 81985 & 28 & 118098 & 73869 & 2 \\
131072 & 82913 & 28 & 104976 & 66405 & 7 \\
131072 & 83217 & 28 & 118098 & 74979 & 2 \\
131072 & 83717 & 28 & 118098 & 75429 & 2 \\
131072 & 85057 & 28 & 118098 & 76637 & 2 \\
131072 & 85457 & 28 & 118098 & 76997 & 2 \\
131072 & 85521 & 28 & 118098 & 77055 & 2 \\
131072 & 85601 & 28 & 118098 & 77127 & 2 \\
131072 & 86181 & 28 & 118098 & 77649 & 2 \\
131072 & 86369 & 28 & 104976 & 69173 & 7 \\
131072 & 86593 & 28 & 118098 & 78021 & 2 \\
131072 & 86809 & 28 & 104976 & 69525 & 7 \\
131072 & 87129 & 28 & 69984 & 46521 & 9 \\
131072 & 87013 & 28 & 118098 & 78399 & 2 \\
131072 & 87825 & 28 & 118098 & 79131 & 2 \\
131072 & 88673 & 28 & 118098 & 79895 & 2 \\
131072 & 89057 & 28 & 118098 & 80241 & 2 \\
131072 & 89273 & 28 & 118098 & 80435 & 2 \\
131072 & 89945 & 30 & 124416 & 85377 & 17 \\
131072 & 89985 & 28 & 104976 & 72069 & 7 \\
131072 & 90977 & 28 & 118098 & 81971 & 2 \\
131072 & 92513 & 28 & 118098 & 83355 & 2 \\
131072 & 92953 & 28 & 118098 & 83751 & 2 \\
131072 & 93093 & 28 & 118098 & 83877 & 2 \\
131072 & 94049 & 28 & 78732 & 56493 & 4 \\
131072 & 95249 & 29 & 93312 & 67809 & 13 \\
131072 & 96129 & 28 & 118098 & 86613 & 2 \\
131072 & 96345 & 28 & 118098 & 86807 & 2 \\
131072 & 97177 & 28 & 104976 & 77829 & 7 \\
131072 & 97297 & 28 & 104976 & 77925 & 7 \\
131072 & 97377 & 28 & 69984 & 51993 & 9 \\
131072 & 97561 & 28 & 118098 & 87903 & 2 \\
131072 & 99025 & 29 & 93312 & 70497 & 13 \\
131072 & 99201 & 28 & 118098 & 89381 & 2 \\
131072 & 99585 & 28 & 118098 & 89727 & 2 \\
131072 & 100673 & 28 & 62208 & 47781 & 14 \\
131072 & 100737 & 28 & 118098 & 90765 & 2 \\
131072 & 100833 & 28 & 104976 & 80757 & 7 \\
131072 & 101017 & 28 & 118098 & 91017 & 2 \\
131072 & 101073 & 28 & 104976 & 80949 & 7 \\
131072 & 101889 & 28 & 118098 & 91803 & 2 \\
131072 & 103257 & 28 & 118098 & 93035 & 2 \\
131072 & 103321 & 28 & 118098 & 93093 & 2 \\
131072 & 103441 & 28 & 118098 & 93201 & 2 \\
131072 & 105625 & 28 & 118098 & 95169 & 2 \\
131072 & 106593 & 28 & 118098 & 96041 & 2 \\
131072 & 106817 & 28 & 118098 & 96243 & 2 \\
131072 & 106853 & 28 & 118098 & 96275 & 2 \\
131072 & 106977 & 28 & 118098 & 96387 & 2 \\
131072 & 107217 & 28 & 118098 & 96603 & 2 \\
131072 & 107585 & 28 & 104976 & 86165 & 7 \\
131072 & 108049 & 28 & 118098 & 97353 & 2 \\
131072 & 109889 & 28 & 118098 & 99011 & 2 \\
131072 & 110353 & 28 & 118098 & 99429 & 2 \\
131072 & 111201 & 28 & 104976 & 89061 & 7 \\
131072 & 111585 & 28 & 118098 & 100539 & 2 \\
131072 & 111801 & 28 & 104976 & 89541 & 7 \\
131072 & 112193 & 28 & 118098 & 101087 & 2 \\
131072 & 112869 & 31 & 73728 & 63489 & 25 \\
131072 & 113505 & 28 & 118098 & 102269 & 2 \\
131072 & 113729 & 28 & 118098 & 102471 & 2 \\
131072 & 114085 & 28 & 118098 & 102791 & 2 \\
131072 & 114129 & 28 & 118098 & 102831 & 2 \\
131072 & 115041 & 28 & 118098 & 103653 & 2 \\
131072 & 115265 & 28 & 78732 & 69237 & 4 \\
131072 & 115717 & 28 & 69984 & 61785 & 9 \\
131072 & 116825 & 29 & 93312 & 83169 & 13 \\
131072 & 117345 & 28 & 118098 & 105729 & 2 \\
131072 & 117945 & 28 & 118098 & 106269 & 2 \\
131072 & 118533 & 30 & 82944 & 75009 & 19 \\
131072 & 118593 & 28 & 69984 & 63321 & 9 \\
131072 & 118873 & 28 & 104976 & 95205 & 7 \\
131072 & 119649 & 28 & 118098 & 107805 & 2 \\
131072 & 121729 & 28 & 93312 & 86661 & 12 \\
131072 & 122553 & 28 & 118098 & 110421 & 2 \\
131072 & 124933 & 28 & 118098 & 112565 & 2 \\
131072 & 125017 & 28 & 118098 & 112641 & 2 \\
131072 & 125849 & 28 & 118098 & 113391 & 2 \\
131072 & 126337 & 28 & 118098 & 113831 & 2 \\
131072 & 127073 & 29 & 93312 & 90465 & 13 \\
131072 & 127809 & 28 & 118098 & 115157 & 2 \\
131072 & 127873 & 28 & 118098 & 115215 & 2 \\
131072 & 127889 & 28 & 118098 & 115229 & 2 \\
131072 & 129121 & 28 & 104976 & 103413 & 7 \\
131072 & 129381 & 28 & 69984 & 69081 & 9 \\
131072 & 129409 & 28 & 78732 & 77733 & 4 \\
131072 & 130561 & 28 & 78732 & 78425 & 4 \\
139968 & 3729 & 11 & 131072 & 3493 & 29 \\
139968 & 22161 & 11 & 131072 & 20753 & 29 \\
139968 & 26193 & 11 & 131072 & 24529 & 29 \\
139968 & 45201 & 11 & 131072 & 42329 & 29 \\
139968 & 49041 & 11 & 131072 & 45925 & 29 \\
139968 & 56145 & 11 & 131072 & 52577 & 29 \\
139968 & 71505 & 11 & 131072 & 66961 & 29 \\
139968 & 75729 & 11 & 131072 & 70917 & 29 \\
139968 & 78801 & 11 & 131072 & 73793 & 29 \\
139968 & 90513 & 11 & 131072 & 84761 & 29 \\
139968 & 93905 & 11 & 131072 & 87937 & 29 \\
139968 & 105489 & 11 & 131072 & 98785 & 29 \\
139968 & 117201 & 11 & 131072 & 109753 & 29 \\
165888 & 3585 & 21 & 131072 & 2833 & 31 \\
186624 & 1857 & 15 & 131072 & 1305 & 30 \\
186624 & 21825 & 15 & 131072 & 15329 & 30 \\
186624 & 163137 & 15 & 131072 & 114577 & 30 \\
262144 & 65 & 30 & - & - & - \\
262144 & 913 & 30 & - & - & - \\
262144 & 993 & 30 & - & - & - \\
262144 & 1797 & 30 & - & - & - \\
262144 & 3137 & 30 & - & - & - \\
262144 & 3537 & 30 & - & - & - \\
262144 & 3985 & 30 & - & - & - \\
262144 & 4673 & 30 & - & - & - \\
262144 & 4869 & 30 & - & - & - \\
262144 & 5441 & 30 & - & - & - \\
262144 & 7745 & 30 & - & - & - \\
262144 & 7941 & 30 & - & - & - \\
262144 & 8065 & 30 & - & - & - \\
262144 & 8145 & 30 & - & - & - \\
262144 & 10817 & 30 & - & - & - \\
262144 & 11173 & 30 & - & - & - \\
262144 & 12753 & 30 & - & - & - \\
262144 & 12897 & 30 & 209952 & 10329 & 9 \\
262144 & 13497 & 30 & 209952 & 10809 & 9 \\
262144 & 14209 & 30 & - & - & - \\
262144 & 14609 & 30 & - & - & - \\
262144 & 15257 & 30 & - & - & - \\
262144 & 15289 & 30 & - & - & - \\
262144 & 15377 & 30 & - & - & - \\
262144 & 15457 & 30 & - & - & - \\
262144 & 17281 & 30 & - & - & - \\
262144 & 17413 & 30 & 139968 & 9297 & 11 \\
262144 & 18405 & 30 & - & - & - \\
262144 & 18817 & 30 & - & - & - \\
262144 & 19097 & 30 & - & - & - \\
262144 & 20289 & 30 & 139968 & 10833 & 11 \\
262144 & 20569 & 30 & 209952 & 16473 & 9 \\
262144 & 21889 & 30 & - & - & - \\
262144 & 24673 & 30 & - & - & - \\
262144 & 24961 & 30 & - & - & - \\
262144 & 25241 & 30 & - & - & - \\
262144 & 25317 & 30 & - & - & - \\
262144 & 26129 & 30 & - & - & - \\
262144 & 26113 & 30 & 65536 & 6529 & 28 \\
262144 & 28433 & 30 & - & - & - \\
262144 & 28953 & 30 & - & - & - \\
262144 & 29201 & 30 & - & - & - \\
262144 & 29281 & 30 & - & - & - \\
262144 & 29881 & 30 & - & - & - \\
262144 & 31077 & 30 & 139968 & 16593 & 11 \\
262144 & 31585 & 30 & - & - & - \\
262144 & 32273 & 30 & - & - & - \\
262144 & 33121 & 30 & - & - & - \\
262144 & 33797 & 30 & - & - & - \\
262144 & 34113 & 30 & 209952 & 27321 & 9 \\
262144 & 34305 & 30 & 236196 & 30909 & 4 \\
262144 & 34577 & 30 & - & - & - \\
262144 & 36025 & 30 & - & - & - \\
262144 & 36185 & 30 & - & - & - \\
262144 & 36193 & 30 & - & - & - \\
262144 & 36673 & 30 & - & - & - \\
262144 & 36953 & 30 & - & - & - \\
262144 & 37605 & 30 & - & - & - \\
262144 & 38309 & 30 & 209952 & 30681 & 9 \\
262144 & 39265 & 30 & - & - & - \\
262144 & 39781 & 30 & - & - & - \\
262144 & 40101 & 30 & - & - & - \\
262144 & 40633 & 30 & - & - & - \\
262144 & 40801 & 30 & - & - & - \\
262144 & 42897 & 30 & - & - & - \\
262144 & 42977 & 30 & - & - & - \\
262144 & 43013 & 30 & - & - & - \\
262144 & 43705 & 30 & - & - & - \\
262144 & 45889 & 30 & - & - & - \\
262144 & 45969 & 30 & - & - & - \\
262144 & 46777 & 30 & - & - & - \\
262144 & 47461 & 30 & - & - & - \\
262144 & 49925 & 30 & - & - & - \\
262144 & 50009 & 30 & - & - & - \\
262144 & 50497 & 30 & - & - & - \\
262144 & 50577 & 30 & - & - & - \\
262144 & 52801 & 30 & - & - & - \\
262144 & 53201 & 30 & - & - & - \\
262144 & 53605 & 30 & - & - & - \\
262144 & 54337 & 30 & - & - & - \\
262144 & 54533 & 30 & - & - & - \\
262144 & 54693 & 30 & - & - & - \\
262144 & 55185 & 30 & - & - & - \\
262144 & 55569 & 30 & 209952 & 44505 & 9 \\
262144 & 56249 & 30 & 139968 & 30033 & 11 \\
262144 & 56677 & 30 & - & - & - \\
262144 & 57241 & 30 & - & - & - \\
262144 & 57361 & 30 & - & - & - \\
262144 & 57409 & 30 & - & - & - \\
262144 & 59141 & 30 & - & - & - \\
262144 & 59365 & 30 & 139968 & 31697 & 11 \\
262144 & 60481 & 30 & - & - & - \\
262144 & 60837 & 30 & - & - & - \\
262144 & 62017 & 30 & - & - & - \\
262144 & 64153 & 30 & - & - & - \\
262144 & 65445 & 30 & - & - & - \\
262144 & 66257 & 31 & 186624 & 47169 & 15 \\
262144 & 66277 & 30 & 209952 & 53081 & 9 \\
262144 & 66945 & 30 & - & - & - \\
262144 & 68481 & 30 & - & - & - \\
262144 & 68517 & 30 & - & - & - \\
262144 & 69913 & 30 & 139968 & 37329 & 11 \\
262144 & 71185 & 30 & - & - & - \\
262144 & 71265 & 30 & - & - & - \\
262144 & 71553 & 30 & - & - & - \\
262144 & 71589 & 30 & - & - & - \\
262144 & 71937 & 30 & 65536 & 17985 & 28 \\
262144 & 71953 & 30 & - & - & - \\
262144 & 72633 & 30 & - & - & - \\
262144 & 74257 & 30 & - & - & - \\
262144 & 74625 & 30 & - & - & - \\
262144 & 75749 & 30 & - & - & - \\
262144 & 76005 & 30 & 236196 & 68481 & 4 \\
262144 & 76161 & 30 & - & - & - \\
262144 & 76441 & 30 & - & - & - \\
262144 & 77145 & 30 & 209952 & 61785 & 9 \\
262144 & 78097 & 30 & - & - & - \\
262144 & 78177 & 30 & - & - & - \\
262144 & 78617 & 30 & - & - & - \\
262144 & 78849 & 30 & 65536 & 19713 & 28 \\
262144 & 78937 & 30 & - & - & - \\
262144 & 80741 & 30 & 209952 & 64665 & 9 \\
262144 & 81061 & 30 & 139968 & 43281 & 11 \\
262144 & 81169 & 30 & - & - & - \\
262144 & 81249 & 30 & - & - & - \\
262144 & 81849 & 30 & - & - & - \\
262144 & 81893 & 30 & - & - & - \\
262144 & 82661 & 30 & - & - & - \\
262144 & 82705 & 30 & - & - & - \\
262144 & 83473 & 30 & - & - & - \\
262144 & 83857 & 30 & 209952 & 67161 & 9 \\
262144 & 83937 & 30 & 139968 & 44817 & 11 \\
262144 & 84965 & 30 & - & - & - \\
262144 & 85777 & 30 & - & - & - \\
262144 & 86273 & 30 & 236196 & 77733 & 4 \\
262144 & 86297 & 30 & - & - & - \\
262144 & 87269 & 30 & - & - & - \\
262144 & 87041 & 30 & 236196 & 78425 & 4 \\
262144 & 88761 & 30 & - & - & - \\
262144 & 88849 & 30 & - & - & - \\
262144 & 90465 & 30 & - & - & - \\
262144 & 92441 & 30 & - & - & - \\
262144 & 92481 & 30 & - & - & - \\
262144 & 92641 & 30 & - & - & - \\
262144 & 92881 & 30 & - & - & - \\
262144 & 93369 & 30 & - & - & - \\
262144 & 93529 & 30 & - & - & - \\
262144 & 94305 & 31 & 186624 & 67137 & 15 \\
262144 & 95513 & 30 & - & - & - \\
262144 & 95633 & 30 & - & - & - \\
262144 & 97125 & 30 & - & - & - \\
262144 & 97445 & 30 & - & - & - \\
262144 & 97537 & 30 & - & - & - \\
262144 & 97977 & 30 & - & - & - \\
262144 & 98201 & 30 & 139968 & 52433 & 11 \\
262144 & 98321 & 30 & 139968 & 52497 & 11 \\
262144 & 99393 & 30 & - & - & - \\
262144 & 99589 & 30 & - & - & - \\
262144 & 99673 & 30 & - & - & - \\
262144 & 100241 & 30 & - & - & - \\
262144 & 100321 & 30 & - & - & - \\
262144 & 102465 & 30 & - & - & - \\
262144 & 103269 & 30 & - & - & - \\
262144 & 104281 & 30 & - & - & - \\
262144 & 104913 & 32 & 248832 & 99585 & 19 \\
262144 & 105113 & 30 & 209952 & 84185 & 9 \\
262144 & 106465 & 30 & - & - & - \\
262144 & 106661 & 30 & - & - & - \\
262144 & 107353 & 30 & - & - & - \\
262144 & 107877 & 30 & - & - & - \\
262144 & 109537 & 30 & - & - & - \\
262144 & 110425 & 30 & - & - & - \\
262144 & 110949 & 30 & - & - & - \\
262144 & 111681 & 30 & - & - & - \\
262144 & 112145 & 30 & 209952 & 89817 & 9 \\
262144 & 112225 & 30 & 139968 & 59921 & 11 \\
262144 & 112645 & 31 & 186624 & 80193 & 15 \\
262144 & 113537 & 30 & - & - & - \\
262144 & 113573 & 30 & - & - & - \\
262144 & 114021 & 30 & - & - & - \\
262144 & 114585 & 30 & - & - & - \\
262144 & 114705 & 30 & - & - & - \\
262144 & 114841 & 30 & 236196 & 103473 & 4 \\
262144 & 115521 & 31 & 186624 & 82241 & 15 \\
262144 & 116609 & 30 & - & - & - \\
262144 & 118181 & 30 & - & - & - \\
262144 & 119137 & 30 & 209952 & 95417 & 9 \\
262144 & 119577 & 30 & 209952 & 95769 & 9 \\
262144 & 119897 & 30 & 139968 & 64017 & 11 \\
262144 & 120729 & 30 & - & - & - \\
262144 & 120929 & 30 & - & - & - \\
262144 & 121497 & 30 & - & - & - \\
262144 & 122789 & 30 & - & - & - \\
262144 & 123801 & 30 & - & - & - \\
262144 & 123921 & 30 & - & - & - \\
262144 & 125825 & 30 & - & - & - \\
262144 & 126105 & 30 & - & - & - \\
262144 & 128529 & 30 & - & - & - \\
262144 & 128609 & 30 & - & - & - \\
262144 & 128865 & 30 & 236196 & 116109 & 4 \\
262144 & 130833 & 30 & - & - & - \\
262144 & 132369 & 30 & - & - & - \\
262144 & 133441 & 30 & 124416 & 63333 & 16 \\
262144 & 133601 & 30 & 209952 & 107001 & 9 \\
262144 & 133841 & 30 & 209952 & 107193 & 9 \\
262144 & 134753 & 30 & - & - & - \\
262144 & 135441 & 30 & - & - & - \\
262144 & 135521 & 30 & - & - & - \\
262144 & 135961 & 30 & - & - & - \\
262144 & 136165 & 30 & - & - & - \\
262144 & 136281 & 30 & - & - & - \\
262144 & 137825 & 30 & - & - & - \\
262144 & 138425 & 30 & - & - & - \\
262144 & 138513 & 30 & - & - & - \\
262144 & 139237 & 30 & - & - & - \\
262144 & 139269 & 30 & - & - & - \\
262144 & 140049 & 30 & - & - & - \\
262144 & 140129 & 30 & - & - & - \\
262144 & 140353 & 30 & 209952 & 112409 & 9 \\
262144 & 142105 & 30 & - & - & - \\
262144 & 142145 & 30 & - & - & - \\
262144 & 142225 & 30 & - & - & - \\
262144 & 142309 & 30 & - & - & - \\
262144 & 144613 & 30 & - & - & - \\
262144 & 145497 & 30 & - & - & - \\
262144 & 146713 & 30 & - & - & - \\
262144 & 148737 & 30 & - & - & - \\
262144 & 149457 & 30 & - & - & - \\
262144 & 149785 & 30 & - & - & - \\
262144 & 149825 & 30 & - & - & - \\
262144 & 149985 & 30 & - & - & - \\
262144 & 150081 & 30 & 236196 & 135225 & 4 \\
262144 & 150225 & 30 & - & - & - \\
262144 & 151301 & 32 & 165888 & 95745 & 21 \\
262144 & 151481 & 31 & 186624 & 107841 & 15 \\
262144 & 152409 & 30 & - & - & - \\
262144 & 152857 & 30 & - & - & - \\
262144 & 152933 & 30 & - & - & - \\
262144 & 154497 & 30 & 186624 & 109989 & 14 \\
262144 & 154881 & 30 & - & - & - \\
262144 & 155969 & 30 & - & - & - \\
262144 & 156005 & 30 & - & - & - \\
262144 & 156129 & 30 & - & - & - \\
262144 & 156737 & 30 & - & - & - \\
262144 & 157017 & 30 & - & - & - \\
262144 & 157185 & 30 & - & - & - \\
262144 & 159041 & 30 & - & - & - \\
262144 & 160613 & 30 & - & - & - \\
262144 & 160737 & 30 & - & - & - \\
262144 & 161345 & 30 & - & - & - \\
262144 & 161625 & 30 & - & - & - \\
262144 & 161889 & 30 & 209952 & 129657 & 9 \\
262144 & 163237 & 30 & - & - & - \\
262144 & 163281 & 30 & - & - & - \\
262144 & 163809 & 30 & - & - & - \\
262144 & 164225 & 30 & 236196 & 147969 & 4 \\
262144 & 165221 & 30 & - & - & - \\
262144 & 166881 & 30 & - & - & - \\
262144 & 170513 & 30 & - & - & - \\
262144 & 170881 & 30 & - & - & - \\
262144 & 175001 & 30 & - & - & - \\
262144 & 175489 & 30 & - & - & - \\
262144 & 176293 & 31 & 186624 & 125505 & 15 \\
262144 & 177425 & 30 & - & - & - \\
262144 & 177505 & 30 & - & - & - \\
262144 & 178073 & 30 & - & - & - \\
262144 & 178105 & 30 & - & - & - \\
262144 & 178273 & 30 & - & - & - \\
262144 & 180229 & 30 & 209952 & 144345 & 9 \\
262144 & 180497 & 30 & - & - & - \\
262144 & 181145 & 30 & - & - & - \\
262144 & 181221 & 30 & - & - & - \\
262144 & 183105 & 30 & 209952 & 146649 & 9 \\
262144 & 183185 & 30 & 139968 & 97809 & 11 \\
262144 & 183449 & 30 & - & - & - \\
262144 & 184293 & 30 & - & - & - \\
262144 & 189025 & 30 & - & - & - \\
262144 & 189713 & 30 & - & - & - \\
262144 & 190137 & 32 & 165888 & 120321 & 21 \\
262144 & 190417 & 30 & 209952 & 152505 & 9 \\
262144 & 191205 & 30 & - & - & - \\
262144 & 191329 & 30 & - & - & - \\
262144 & 191769 & 30 & - & - & - \\
262144 & 191889 & 30 & - & - & - \\
262144 & 192097 & 30 & - & - & - \\
262144 & 192209 & 30 & - & - & - \\
262144 & 193509 & 30 & - & - & - \\
262144 & 193553 & 31 & 186624 & 137793 & 15 \\
262144 & 193893 & 30 & 209952 & 155289 & 9 \\
262144 & 194841 & 30 & - & - & - \\
262144 & 195169 & 30 & - & - & - \\
262144 & 195845 & 30 & - & - & - \\
262144 & 196613 & 30 & - & - & - \\
262144 & 196609 & 34 & 131072 & 98305 & 33 \\
262144 & 197473 & 30 & - & - & - \\
262144 & 198721 & 30 & - & - & - \\
262144 & 199449 & 30 & - & - & - \\
262144 & 199489 & 30 & - & - & - \\
262144 & 199569 & 30 & - & - & - \\
262144 & 202073 & 30 & - & - & - \\
262144 & 202917 & 30 & - & - & - \\
262144 & 203009 & 30 & - & - & - \\
262144 & 204057 & 30 & - & - & - \\
262144 & 205669 & 30 & - & - & - \\
262144 & 205713 & 30 & - & - & - \\
262144 & 205793 & 30 & - & - & - \\
262144 & 206081 & 30 & - & - & - \\
262144 & 206801 & 30 & - & - & - \\
262144 & 208385 & 30 & - & - & - \\
262144 & 208785 & 30 & - & - & - \\
262144 & 208865 & 30 & - & - & - \\
262144 & 209153 & 30 & - & - & - \\
262144 & 209669 & 30 & - & - & - \\
262144 & 209921 & 30 & - & - & - \\
262144 & 210241 & 30 & - & - & - \\
262144 & 210277 & 30 & - & - & - \\
262144 & 211173 & 33 & 147456 & 118785 & 27 \\
262144 & 211473 & 30 & 139968 & 112913 & 11 \\
262144 & 212545 & 30 & - & - & - \\
262144 & 212865 & 30 & - & - & - \\
262144 & 212945 & 30 & - & - & - \\
262144 & 213313 & 30 & - & - & - \\
262144 & 213473 & 30 & - & - & - \\
262144 & 214949 & 32 & 248832 & 204033 & 19 \\
262144 & 215129 & 31 & 186624 & 153153 & 15 \\
262144 & 216385 & 30 & - & - & - \\
262144 & 217553 & 30 & - & - & - \\
262144 & 218081 & 30 & - & - & - \\
262144 & 218385 & 30 & 209952 & 174905 & 9 \\
262144 & 218465 & 30 & 209952 & 174969 & 9 \\
262144 & 218689 & 30 & - & - & - \\
262144 & 219065 & 30 & 209952 & 175449 & 9 \\
262144 & 220057 & 30 & - & - & - \\
262144 & 220177 & 30 & - & - & - \\
262144 & 220257 & 30 & - & - & - \\
262144 & 220625 & 30 & - & - & - \\
262144 & 222181 & 30 & 209952 & 177945 & 9 \\
262144 & 223129 & 30 & - & - & - \\
262144 & 223697 & 30 & - & - & - \\
262144 & 226689 & 30 & - & - & - \\
262144 & 227857 & 30 & - & - & - \\
262144 & 228113 & 30 & 236196 & 205533 & 4 \\
262144 & 230041 & 30 & - & - & - \\
262144 & 232345 & 30 & - & - & - \\
262144 & 232729 & 30 & 209952 & 186393 & 9 \\
262144 & 232833 & 30 & - & - & - \\
262144 & 232849 & 30 & 209952 & 186489 & 9 \\
262144 & 233169 & 30 & 139968 & 124497 & 11 \\
262144 & 234001 & 30 & - & - & - \\
262144 & 234081 & 30 & - & - & - \\
262144 & 234681 & 30 & - & - & - \\
262144 & 234769 & 30 & - & - & - \\
262144 & 234849 & 30 & - & - & - \\
262144 & 235449 & 30 & - & - & - \\
262144 & 236805 & 30 & 209952 & 189657 & 9 \\
262144 & 237073 & 30 & - & - & - \\
262144 & 237153 & 30 & - & - & - \\
262144 & 238565 & 30 & - & - & - \\
262144 & 238597 & 30 & - & - & - \\
262144 & 239377 & 30 & - & - & - \\
262144 & 239681 & 30 & 209952 & 191961 & 9 \\
262144 & 240993 & 30 & - & - & - \\
262144 & 241473 & 30 & - & - & - \\
262144 & 241753 & 30 & - & - & - \\
262144 & 242405 & 30 & - & - & - \\
262144 & 243877 & 30 & 209952 & 195321 & 9 \\
262144 & 244065 & 30 & - & - & - \\
262144 & 244505 & 30 & - & - & - \\
262144 & 245601 & 30 & - & - & - \\
262144 & 246369 & 30 & - & - & - \\
262144 & 246753 & 30 & 209952 & 197625 & 9 \\
262144 & 248505 & 30 & - & - & - \\
262144 & 248549 & 30 & - & - & - \\
262144 & 248673 & 30 & - & - & - \\
262144 & 249113 & 30 & - & - & - \\
262144 & 249233 & 30 & - & - & - \\
262144 & 249553 & 30 & - & - & - \\
262144 & 250009 & 33 & 221184 & 210945 & 25 \\
262144 & 251137 & 30 & - & - & - \\
262144 & 251745 & 30 & - & - & - \\
262144 & 252261 & 30 & - & - & - \\
262144 & 253189 & 30 & - & - & - \\
262144 & 253785 & 32 & 248832 & 240897 & 19 \\
262144 & 253825 & 30 & 209952 & 203289 & 9 \\
262144 & 255297 & 30 & - & - & - \\
262144 & 255377 & 30 & - & - & - \\
262144 & 256065 & 30 & - & - & - \\
262144 & 258369 & 30 & - & - & - \\
262144 & 258529 & 30 & - & - & - \\
262144 & 258769 & 30 & - & - & - \\
262144 & 259333 & 30 & - & - & - \\
262144 & 259493 & 30 & - & - & - \\
262144 & 259985 & 30 & - & - & - \\
262144 & 260261 & 30 & - & - & - \\
262144 & 260353 & 30 & - & - & - \\
262144 & 261017 & 30 & 209952 & 209049 & 9 \\
262144 & 261137 & 30 & 209952 & 209145 & 9 \\
262144 & 261217 & 30 & 139968 & 139473 & 11 \\
279936 & 10209 & 13 & 262144 & 9561 & 31 \\
279936 & 14049 & 13 & 262144 & 13157 & 31 \\
279936 & 55521 & 13 & 262144 & 51993 & 31 \\
279936 & 70497 & 13 & 262144 & 66017 & 31 \\
279936 & 86661 & 12 & 262144 & 81153 & 30 \\
279936 & 131169 & 13 & 262144 & 122833 & 31 \\
279936 & 161121 & 13 & 262144 & 150881 & 31 \\
279936 & 176481 & 13 & 262144 & 165265 & 31 \\
279936 & 180705 & 13 & 262144 & 169221 & 31 \\
279936 & 183777 & 13 & 262144 & 172097 & 31 \\
279936 & 198881 & 13 & 262144 & 186241 & 31 \\
279936 & 222177 & 13 & 262144 & 208057 & 31 \\
279936 & 248673 & 13 & 262144 & 232869 & 31 \\
279936 & 267105 & 13 & 262144 & 250129 & 31 \\
314928 & 1077 & 7 & 262144 & 897 & 30 \\
314928 & 9957 & 7 & 262144 & 8289 & 30 \\
314928 & 18261 & 7 & 262144 & 15201 & 30 \\
314928 & 35445 & 7 & 262144 & 29505 & 30 \\
314928 & 35541 & 7 & 262144 & 29585 & 30 \\
314928 & 43749 & 7 & 262144 & 36417 & 30 \\
314928 & 44229 & 7 & 262144 & 36817 & 30 \\
314928 & 60741 & 7 & 262144 & 50561 & 30 \\
314928 & 69525 & 7 & 262144 & 57873 & 30 \\
314928 & 77829 & 7 & 262144 & 64785 & 30 \\
314928 & 77925 & 7 & 262144 & 64865 & 30 \\
314928 & 78645 & 7 & 262144 & 65465 & 30 \\
314928 & 86949 & 7 & 262144 & 72377 & 30 \\
314928 & 95061 & 7 & 262144 & 79129 & 30 \\
314928 & 95205 & 7 & 262144 & 79249 & 30 \\
314928 & 103413 & 7 & 262144 & 86081 & 30 \\
314928 & 111909 & 7 & 262144 & 93153 & 30 \\
314928 & 120405 & 7 & 262144 & 100225 & 30 \\
314928 & 129045 & 7 & 262144 & 107417 & 30 \\
314928 & 129189 & 7 & 262144 & 107537 & 30 \\
314928 & 131813 & 7 & 262144 & 109721 & 30 \\
314928 & 137493 & 7 & 262144 & 114449 & 30 \\
314928 & 145893 & 7 & 262144 & 121441 & 30 \\
314928 & 146613 & 7 & 262144 & 122041 & 30 \\
314928 & 148661 & 7 & 262144 & 123745 & 30 \\
314928 & 155109 & 7 & 262144 & 129113 & 30 \\
314928 & 163413 & 7 & 262144 & 136025 & 30 \\
314928 & 171381 & 7 & 262144 & 142657 & 30 \\
314928 & 174149 & 7 & 262144 & 144961 & 30 \\
314928 & 191141 & 7 & 262144 & 159105 & 30 \\
314928 & 197157 & 7 & 262144 & 164113 & 30 \\
314928 & 214389 & 7 & 262144 & 178457 & 30 \\
314928 & 223077 & 7 & 262144 & 185689 & 30 \\
314928 & 231141 & 7 & 262144 & 192401 & 30 \\
314928 & 231237 & 7 & 262144 & 192481 & 30 \\
314928 & 248373 & 7 & 262144 & 206745 & 30 \\
314928 & 256677 & 7 & 262144 & 213657 & 30 \\
314928 & 265125 & 7 & 262144 & 220689 & 30 \\
314928 & 265221 & 7 & 262144 & 220769 & 30 \\
314928 & 267893 & 7 & 262144 & 222993 & 30 \\
314928 & 273525 & 7 & 262144 & 227681 & 30 \\
314928 & 274053 & 7 & 262144 & 228121 & 30 \\
314928 & 282021 & 7 & 262144 & 234753 & 30 \\
314928 & 290709 & 7 & 262144 & 241985 & 30 \\
314928 & 290901 & 7 & 262144 & 242145 & 30 \\
314928 & 291189 & 7 & 262144 & 242385 & 30 \\
314928 & 299013 & 7 & 262144 & 248897 & 30 \\
314928 & 299493 & 7 & 262144 & 249297 & 30 \\
331776 & 128001 & 23 & 262144 & 101137 & 33 \\
354294 & 3287 & 2 & 262144 & 2433 & 30 \\
354294 & 3665 & 2 & 262144 & 2713 & 30 \\
354294 & 4011 & 2 & 262144 & 2969 & 30 \\
354294 & 4671 & 2 & 262144 & 3457 & 30 \\
354294 & 6011 & 1 & 262144 & 4449 & 29 \\
354294 & 6605 & 1 & 262144 & 4889 & 29 \\
354294 & 6747 & 2 & 262144 & 4993 & 30 \\
354294 & 6779 & 2 & 262144 & 5017 & 30 \\
354294 & 8823 & 2 & 262144 & 6529 & 30 \\
354294 & 9125 & 1 & 262144 & 6753 & 29 \\
354294 & 9893 & 2 & 262144 & 7321 & 30 \\
354294 & 10055 & 1 & 262144 & 7441 & 29 \\
354294 & 12239 & 1 & 262144 & 9057 & 29 \\
354294 & 13169 & 2 & 262144 & 9745 & 30 \\
354294 & 16737 & 2 & 262144 & 12385 & 30 \\
354294 & 19493 & 1 & 262144 & 14425 & 29 \\
354294 & 22619 & 2 & 262144 & 16737 & 30 \\
354294 & 22965 & 2 & 262144 & 16993 & 30 \\
354294 & 25289 & 1 & 262144 & 18713 & 29 \\
354294 & 25559 & 1 & 262144 & 18913 & 29 \\
354294 & 25733 & 2 & 262144 & 19041 & 30 \\
354294 & 25883 & 1 & 262144 & 19153 & 29 \\
354294 & 26079 & 2 & 262144 & 19297 & 30 \\
354294 & 28835 & 1 & 262144 & 21337 & 29 \\
354294 & 28847 & 2 & 262144 & 21345 & 30 \\
354294 & 29441 & 1 & 262144 & 21785 & 29 \\
354294 & 30231 & 2 & 262144 & 22369 & 30 \\
354294 & 32177 & 1 & 262144 & 23809 & 29 \\
354294 & 34685 & 1 & 262144 & 25665 & 29 \\
354294 & 36101 & 2 & 262144 & 26713 & 30 \\
354294 & 37799 & 1 & 262144 & 27969 & 29 \\
354294 & 40913 & 1 & 262144 & 30273 & 29 \\
354294 & 41291 & 1 & 262144 & 30553 & 29 \\
354294 & 41865 & 2 & 262144 & 30977 & 30 \\
354294 & 43595 & 2 & 262144 & 32257 & 30 \\
354294 & 44243 & 1 & 262144 & 32737 & 29 \\
354294 & 45411 & 2 & 262144 & 33601 & 30 \\
354294 & 45443 & 2 & 262144 & 33625 & 30 \\
354294 & 45519 & 2 & 262144 & 33681 & 30 \\
354294 & 48395 & 1 & 262144 & 35809 & 29 \\
354294 & 49671 & 2 & 262144 & 36753 & 30 \\
354294 & 51293 & 2 & 262144 & 37953 & 30 \\
354294 & 51639 & 2 & 262144 & 38209 & 30 \\
354294 & 53801 & 1 & 262144 & 39809 & 29 \\
354294 & 54407 & 2 & 262144 & 40257 & 30 \\
354294 & 54753 & 2 & 262144 & 40513 & 30 \\
354294 & 55293 & 2 & 262144 & 40913 & 30 \\
354294 & 57521 & 2 & 262144 & 42561 & 30 \\
354294 & 58905 & 2 & 262144 & 43585 & 30 \\
354294 & 60029 & 1 & 262144 & 44417 & 29 \\
354294 & 61521 & 2 & 262144 & 45521 & 30 \\
354294 & 63521 & 1 & 262144 & 47001 & 29 \\
354294 & 63791 & 1 & 262144 & 47201 & 29 \\
354294 & 67673 & 1 & 262144 & 50073 & 29 \\
354294 & 70409 & 2 & 262144 & 52097 & 30 \\
354294 & 70787 & 1 & 262144 & 52377 & 29 \\
354294 & 73869 & 2 & 262144 & 54657 & 30 \\
354294 & 76637 & 2 & 262144 & 56705 & 30 \\
354294 & 78021 & 2 & 262144 & 57729 & 30 \\
354294 & 78399 & 2 & 262144 & 58009 & 30 \\
354294 & 79253 & 1 & 262144 & 58641 & 29 \\
354294 & 82475 & 1 & 262144 & 61025 & 29 \\
354294 & 83751 & 2 & 262144 & 61969 & 30 \\
354294 & 86183 & 1 & 262144 & 63769 & 29 \\
354294 & 86627 & 1 & 262144 & 64097 & 29 \\
354294 & 87903 & 2 & 262144 & 65041 & 30 \\
354294 & 89741 & 1 & 262144 & 66401 & 29 \\
354294 & 91017 & 2 & 262144 & 67345 & 30 \\
354294 & 92465 & 1 & 262144 & 68417 & 29 \\
354294 & 93093 & 2 & 262144 & 68881 & 30 \\
354294 & 93201 & 2 & 262144 & 68961 & 30 \\
354294 & 95957 & 1 & 262144 & 71001 & 29 \\
354294 & 97353 & 2 & 262144 & 72033 & 30 \\
354294 & 98639 & 1 & 262144 & 72985 & 29 \\
354294 & 99429 & 2 & 262144 & 73569 & 30 \\
354294 & 101375 & 1 & 262144 & 75009 & 29 \\
354294 & 102347 & 1 & 262144 & 75729 & 29 \\
354294 & 102791 & 2 & 262144 & 76057 & 30 \\
354294 & 104489 & 1 & 262144 & 77313 & 29 \\
354294 & 105029 & 1 & 262144 & 77713 & 29 \\
354294 & 105137 & 1 & 262144 & 77793 & 29 \\
354294 & 105527 & 1 & 262144 & 78081 & 29 \\
354294 & 111149 & 1 & 262144 & 82241 & 29 \\
354294 & 112479 & 2 & 262144 & 83225 & 30 \\
354294 & 112565 & 2 & 262144 & 83289 & 30 \\
354294 & 112641 & 2 & 262144 & 83345 & 30 \\
354294 & 113831 & 2 & 262144 & 84225 & 30 \\
354294 & 115215 & 2 & 262144 & 85249 & 30 \\
354294 & 115301 & 1 & 262144 & 85313 & 29 \\
354294 & 117593 & 1 & 262144 & 87009 & 29 \\
354294 & 118415 & 1 & 262144 & 87617 & 29 \\
354294 & 118793 & 2 & 262144 & 87897 & 30 \\
354294 & 118869 & 2 & 262144 & 87953 & 30 \\
354294 & 121031 & 1 & 262144 & 89553 & 29 \\
354294 & 121637 & 2 & 262144 & 90001 & 30 \\
354294 & 121745 & 2 & 262144 & 90081 & 30 \\
354294 & 121875 & 2 & 262144 & 90177 & 30 \\
354294 & 124415 & 1 & 262144 & 92057 & 29 \\
354294 & 125183 & 1 & 262144 & 92625 & 29 \\
354294 & 126027 & 2 & 262144 & 93249 & 30 \\
354294 & 128103 & 2 & 262144 & 94785 & 30 \\
354294 & 131433 & 2 & 262144 & 97249 & 30 \\
354294 & 133757 & 1 & 262144 & 98969 & 29 \\
354294 & 136871 & 1 & 262144 & 101273 & 29 \\
354294 & 137531 & 1 & 262144 & 101761 & 29 \\
354294 & 140147 & 1 & 262144 & 103697 & 29 \\
354294 & 140255 & 1 & 262144 & 103777 & 29 \\
354294 & 140991 & 2 & 262144 & 104321 & 30 \\
354294 & 141023 & 2 & 262144 & 104345 & 30 \\
354294 & 143261 & 1 & 262144 & 106001 & 29 \\
354294 & 143369 & 1 & 262144 & 106081 & 29 \\
354294 & 145143 & 2 & 262144 & 107393 & 30 \\
354294 & 146375 & 1 & 262144 & 108305 & 29 \\
354294 & 147219 & 2 & 262144 & 108929 & 30 \\
354294 & 147597 & 2 & 262144 & 109209 & 30 \\
354294 & 150365 & 2 & 262144 & 111257 & 30 \\
354294 & 150711 & 2 & 262144 & 111513 & 30 \\
354294 & 152441 & 2 & 262144 & 112793 & 30 \\
354294 & 152711 & 1 & 262144 & 112993 & 29 \\
354294 & 153305 & 1 & 262144 & 113433 & 29 \\
354294 & 153825 & 2 & 262144 & 113817 & 30 \\
354294 & 155825 & 1 & 262144 & 115297 & 29 \\
354294 & 156755 & 2 & 262144 & 115985 & 30 \\
354294 & 157101 & 2 & 262144 & 116241 & 30 \\
354294 & 158939 & 1 & 262144 & 117601 & 29 \\
354294 & 159533 & 1 & 262144 & 118041 & 29 \\
354294 & 159695 & 1 & 262144 & 118161 & 29 \\
354294 & 159869 & 2 & 262144 & 118289 & 30 \\
354294 & 159977 & 2 & 262144 & 118369 & 30 \\
354294 & 162269 & 1 & 262144 & 120065 & 29 \\
354294 & 162983 & 2 & 262144 & 120593 & 30 \\
354294 & 163091 & 1 & 262144 & 120673 & 29 \\
354294 & 166551 & 2 & 262144 & 123233 & 30 \\
354294 & 168929 & 1 & 262144 & 124993 & 29 \\
354294 & 169319 & 2 & 262144 & 125281 & 30 \\
354294 & 169665 & 2 & 262144 & 125537 & 30 \\
354294 & 169913 & 2 & 262144 & 125721 & 30 \\
354294 & 171395 & 2 & 262144 & 126817 & 30 \\
354294 & 172043 & 1 & 262144 & 127297 & 29 \\
354294 & 172259 & 1 & 262144 & 127457 & 29 \\
354294 & 172583 & 1 & 262144 & 127697 & 29 \\
354294 & 172779 & 2 & 262144 & 127841 & 30 \\
354294 & 174725 & 1 & 262144 & 129281 & 29 \\
354294 & 176141 & 2 & 262144 & 130329 & 30 \\
354294 & 178379 & 1 & 262144 & 131985 & 29 \\
354294 & 178487 & 1 & 262144 & 132065 & 29 \\
354294 & 178877 & 2 & 262144 & 132353 & 30 \\
354294 & 180033 & 2 & 262144 & 133209 & 30 \\
354294 & 181925 & 1 & 262144 & 134609 & 29 \\
354294 & 181991 & 2 & 262144 & 134657 & 30 \\
354294 & 182531 & 1 & 262144 & 135057 & 29 \\
354294 & 184499 & 1 & 262144 & 136513 & 29 \\
354294 & 187527 & 2 & 262144 & 138753 & 30 \\
354294 & 187613 & 1 & 262144 & 138817 & 29 \\
354294 & 188045 & 1 & 262144 & 139137 & 29 \\
354294 & 188651 & 2 & 262144 & 139585 & 30 \\
354294 & 188867 & 2 & 262144 & 139745 & 30 \\
354294 & 189191 & 2 & 262144 & 139985 & 30 \\
354294 & 189375 & 2 & 262144 & 140121 & 30 \\
354294 & 191765 & 1 & 262144 & 141889 & 29 \\
354294 & 193527 & 2 & 262144 & 143193 & 30 \\
354294 & 194381 & 1 & 262144 & 143825 & 29 \\
354294 & 195095 & 2 & 262144 & 144353 & 30 \\
354294 & 195225 & 2 & 262144 & 144449 & 30 \\
354294 & 197765 & 1 & 262144 & 146329 & 29 \\
354294 & 197993 & 2 & 262144 & 146497 & 30 \\
354294 & 198339 & 2 & 262144 & 146753 & 30 \\
354294 & 198533 & 2 & 262144 & 146897 & 30 \\
354294 & 200069 & 2 & 262144 & 148033 & 30 \\
354294 & 200501 & 1 & 262144 & 148353 & 29 \\
354294 & 201453 & 2 & 262144 & 149057 & 30 \\
354294 & 206729 & 1 & 262144 & 152961 & 29 \\
354294 & 210491 & 1 & 262144 & 155745 & 29 \\
354294 & 210881 & 1 & 262144 & 156033 & 29 \\
354294 & 211259 & 1 & 262144 & 156313 & 29 \\
354294 & 214341 & 2 & 262144 & 158593 & 30 \\
354294 & 214373 & 2 & 262144 & 158617 & 30 \\
354294 & 216611 & 1 & 262144 & 160273 & 29 \\
354294 & 216719 & 1 & 262144 & 160353 & 29 \\
354294 & 217109 & 2 & 262144 & 160641 & 30 \\
354294 & 219185 & 2 & 262144 & 162177 & 30 \\
354294 & 219833 & 1 & 262144 & 162657 & 29 \\
354294 & 220569 & 2 & 262144 & 163201 & 30 \\
354294 & 220763 & 1 & 262144 & 163345 & 29 \\
354294 & 223877 & 1 & 262144 & 165649 & 29 \\
354294 & 227087 & 1 & 262144 & 168025 & 29 \\
354294 & 227099 & 2 & 262144 & 168033 & 30 \\
354294 & 230213 & 1 & 262144 & 170337 & 29 \\
354294 & 231489 & 2 & 262144 & 171281 & 30 \\
354294 & 232289 & 1 & 262144 & 171873 & 29 \\
354294 & 233327 & 2 & 262144 & 172641 & 30 \\
354294 & 236441 & 2 & 262144 & 174945 & 30 \\
354294 & 239165 & 1 & 262144 & 176961 & 29 \\
354294 & 239273 & 1 & 262144 & 177041 & 29 \\
354294 & 245393 & 1 & 262144 & 181569 & 29 \\
354294 & 246723 & 2 & 262144 & 182553 & 30 \\
354294 & 248507 & 1 & 262144 & 183873 & 29 \\
354294 & 249047 & 1 & 262144 & 184273 & 29 \\
354294 & 250875 & 2 & 262144 & 185625 & 30 \\
354294 & 251729 & 1 & 262144 & 186257 & 29 \\
354294 & 252227 & 2 & 262144 & 186625 & 30 \\
354294 & 253611 & 2 & 262144 & 187649 & 30 \\
354294 & 255773 & 2 & 262144 & 189249 & 30 \\
354294 & 255881 & 2 & 262144 & 189329 & 30 \\
354294 & 256497 & 2 & 262144 & 189785 & 30 \\
354294 & 258887 & 1 & 262144 & 191553 & 29 \\
354294 & 260963 & 1 & 262144 & 193089 & 29 \\
354294 & 262001 & 2 & 262144 & 193857 & 30 \\
354294 & 262725 & 2 & 262144 & 194393 & 30 \\
354294 & 265115 & 2 & 262144 & 196161 & 30 \\
354294 & 265569 & 2 & 262144 & 196497 & 30 \\
354294 & 265655 & 2 & 262144 & 196561 & 30 \\
354294 & 265677 & 2 & 262144 & 196577 & 30 \\
354294 & 267623 & 1 & 262144 & 198017 & 29 \\
354294 & 269829 & 2 & 262144 & 199649 & 30 \\
354294 & 271883 & 2 & 262144 & 201169 & 30 \\
354294 & 277505 & 1 & 262144 & 205329 & 29 \\
354294 & 278003 & 1 & 262144 & 205697 & 29 \\
354294 & 280079 & 1 & 262144 & 207233 & 29 \\
354294 & 280457 & 1 & 262144 & 207513 & 29 \\
354294 & 284231 & 2 & 262144 & 210305 & 30 \\
354294 & 284955 & 2 & 262144 & 210841 & 30 \\
354294 & 286847 & 1 & 262144 & 212241 & 29 \\
354294 & 286955 & 1 & 262144 & 212321 & 29 \\
354294 & 289107 & 2 & 262144 & 213913 & 30 \\
354294 & 289961 & 1 & 262144 & 214545 & 29 \\
354294 & 292221 & 2 & 262144 & 216217 & 30 \\
354294 & 294113 & 2 & 262144 & 217617 & 30 \\
354294 & 294297 & 2 & 262144 & 217753 & 30 \\
354294 & 299411 & 1 & 262144 & 221537 & 29 \\
354294 & 300687 & 2 & 262144 & 222481 & 30 \\
354294 & 303455 & 2 & 262144 & 224529 & 30 \\
354294 & 303551 & 1 & 262144 & 224601 & 29 \\
354294 & 303563 & 2 & 262144 & 224609 & 30 \\
354294 & 303801 & 2 & 262144 & 224785 & 30 \\
354294 & 303909 & 2 & 262144 & 224865 & 30 \\
354294 & 305531 & 2 & 262144 & 226065 & 30 \\
354294 & 306233 & 1 & 262144 & 226585 & 29 \\
354294 & 306395 & 1 & 262144 & 226705 & 29 \\
354294 & 306915 & 2 & 262144 & 227089 & 30 \\
354294 & 308061 & 2 & 262144 & 227937 & 30 \\
354294 & 308969 & 1 & 262144 & 228609 & 29 \\
354294 & 309791 & 2 & 262144 & 229217 & 30 \\
354294 & 311175 & 2 & 262144 & 230241 & 30 \\
354294 & 312623 & 1 & 262144 & 231313 & 29 \\
354294 & 313251 & 2 & 262144 & 231777 & 30 \\
354294 & 313845 & 2 & 262144 & 232217 & 30 \\
354294 & 315629 & 1 & 262144 & 233537 & 29 \\
354294 & 320073 & 2 & 262144 & 236825 & 30 \\
354294 & 322235 & 1 & 262144 & 238425 & 29 \\
354294 & 322809 & 2 & 262144 & 238849 & 30 \\
354294 & 322841 & 2 & 262144 & 238873 & 30 \\
354294 & 323003 & 2 & 262144 & 238993 & 30 \\
354294 & 325187 & 1 & 262144 & 240609 & 29 \\
354294 & 325577 & 2 & 262144 & 240897 & 30 \\
354294 & 325923 & 2 & 262144 & 241153 & 30 \\
354294 & 326387 & 1 & 262144 & 241497 & 29 \\
354294 & 326961 & 2 & 262144 & 241921 & 30 \\
354294 & 328085 & 1 & 262144 & 242753 & 29 \\
354294 & 329231 & 2 & 262144 & 243601 & 30 \\
354294 & 332237 & 2 & 262144 & 245825 & 30 \\
354294 & 332583 & 2 & 262144 & 246081 & 30 \\
354294 & 332799 & 2 & 262144 & 246241 & 30 \\
354294 & 333123 & 2 & 262144 & 246481 & 30 \\
354294 & 334745 & 1 & 262144 & 247681 & 29 \\
354294 & 336735 & 2 & 262144 & 249153 & 30 \\
354294 & 338465 & 2 & 262144 & 250433 & 30 \\
354294 & 339027 & 2 & 262144 & 250849 & 30 \\
354294 & 339849 & 2 & 262144 & 251457 & 30 \\
354294 & 341351 & 1 & 262144 & 252569 & 29 \\
354294 & 341795 & 2 & 262144 & 252897 & 30 \\
354294 & 341925 & 2 & 262144 & 252993 & 30 \\
354294 & 342465 & 2 & 262144 & 253393 & 30 \\
354294 & 344001 & 2 & 262144 & 254529 & 30 \\
354294 & 344465 & 1 & 262144 & 254873 & 29 \\
354294 & 346617 & 2 & 262144 & 256465 & 30 \\
354294 & 347201 & 1 & 262144 & 256897 & 29 \\
354294 & 347579 & 1 & 262144 & 257177 & 29 \\
354294 & 350855 & 1 & 262144 & 259601 & 29 \\
354294 & 351353 & 2 & 262144 & 259969 & 30 \\
373248 & 48513 & 17 & 262144 & 34073 & 32 \\
373248 & 68481 & 17 & 262144 & 48097 & 32 \\
373248 & 209793 & 17 & 262144 & 147345 & 32 \\
524288 & 609 & 31 & 354294 & 411 & 2 \\
524288 & 741 & 32 & 419904 & 593 & 11 \\
524288 & 2113 & 31 & 314928 & 1269 & 7 \\
524288 & 2657 & 31 & 236196 & 1197 & 4 \\
524288 & 2841 & 31 & 354294 & 1919 & 2 \\
524288 & 3353 & 31 & 354294 & 2265 & 2 \\
524288 & 5377 & 31 & 354294 & 3633 & 2 \\
524288 & 6401 & 31 & 314928 & 3845 & 7 \\
524288 & 7429 & 31 & 354294 & 5019 & 2 \\
524288 & 7449 & 31 & 354294 & 5033 & 2 \\
524288 & 9473 & 31 & 354294 & 6401 & 2 \\
524288 & 9497 & 31 & 354294 & 6417 & 2 \\
524288 & 10193 & 31 & 354294 & 6887 & 2 \\
524288 & 10305 & 31 & 354294 & 6963 & 2 \\
524288 & 11521 & 31 & 354294 & 7785 & 2 \\
524288 & 11609 & 32 & 419904 & 9297 & 11 \\
524288 & 12545 & 31 & 354294 & 8477 & 2 \\
524288 & 13061 & 31 & 314928 & 7845 & 7 \\
524288 & 13313 & 32 & 131072 & 3329 & 30 \\
524288 & 13573 & 31 & 354294 & 9171 & 2 \\
524288 & 14593 & 31 & 354294 & 9861 & 2 \\
524288 & 15205 & 32 & 419904 & 12177 & 11 \\
524288 & 15525 & 32 & 279936 & 8289 & 13 \\
524288 & 15937 & 31 & 314928 & 9573 & 7 \\
524288 & 16257 & 31 & 314928 & 9765 & 7 \\
524288 & 16337 & 31 & 314928 & 9813 & 7 \\
524288 & 16641 & 31 & 236196 & 7497 & 4 \\
524288 & 16449 & 31 & 354294 & 11115 & 2 \\
524288 & 17409 & 32 & 131072 & 4353 & 30 \\
524288 & 18181 & 31 & 354294 & 12285 & 2 \\
524288 & 18401 & 32 & 279936 & 9825 & 13 \\
524288 & 18321 & 32 & 419904 & 14673 & 11 \\
524288 & 18521 & 33 & 373248 & 13185 & 17 \\
524288 & 19521 & 31 & 354294 & 13191 & 2 \\
524288 & 19921 & 31 & 354294 & 13461 & 2 \\
524288 & 20945 & 31 & 314928 & 12581 & 7 \\
524288 & 21057 & 31 & 354294 & 14229 & 2 \\
524288 & 21253 & 31 & 354294 & 14361 & 2 \\
524288 & 22081 & 31 & 354294 & 14921 & 2 \\
524288 & 23449 & 31 & 314928 & 14085 & 7 \\
524288 & 24017 & 31 & 354294 & 16229 & 2 \\
524288 & 24129 & 31 & 354294 & 16305 & 2 \\
524288 & 24325 & 31 & 354294 & 16437 & 2 \\
524288 & 24449 & 31 & 354294 & 16521 & 2 \\
524288 & 24529 & 31 & 354294 & 16575 & 2 \\
524288 & 26177 & 31 & 236196 & 11793 & 4 \\
524288 & 26521 & 31 & 354294 & 17921 & 2 \\
524288 & 27089 & 31 & 354294 & 18305 & 2 \\
524288 & 27201 & 31 & 354294 & 18381 & 2 \\
524288 & 27557 & 31 & 354294 & 18621 & 2 \\
524288 & 29137 & 31 & 354294 & 19689 & 2 \\
524288 & 30081 & 31 & 314928 & 18069 & 7 \\
524288 & 30593 & 31 & 354294 & 20673 & 2 \\
524288 & 31185 & 31 & 236196 & 14049 & 4 \\
524288 & 31641 & 31 & 354294 & 21381 & 2 \\
524288 & 32785 & 32 & 279936 & 17505 & 13 \\
524288 & 33665 & 31 & 354294 & 22749 & 2 \\
524288 & 35201 & 31 & 354294 & 23787 & 2 \\
524288 & 35737 & 31 & 354294 & 24149 & 2 \\
524288 & 36225 & 31 & 354294 & 24479 & 2 \\
524288 & 37785 & 31 & 354294 & 25533 & 2 \\
524288 & 38073 & 31 & 314928 & 22869 & 7 \\
524288 & 38161 & 31 & 354294 & 25787 & 2 \\
524288 & 38273 & 31 & 354294 & 25863 & 2 \\
524288 & 38241 & 31 & 354294 & 25841 & 2 \\
524288 & 39577 & 32 & 419904 & 31697 & 11 \\
524288 & 40321 & 31 & 236196 & 18165 & 4 \\
524288 & 41345 & 31 & 354294 & 27939 & 2 \\
524288 & 41989 & 31 & 314928 & 25221 & 7 \\
524288 & 42769 & 31 & 354294 & 28901 & 2 \\
524288 & 44385 & 31 & 314928 & 26661 & 7 \\
524288 & 44817 & 31 & 354294 & 30285 & 2 \\
524288 & 44865 & 31 & 314928 & 26949 & 7 \\
524288 & 45797 & 31 & 279936 & 24453 & 12 \\
524288 & 46265 & 31 & 354294 & 31263 & 2 \\
524288 & 46609 & 32 & 419904 & 37329 & 11 \\
524288 & 46689 & 32 & 279936 & 24929 & 13 \\
524288 & 47457 & 31 & 354294 & 32069 & 2 \\
524288 & 47969 & 31 & 354294 & 32415 & 2 \\
524288 & 48993 & 31 & 314928 & 29429 & 7 \\
524288 & 49505 & 31 & 354294 & 33453 & 2 \\
524288 & 50181 & 31 & 354294 & 33909 & 2 \\
524288 & 50961 & 31 & 354294 & 34437 & 2 \\
524288 & 51897 & 31 & 314928 & 31173 & 7 \\
524288 & 51941 & 31 & 354294 & 35099 & 2 \\
524288 & 52065 & 31 & 354294 & 35183 & 2 \\
524288 & 52409 & 31 & 354294 & 35415 & 2 \\
524288 & 52577 & 31 & 354294 & 35529 & 2 \\
524288 & 52625 & 31 & 354294 & 35561 & 2 \\
524288 & 52945 & 31 & 354294 & 35777 & 2 \\
524288 & 53057 & 31 & 354294 & 35853 & 2 \\
524288 & 53989 & 31 & 354294 & 36483 & 2 \\
524288 & 54113 & 31 & 354294 & 36567 & 2 \\
524288 & 54041 & 32 & 419904 & 43281 & 11 \\
524288 & 54361 & 32 & 279936 & 29025 & 13 \\
524288 & 55137 & 31 & 354294 & 37259 & 2 \\
524288 & 55649 & 31 & 354294 & 37605 & 2 \\
524288 & 55653 & 31 & 314928 & 33429 & 7 \\
524288 & 56037 & 31 & 236196 & 25245 & 4 \\
524288 & 57017 & 31 & 354294 & 38529 & 2 \\
524288 & 57185 & 31 & 354294 & 38643 & 2 \\
524288 & 57573 & 31 & 236196 & 25937 & 4 \\
524288 & 58689 & 31 & 314928 & 35253 & 7 \\
524288 & 58769 & 31 & 314928 & 35301 & 7 \\
524288 & 59233 & 31 & 236196 & 26685 & 4 \\
524288 & 59397 & 31 & 354294 & 40137 & 2 \\
524288 & 60089 & 31 & 354294 & 40605 & 2 \\
524288 & 61761 & 31 & 354294 & 41735 & 2 \\
524288 & 61921 & 31 & 354294 & 41843 & 2 \\
524288 & 62161 & 31 & 354294 & 42005 & 2 \\
524288 & 62273 & 31 & 354294 & 42081 & 2 \\
524288 & 62353 & 31 & 354294 & 42135 & 2 \\
524288 & 63161 & 31 & 354294 & 42681 & 2 \\
524288 & 63377 & 31 & 314928 & 38069 & 7 \\
524288 & 63653 & 31 & 354294 & 43013 & 2 \\
524288 & 63845 & 31 & 354294 & 43143 & 2 \\
524288 & 65025 & 31 & 354294 & 43941 & 2 \\
524288 & 66393 & 31 & 354294 & 44865 & 2 \\
524288 & 66449 & 31 & 354294 & 44903 & 2 \\
524288 & 66529 & 31 & 354294 & 44957 & 2 \\
524288 & 66881 & 31 & 354294 & 45195 & 2 \\
524288 & 66961 & 31 & 354294 & 45249 & 2 \\
524288 & 69521 & 31 & 354294 & 46979 & 2 \\
524288 & 69989 & 31 & 354294 & 47295 & 2 \\
524288 & 70977 & 31 & 354294 & 47963 & 2 \\
524288 & 71569 & 31 & 354294 & 48363 & 2 \\
524288 & 73061 & 31 & 354294 & 49371 & 2 \\
524288 & 73025 & 31 & 354294 & 49347 & 2 \\
524288 & 73617 & 31 & 236196 & 33165 & 4 \\
524288 & 74817 & 32 & 419904 & 59921 & 11 \\
524288 & 80825 & 31 & 314928 & 48549 & 7 \\
524288 & 80913 & 31 & 354294 & 54677 & 2 \\
524288 & 80993 & 31 & 354294 & 54731 & 2 \\
524288 & 83941 & 31 & 314928 & 50421 & 7 \\
524288 & 84633 & 31 & 279936 & 45189 & 12 \\
524288 & 85765 & 34 & 331776 & 54273 & 23 \\
524288 & 88961 & 32 & 373248 & 63333 & 16 \\
524288 & 89017 & 31 & 354294 & 60153 & 2 \\
524288 & 90209 & 31 & 354294 & 60959 & 2 \\
524288 & 90641 & 31 & 354294 & 61251 & 2 \\
524288 & 90777 & 31 & 354294 & 61343 & 2 \\
524288 & 91665 & 31 & 314928 & 55061 & 7 \\
524288 & 92133 & 31 & 354294 & 62259 & 2 \\
524288 & 92825 & 31 & 354294 & 62727 & 2 \\
524288 & 94489 & 31 & 314928 & 56757 & 7 \\
524288 & 94737 & 31 & 354294 & 64019 & 2 \\
524288 & 94873 & 31 & 236196 & 42741 & 4 \\
524288 & 94817 & 31 & 354294 & 64073 & 2 \\
524288 & 96409 & 31 & 236196 & 43433 & 4 \\
524288 & 97809 & 31 & 354294 & 66095 & 2 \\
524288 & 98233 & 31 & 354294 & 66381 & 2 \\
524288 & 98277 & 31 & 354294 & 66411 & 2 \\
524288 & 99857 & 31 & 354294 & 67479 & 2 \\
524288 & 101349 & 31 & 354294 & 68487 & 2 \\
524288 & 101905 & 31 & 236196 & 45909 & 4 \\
524288 & 102489 & 31 & 354294 & 69257 & 2 \\
524288 & 102681 & 31 & 354294 & 69387 & 2 \\
524288 & 108825 & 31 & 354294 & 73539 & 2 \\
524288 & 111897 & 31 & 354294 & 75615 & 2 \\
524288 & 113921 & 31 & 354294 & 76983 & 2 \\
524288 & 114693 & 32 & 419904 & 91857 & 11 \\
524288 & 115461 & 31 & 354294 & 78023 & 2 \\
524288 & 115973 & 31 & 354294 & 78369 & 2 \\
524288 & 116993 & 31 & 354294 & 79059 & 2 \\
524288 & 117569 & 32 & 419904 & 94161 & 11 \\
524288 & 117649 & 32 & 279936 & 62817 & 13 \\
524288 & 118337 & 31 & 354294 & 79967 & 2 \\
524288 & 118737 & 31 & 354294 & 80237 & 2 \\
524288 & 118849 & 31 & 354294 & 80313 & 2 \\
524288 & 119873 & 31 & 279936 & 64005 & 12 \\
524288 & 120069 & 31 & 354294 & 81137 & 2 \\
524288 & 120229 & 31 & 354294 & 81245 & 2 \\
524288 & 122777 & 31 & 314928 & 73749 & 7 \\
524288 & 122945 & 31 & 354294 & 83081 & 2 \\
524288 & 124677 & 31 & 354294 & 84251 & 2 \\
524288 & 124601 & 34 & 331776 & 78849 & 23 \\
524288 & 126017 & 31 & 354294 & 85157 & 2 \\
524288 & 126373 & 31 & 314928 & 75909 & 7 \\
524288 & 127553 & 31 & 354294 & 86195 & 2 \\
524288 & 128065 & 31 & 354294 & 86541 & 2 \\
524288 & 128357 & 32 & 419904 & 102801 & 11 \\
524288 & 129957 & 31 & 354294 & 87819 & 2 \\
524288 & 130113 & 31 & 236196 & 58617 & 4 \\
524288 & 130969 & 31 & 354294 & 88503 & 2 \\
524288 & 130981 & 31 & 314928 & 78677 & 7 \\
524288 & 131073 & 36 & 262144 & 65537 & 35 \\
524288 & 131649 & 31 & 236196 & 59309 & 4 \\
524288 & 132481 & 31 & 354294 & 89525 & 2 \\
524288 & 132993 & 31 & 354294 & 89871 & 2 \\
524288 & 134017 & 31 & 165888 & 42405 & 19 \\
524288 & 134053 & 31 & 354294 & 90587 & 2 \\
524288 & 134565 & 31 & 354294 & 90933 & 2 \\
524288 & 137089 & 31 & 354294 & 92639 & 2 \\
524288 & 137113 & 31 & 354294 & 92655 & 2 \\
524288 & 137125 & 31 & 354294 & 92663 & 2 \\
524288 & 137489 & 31 & 354294 & 92909 & 2 \\
524288 & 139173 & 31 & 354294 & 94047 & 2 \\
524288 & 140161 & 31 & 354294 & 94715 & 2 \\
524288 & 140185 & 31 & 354294 & 94731 & 2 \\
524288 & 141221 & 31 & 236196 & 63621 & 4 \\
524288 & 141697 & 31 & 354294 & 95753 & 2 \\
524288 & 142209 & 31 & 354294 & 96099 & 2 \\
524288 & 143633 & 31 & 314928 & 86277 & 7 \\
524288 & 143713 & 31 & 314928 & 86325 & 7 \\
524288 & 144257 & 31 & 236196 & 64989 & 4 \\
524288 & 145793 & 31 & 186624 & 51897 & 14 \\
524288 & 145937 & 32 & 279936 & 77921 & 13 \\
524288 & 146705 & 31 & 354294 & 99137 & 2 \\
524288 & 146785 & 31 & 354294 & 99191 & 2 \\
524288 & 147217 & 31 & 354294 & 99483 & 2 \\
524288 & 148197 & 31 & 354294 & 100145 & 2 \\
524288 & 148241 & 31 & 314928 & 89045 & 7 \\
524288 & 148753 & 31 & 354294 & 100521 & 2 \\
524288 & 151313 & 31 & 354294 & 102251 & 2 \\
524288 & 151825 & 31 & 354294 & 102597 & 2 \\
524288 & 151905 & 31 & 354294 & 102651 & 2 \\
524288 & 152805 & 31 & 354294 & 103259 & 2 \\
524288 & 153361 & 31 & 354294 & 103635 & 2 \\
524288 & 153529 & 32 & 419904 & 122961 & 11 \\
524288 & 154297 & 31 & 354294 & 104267 & 2 \\
524288 & 154385 & 31 & 354294 & 104327 & 2 \\
524288 & 154897 & 31 & 354294 & 104673 & 2 \\
524288 & 154809 & 31 & 354294 & 104613 & 2 \\
524288 & 156001 & 31 & 354294 & 105419 & 2 \\
524288 & 156433 & 31 & 354294 & 105711 & 2 \\
524288 & 156645 & 32 & 419904 & 125457 & 11 \\
524288 & 156513 & 31 & 354294 & 105765 & 2 \\
524288 & 158017 & 31 & 314928 & 94917 & 7 \\
524288 & 158177 & 31 & 314928 & 95013 & 7 \\
524288 & 158049 & 31 & 354294 & 106803 & 2 \\
524288 & 158417 & 31 & 314928 & 95157 & 7 \\
524288 & 158481 & 31 & 236196 & 71397 & 4 \\
524288 & 158905 & 31 & 354294 & 107381 & 2 \\
524288 & 159065 & 31 & 354294 & 107489 & 2 \\
524288 & 159585 & 31 & 354294 & 107841 & 2 \\
524288 & 160997 & 31 & 354294 & 108795 & 2 \\
524288 & 161169 & 31 & 354294 & 108911 & 2 \\
524288 & 162661 & 31 & 354294 & 109919 & 2 \\
524288 & 162981 & 31 & 354294 & 110135 & 2 \\
524288 & 163513 & 31 & 354294 & 110495 & 2 \\
524288 & 165209 & 31 & 314928 & 99237 & 7 \\
524288 & 165857 & 31 & 354294 & 112079 & 2 \\
524288 & 165777 & 31 & 354294 & 112025 & 2 \\
524288 & 166369 & 31 & 354294 & 112425 & 2 \\
524288 & 166209 & 31 & 354294 & 112317 & 2 \\
524288 & 166609 & 31 & 354294 & 112587 & 2 \\
524288 & 167193 & 32 & 419904 & 133905 & 11 \\
524288 & 167425 & 31 & 354294 & 113139 & 2 \\
524288 & 168793 & 31 & 354294 & 114063 & 2 \\
524288 & 168805 & 31 & 314928 & 101397 & 7 \\
524288 & 169817 & 31 & 314928 & 102005 & 7 \\
524288 & 171269 & 32 & 419904 & 137169 & 11 \\
524288 & 172001 & 31 & 314928 & 103317 & 7 \\
524288 & 172197 & 31 & 354294 & 116363 & 2 \\
524288 & 172353 & 31 & 354294 & 116469 & 2 \\
524288 & 172389 & 31 & 354294 & 116493 & 2 \\
524288 & 172513 & 31 & 354294 & 116577 & 2 \\
524288 & 172753 & 31 & 354294 & 116739 & 2 \\
524288 & 172889 & 31 & 354294 & 116831 & 2 \\
524288 & 173401 & 31 & 354294 & 117177 & 2 \\
524288 & 173413 & 31 & 314928 & 104165 & 7 \\
524288 & 173569 & 31 & 354294 & 117291 & 2 \\
524288 & 174145 & 32 & 419904 & 139473 & 11 \\
524288 & 175073 & 31 & 354294 & 118307 & 2 \\
524288 & 175425 & 31 & 354294 & 118545 & 2 \\
524288 & 175961 & 31 & 354294 & 118907 & 2 \\
524288 & 176485 & 31 & 354294 & 119261 & 2 \\
524288 & 176997 & 31 & 354294 & 119607 & 2 \\
524288 & 177121 & 31 & 354294 & 119691 & 2 \\
524288 & 178009 & 31 & 354294 & 120291 & 2 \\
524288 & 178181 & 33 & 373248 & 126849 & 17 \\
524288 & 179557 & 31 & 354294 & 121337 & 2 \\
524288 & 180057 & 31 & 236196 & 81117 & 4 \\
524288 & 180193 & 31 & 354294 & 121767 & 2 \\
524288 & 180241 & 31 & 354294 & 121799 & 2 \\
524288 & 181057 & 33 & 373248 & 128897 & 17 \\
524288 & 181605 & 31 & 354294 & 122721 & 2 \\
524288 & 183265 & 31 & 354294 & 123843 & 2 \\
524288 & 183653 & 31 & 236196 & 82737 & 4 \\
524288 & 186465 & 31 & 314928 & 112005 & 7 \\
524288 & 187033 & 31 & 354294 & 126389 & 2 \\
524288 & 188289 & 32 & 419904 & 150801 & 11 \\
524288 & 189457 & 31 & 354294 & 128027 & 2 \\
524288 & 191641 & 31 & 354294 & 129503 & 2 \\
524288 & 194065 & 31 & 354294 & 131141 & 2 \\
524288 & 194145 & 31 & 354294 & 131195 & 2 \\
524288 & 194657 & 31 & 354294 & 131541 & 2 \\
524288 & 195481 & 32 & 419904 & 156561 & 11 \\
524288 & 199833 & 31 & 354294 & 135039 & 2 \\
524288 & 200289 & 31 & 314928 & 120309 & 7 \\
524288 & 200677 & 31 & 354294 & 135609 & 2 \\
524288 & 200801 & 31 & 354294 & 135693 & 2 \\
524288 & 201497 & 31 & 354294 & 136163 & 2 \\
524288 & 201701 & 31 & 314928 & 121157 & 7 \\
524288 & 201817 & 31 & 354294 & 136379 & 2 \\
524288 & 203361 & 31 & 354294 & 137423 & 2 \\
524288 & 204773 & 31 & 354294 & 138377 & 2 \\
524288 & 205409 & 31 & 354294 & 138807 & 2 \\
524288 & 207641 & 31 & 314928 & 124725 & 7 \\
524288 & 207845 & 31 & 354294 & 140453 & 2 \\
524288 & 208481 & 31 & 354294 & 140883 & 2 \\
524288 & 209893 & 31 & 354294 & 141837 & 2 \\
524288 & 210105 & 32 & 419904 & 168273 & 11 \\
524288 & 211033 & 31 & 354294 & 142607 & 2 \\
524288 & 211225 & 31 & 354294 & 142737 & 2 \\
524288 & 211553 & 31 & 354294 & 142959 & 2 \\
524288 & 211941 & 31 & 236196 & 95481 & 4 \\
524288 & 212249 & 31 & 314928 & 127493 & 7 \\
524288 & 214273 & 31 & 314928 & 128709 & 7 \\
524288 & 214021 & 32 & 279936 & 114273 & 13 \\
524288 & 214993 & 31 & 314928 & 129141 & 7 \\
524288 & 215321 & 31 & 354294 & 145505 & 2 \\
524288 & 215833 & 31 & 354294 & 145851 & 2 \\
524288 & 216897 & 32 & 279936 & 115809 & 13 \\
524288 & 217017 & 33 & 373248 & 154497 & 17 \\
524288 & 218393 & 31 & 354294 & 147581 & 2 \\
524288 & 219393 & 31 & 354294 & 148257 & 2 \\
524288 & 220441 & 31 & 354294 & 148965 & 2 \\
524288 & 220417 & 31 & 248832 & 104613 & 17 \\
524288 & 222273 & 31 & 354294 & 150203 & 2 \\
524288 & 222721 & 32 & 131072 & 55681 & 30 \\
524288 & 222465 & 31 & 354294 & 150333 & 2 \\
524288 & 222489 & 31 & 236196 & 100233 & 4 \\
524288 & 223185 & 31 & 354294 & 150819 & 2 \\
524288 & 224513 & 31 & 236196 & 101145 & 4 \\
524288 & 225537 & 31 & 354294 & 152409 & 2 \\
524288 & 226053 & 31 & 354294 & 152757 & 2 \\
524288 & 226881 & 31 & 354294 & 153317 & 2 \\
524288 & 227329 & 32 & 131072 & 56833 & 30 \\
524288 & 227685 & 32 & 279936 & 121569 & 13 \\
524288 & 228773 & 31 & 354294 & 154595 & 2 \\
524288 & 228817 & 31 & 314928 & 137445 & 7 \\
524288 & 228929 & 31 & 354294 & 154701 & 2 \\
524288 & 229329 & 31 & 354294 & 154971 & 2 \\
524288 & 230721 & 32 & 419904 & 184785 & 11 \\
524288 & 233937 & 31 & 354294 & 158085 & 2 \\
524288 & 235073 & 31 & 354294 & 158853 & 2 \\
524288 & 236417 & 31 & 354294 & 159761 & 2 \\
524288 & 237009 & 31 & 354294 & 160161 & 2 \\
524288 & 239513 & 31 & 354294 & 161853 & 2 \\
524288 & 240081 & 31 & 354294 & 162237 & 2 \\
524288 & 240537 & 31 & 314928 & 144485 & 7 \\
524288 & 241025 & 31 & 354294 & 162875 & 2 \\
524288 & 242961 & 31 & 314928 & 145941 & 7 \\
524288 & 243041 & 31 & 314928 & 145989 & 7 \\
524288 & 243073 & 31 & 354294 & 164259 & 2 \\
524288 & 243609 & 31 & 354294 & 164621 & 2 \\
524288 & 246033 & 31 & 354294 & 166259 & 2 \\
524288 & 246681 & 31 & 354294 & 166697 & 2 \\
524288 & 248729 & 31 & 354294 & 168081 & 2 \\
524288 & 249217 & 31 & 354294 & 168411 & 2 \\
524288 & 250777 & 31 & 236196 & 112977 & 4 \\
524288 & 251153 & 31 & 354294 & 169719 & 2 \\
524288 & 251233 & 31 & 354294 & 169773 & 2 \\
524288 & 252857 & 32 & 279936 & 135009 & 13 \\
524288 & 255249 & 31 & 354294 & 172487 & 2 \\
524288 & 255761 & 31 & 354294 & 172833 & 2 \\
524288 & 255973 & 32 & 279936 & 136673 & 13 \\
524288 & 256741 & 31 & 354294 & 173495 & 2 \\
524288 & 256865 & 31 & 314928 & 154293 & 7 \\
524288 & 257297 & 31 & 354294 & 173871 & 2 \\
524288 & 257377 & 31 & 354294 & 173925 & 2 \\
524288 & 257425 & 31 & 314928 & 154629 & 7 \\
524288 & 257745 & 31 & 314928 & 154821 & 7 \\
524288 & 258789 & 31 & 354294 & 174879 & 2 \\
524288 & 258833 & 31 & 354294 & 174909 & 2 \\
524288 & 260449 & 31 & 354294 & 176001 & 2 \\
524288 & 261985 & 31 & 354294 & 177039 & 2 \\
524288 & 262149 & 31 & 354294 & 177149 & 2 \\
524288 & 263009 & 31 & 354294 & 177731 & 2 \\
524288 & 263397 & 31 & 354294 & 177993 & 2 \\
524288 & 264889 & 31 & 354294 & 179001 & 2 \\
524288 & 264933 & 31 & 354294 & 179031 & 2 \\
524288 & 265057 & 31 & 354294 & 179115 & 2 \\
524288 & 265105 & 31 & 354294 & 179147 & 2 \\
524288 & 265025 & 31 & 354294 & 179093 & 2 \\
524288 & 265617 & 31 & 354294 & 179493 & 2 \\
524288 & 265937 & 31 & 354294 & 179709 & 2 \\
524288 & 266521 & 32 & 279936 & 142305 & 13 \\
524288 & 267105 & 31 & 236196 & 120333 & 4 \\
524288 & 267609 & 31 & 354294 & 180839 & 2 \\
524288 & 268129 & 31 & 354294 & 181191 & 2 \\
524288 & 268545 & 32 & 131072 & 67137 & 30 \\
524288 & 268453 & 31 & 314928 & 161253 & 7 \\
524288 & 271205 & 31 & 354294 & 183269 & 2 \\
524288 & 271249 & 31 & 314928 & 162933 & 7 \\
524288 & 271329 & 31 & 314928 & 162981 & 7 \\
524288 & 271761 & 31 & 354294 & 183645 & 2 \\
524288 & 273921 & 31 & 354294 & 185105 & 2 \\
524288 & 274321 & 31 & 354294 & 185375 & 2 \\
524288 & 274401 & 31 & 354294 & 185429 & 2 \\
524288 & 274753 & 31 & 354294 & 185667 & 2 \\
524288 & 274913 & 31 & 354294 & 185775 & 2 \\
524288 & 275153 & 31 & 354294 & 185937 & 2 \\
524288 & 275457 & 31 & 279936 & 147077 & 12 \\
524288 & 275813 & 31 & 354294 & 186383 & 2 \\
524288 & 275777 & 31 & 314928 & 165653 & 7 \\
524288 & 276369 & 31 & 354294 & 186759 & 2 \\
524288 & 276645 & 31 & 354294 & 186945 & 2 \\
524288 & 276709 & 35 & 294912 & 155649 & 29 \\
524288 & 278017 & 31 & 209952 & 111333 & 9 \\
524288 & 278849 & 31 & 354294 & 188435 & 2 \\
524288 & 279009 & 31 & 354294 & 188543 & 2 \\
524288 & 279441 & 31 & 354294 & 188835 & 2 \\
524288 & 279553 & 31 & 157464 & 83961 & 6 \\
524288 & 279521 & 31 & 354294 & 188889 & 2 \\
524288 & 281921 & 31 & 354294 & 190511 & 2 \\
524288 & 282513 & 31 & 354294 & 190911 & 2 \\
524288 & 282789 & 31 & 354294 & 191097 & 2 \\
524288 & 283617 & 31 & 354294 & 191657 & 2 \\
524288 & 283969 & 31 & 354294 & 191895 & 2 \\
524288 & 285713 & 31 & 314928 & 171621 & 7 \\
524288 & 285793 & 31 & 314928 & 171669 & 7 \\
524288 & 285665 & 31 & 354294 & 193041 & 2 \\
524288 & 286017 & 31 & 236196 & 128853 & 4 \\
524288 & 293393 & 31 & 354294 & 198263 & 2 \\
524288 & 293905 & 31 & 354294 & 198609 & 2 \\
524288 & 293985 & 31 & 354294 & 198663 & 2 \\
524288 & 294809 & 32 & 279936 & 157409 & 13 \\
524288 & 295577 & 31 & 354294 & 199739 & 2 \\
524288 & 297625 & 31 & 354294 & 201123 & 2 \\
524288 & 299537 & 31 & 314928 & 179925 & 7 \\
524288 & 299617 & 31 & 314928 & 179973 & 7 \\
524288 & 300049 & 31 & 354294 & 202761 & 2 \\
524288 & 300985 & 31 & 354294 & 203393 & 2 \\
524288 & 302233 & 31 & 354294 & 204237 & 2 \\
524288 & 301521 & 34 & 497664 & 286209 & 21 \\
524288 & 302609 & 31 & 354294 & 204491 & 2 \\
524288 & 302689 & 31 & 354294 & 204545 & 2 \\
524288 & 303201 & 31 & 354294 & 204891 & 2 \\
524288 & 303769 & 31 & 354294 & 205275 & 2 \\
524288 & 304101 & 31 & 354294 & 205499 & 2 \\
524288 & 304657 & 31 & 354294 & 205875 & 2 \\
524288 & 307289 & 31 & 314928 & 184581 & 7 \\
524288 & 307809 & 31 & 354294 & 208005 & 2 \\
524288 & 307729 & 31 & 354294 & 207951 & 2 \\
524288 & 310041 & 31 & 354294 & 209513 & 2 \\
524288 & 310801 & 31 & 354294 & 210027 & 2 \\
524288 & 311905 & 31 & 354294 & 210773 & 2 \\
524288 & 313953 & 31 & 354294 & 212157 & 2 \\
524288 & 314649 & 31 & 354294 & 212627 & 2 \\
524288 & 315481 & 31 & 354294 & 213189 & 2 \\
524288 & 315545 & 35 & 442368 & 266241 & 27 \\
524288 & 315745 & 32 & 419904 & 252881 & 11 \\
524288 & 316673 & 31 & 354294 & 213995 & 2 \\
524288 & 318725 & 31 & 354294 & 215381 & 2 \\
524288 & 321601 & 31 & 354294 & 217325 & 2 \\
524288 & 321625 & 31 & 354294 & 217341 & 2 \\
524288 & 324869 & 31 & 314928 & 195141 & 7 \\
524288 & 325029 & 31 & 314928 & 195237 & 7 \\
524288 & 325889 & 31 & 354294 & 220223 & 2 \\
524288 & 327745 & 31 & 314928 & 196869 & 7 \\
524288 & 328453 & 31 & 354294 & 221955 & 2 \\
524288 & 329477 & 31 & 314928 & 197909 & 7 \\
524288 & 329985 & 31 & 236196 & 148661 & 4 \\
524288 & 330049 & 32 & 248832 & 156645 & 18 \\
524288 & 330209 & 32 & 419904 & 264465 & 11 \\
524288 & 330449 & 32 & 419904 & 264657 & 11 \\
524288 & 330817 & 31 & 354294 & 223553 & 2 \\
524288 & 331217 & 31 & 354294 & 223823 & 2 \\
524288 & 331329 & 31 & 354294 & 223899 & 2 \\
524288 & 331729 & 31 & 354294 & 224169 & 2 \\
524288 & 332353 & 31 & 314928 & 199637 & 7 \\
524288 & 332549 & 31 & 354294 & 224723 & 2 \\
524288 & 332865 & 31 & 354294 & 224937 & 2 \\
524288 & 333221 & 31 & 354294 & 225177 & 2 \\
524288 & 333061 & 31 & 354294 & 225069 & 2 \\
524288 & 335621 & 31 & 354294 & 226799 & 2 \\
524288 & 335425 & 31 & 354294 & 226667 & 2 \\
524288 & 335745 & 31 & 354294 & 226883 & 2 \\
524288 & 335825 & 31 & 354294 & 226937 & 2 \\
524288 & 335937 & 31 & 354294 & 227013 & 2 \\
524288 & 337473 & 31 & 354294 & 228051 & 2 \\
524288 & 337669 & 31 & 354294 & 228183 & 2 \\
524288 & 338497 & 31 & 354294 & 228743 & 2 \\
524288 & 338853 & 31 & 314928 & 203541 & 7 \\
524288 & 339009 & 31 & 354294 & 229089 & 2 \\
524288 & 339365 & 31 & 354294 & 229329 & 2 \\
524288 & 339717 & 31 & 236196 & 153045 & 4 \\
524288 & 340433 & 31 & 354294 & 230051 & 2 \\
524288 & 340545 & 31 & 354294 & 230127 & 2 \\
524288 & 341889 & 31 & 314928 & 205365 & 7 \\
524288 & 342593 & 31 & 236196 & 154341 & 4 \\
524288 & 342289 & 31 & 314928 & 205605 & 7 \\
524288 & 342937 & 31 & 354294 & 231743 & 2 \\
524288 & 343973 & 31 & 354294 & 232443 & 2 \\
524288 & 344961 & 31 & 354294 & 233111 & 2 \\
524288 & 345473 & 31 & 354294 & 233457 & 2 \\
524288 & 346497 & 31 & 314928 & 208133 & 7 \\
524288 & 347009 & 31 & 354294 & 234495 & 2 \\
524288 & 347045 & 31 & 354294 & 234519 & 2 \\
524288 & 349569 & 31 & 354294 & 236225 & 2 \\
524288 & 350081 & 31 & 354294 & 236571 & 2 \\
524288 & 350117 & 31 & 354294 & 236595 & 2 \\
524288 & 350481 & 31 & 354294 & 236841 & 2 \\
524288 & 351617 & 31 & 354294 & 237609 & 2 \\
524288 & 352641 & 31 & 354294 & 238301 & 2 \\
524288 & 352997 & 31 & 314928 & 212037 & 7 \\
524288 & 353153 & 31 & 354294 & 238647 & 2 \\
524288 & 354689 & 31 & 354294 & 239685 & 2 \\
524288 & 356113 & 31 & 314928 & 213909 & 7 \\
524288 & 356625 & 31 & 354294 & 240993 & 2 \\
524288 & 356737 & 31 & 236196 & 160713 & 4 \\
524288 & 357561 & 31 & 354294 & 241625 & 2 \\
524288 & 358497 & 32 & 419904 & 287121 & 11 \\
524288 & 359265 & 31 & 354294 & 242777 & 2 \\
524288 & 359777 & 31 & 354294 & 243123 & 2 \\
524288 & 359697 & 31 & 354294 & 243069 & 2 \\
524288 & 360801 & 31 & 279936 & 192645 & 12 \\
524288 & 361189 & 31 & 354294 & 244077 & 2 \\
524288 & 361233 & 31 & 354294 & 244107 & 2 \\
524288 & 361477 & 31 & 354294 & 244271 & 2 \\
524288 & 362257 & 31 & 354294 & 244799 & 2 \\
524288 & 363705 & 31 & 314928 & 218469 & 7 \\
524288 & 363873 & 31 & 354294 & 245891 & 2 \\
524288 & 363865 & 31 & 314928 & 218565 & 7 \\
524288 & 364353 & 31 & 354294 & 246215 & 2 \\
524288 & 364305 & 31 & 354294 & 246183 & 2 \\
524288 & 365285 & 31 & 354294 & 246845 & 2 \\
524288 & 365797 & 31 & 354294 & 247191 & 2 \\
524288 & 366353 & 31 & 236196 & 165045 & 4 \\
524288 & 367289 & 31 & 354294 & 248199 & 2 \\
524288 & 367333 & 31 & 354294 & 248229 & 2 \\
524288 & 366945 & 31 & 354294 & 247967 & 2 \\
524288 & 367461 & 31 & 314928 & 220725 & 7 \\
524288 & 367377 & 31 & 354294 & 248259 & 2 \\
524288 & 367781 & 31 & 314928 & 220917 & 7 \\
524288 & 368313 & 31 & 314928 & 221237 & 7 \\
524288 & 368481 & 31 & 354294 & 249005 & 2 \\
524288 & 368869 & 31 & 354294 & 249267 & 2 \\
524288 & 368993 & 31 & 354294 & 249351 & 2 \\
524288 & 370577 & 31 & 314928 & 222597 & 7 \\
524288 & 370657 & 31 & 314928 & 222645 & 7 \\
524288 & 370693 & 31 & 354294 & 250499 & 2 \\
524288 & 371041 & 31 & 236196 & 167157 & 4 \\
524288 & 371385 & 31 & 354294 & 250967 & 2 \\
524288 & 372057 & 31 & 354294 & 251421 & 2 \\
524288 & 371897 & 31 & 354294 & 251313 & 2 \\
524288 & 372577 & 31 & 236196 & 167849 & 4 \\
524288 & 373569 & 31 & 354294 & 252443 & 2 \\
524288 & 373649 & 31 & 354294 & 252497 & 2 \\
524288 & 374161 & 31 & 354294 & 252843 & 2 \\
524288 & 374457 & 31 & 354294 & 253043 & 2 \\
524288 & 375141 & 31 & 354294 & 253505 & 2 \\
524288 & 375973 & 31 & 354294 & 254067 & 2 \\
524288 & 375653 & 31 & 354294 & 253851 & 2 \\
524288 & 376505 & 31 & 354294 & 254427 & 2 \\
524288 & 377689 & 31 & 314928 & 226869 & 7 \\
524288 & 378177 & 31 & 354294 & 255557 & 2 \\
524288 & 378201 & 31 & 354294 & 255573 & 2 \\
524288 & 378553 & 31 & 236196 & 170541 & 4 \\
524288 & 378257 & 31 & 354294 & 255611 & 2 \\
524288 & 378769 & 31 & 354294 & 255957 & 2 \\
524288 & 378849 & 31 & 354294 & 256011 & 2 \\
524288 & 381285 & 31 & 314928 & 229029 & 7 \\
524288 & 381797 & 31 & 354294 & 258003 & 2 \\
524288 & 382865 & 31 & 354294 & 258725 & 2 \\
524288 & 382809 & 31 & 354294 & 258687 & 2 \\
524288 & 384357 & 31 & 354294 & 259733 & 2 \\
524288 & 384913 & 31 & 354294 & 260109 & 2 \\
524288 & 385041 & 31 & 314928 & 231285 & 7 \\
524288 & 384993 & 31 & 354294 & 260163 & 2 \\
524288 & 385189 & 31 & 354294 & 260295 & 2 \\
524288 & 385881 & 31 & 354294 & 260763 & 2 \\
524288 & 386405 & 31 & 354294 & 261117 & 2 \\
524288 & 387025 & 32 & 419904 & 309969 & 11 \\
524288 & 388065 & 31 & 354294 & 262239 & 2 \\
524288 & 388953 & 31 & 354294 & 262839 & 2 \\
524288 & 389477 & 31 & 354294 & 263193 & 2 \\
524288 & 391833 & 31 & 314928 & 235365 & 7 \\
524288 & 392549 & 31 & 354294 & 265269 & 2 \\
524288 & 393233 & 31 & 354294 & 265731 & 2 \\
524288 & 393937 & 33 & 373248 & 280449 & 17 \\
524288 & 398865 & 31 & 314928 & 239589 & 7 \\
524288 & 398945 & 31 & 314928 & 239637 & 7 \\
524288 & 400025 & 31 & 354294 & 270321 & 2 \\
524288 & 400313 & 31 & 354294 & 270515 & 2 \\
524288 & 401937 & 31 & 354294 & 271613 & 2 \\
524288 & 402449 & 31 & 354294 & 271959 & 2 \\
524288 & 403429 & 31 & 354294 & 272621 & 2 \\
524288 & 404121 & 31 & 354294 & 273089 & 2 \\
524288 & 404633 & 31 & 354294 & 273435 & 2 \\
524288 & 406169 & 31 & 354294 & 274473 & 2 \\
524288 & 406297 & 31 & 314928 & 244053 & 7 \\
524288 & 406617 & 31 & 314928 & 244245 & 7 \\
524288 & 407057 & 31 & 354294 & 275073 & 2 \\
524288 & 407137 & 31 & 354294 & 275127 & 2 \\
524288 & 407705 & 31 & 354294 & 275511 & 2 \\
524288 & 409529 & 31 & 354294 & 276743 & 2 \\
524288 & 409573 & 31 & 314928 & 246021 & 7 \\
524288 & 411153 & 31 & 354294 & 277841 & 2 \\
524288 & 411557 & 34 & 497664 & 390657 & 21 \\
524288 & 412645 & 31 & 354294 & 278849 & 2 \\
524288 & 413201 & 31 & 354294 & 279225 & 2 \\
524288 & 413281 & 31 & 354294 & 279279 & 2 \\
524288 & 413977 & 31 & 354294 & 279749 & 2 \\
524288 & 414489 & 31 & 354294 & 280095 & 2 \\
524288 & 414693 & 31 & 354294 & 280233 & 2 \\
524288 & 414809 & 31 & 354294 & 280311 & 2 \\
524288 & 414993 & 32 & 419904 & 332369 & 11 \\
524288 & 415073 & 32 & 419904 & 332433 & 11 \\
524288 & 416353 & 31 & 354294 & 281355 & 2 \\
524288 & 417765 & 31 & 354294 & 282309 & 2 \\
524288 & 420121 & 31 & 314928 & 252357 & 7 \\
524288 & 420633 & 31 & 354294 & 284247 & 2 \\
524288 & 420837 & 31 & 354294 & 284385 & 2 \\
524288 & 421985 & 33 & 373248 & 300417 & 17 \\
524288 & 423193 & 31 & 354294 & 285977 & 2 \\
524288 & 424025 & 31 & 354294 & 286539 & 2 \\
524288 & 425217 & 31 & 354294 & 287345 & 2 \\
524288 & 425241 & 31 & 354294 & 287361 & 2 \\
524288 & 427265 & 31 & 354294 & 288729 & 2 \\
524288 & 427269 & 31 & 354294 & 288731 & 2 \\
524288 & 427073 & 31 & 314928 & 256533 & 7 \\
524288 & 428313 & 31 & 354294 & 289437 & 2 \\
524288 & 429457 & 32 & 419904 & 343953 & 11 \\
524288 & 429777 & 32 & 279936 & 229473 & 13 \\
524288 & 430145 & 31 & 354294 & 290675 & 2 \\
524288 & 431385 & 31 & 354294 & 291513 & 2 \\
524288 & 433409 & 31 & 354294 & 292881 & 2 \\
524288 & 435265 & 31 & 354294 & 294135 & 2 \\
524288 & 439361 & 31 & 354294 & 296903 & 2 \\
524288 & 439873 & 31 & 354294 & 297249 & 2 \\
524288 & 440485 & 32 & 419904 & 352785 & 11 \\
524288 & 441217 & 31 & 314928 & 265029 & 7 \\
524288 & 441253 & 31 & 354294 & 298181 & 2 \\
524288 & 441409 & 31 & 354294 & 298287 & 2 \\
524288 & 441765 & 31 & 354294 & 298527 & 2 \\
524288 & 441809 & 31 & 354294 & 298557 & 2 \\
524288 & 442265 & 31 & 354294 & 298865 & 2 \\
524288 & 442945 & 31 & 354294 & 299325 & 2 \\
524288 & 443361 & 32 & 419904 & 355089 & 11 \\
524288 & 444289 & 31 & 354294 & 300233 & 2 \\
524288 & 445861 & 31 & 354294 & 301295 & 2 \\
524288 & 448409 & 31 & 314928 & 269349 & 7 \\
524288 & 449409 & 31 & 354294 & 303693 & 2 \\
524288 & 450393 & 34 & 497664 & 427521 & 21 \\
524288 & 450469 & 31 & 354294 & 304409 & 2 \\
524288 & 451481 & 31 & 354294 & 305093 & 2 \\
524288 & 453505 & 31 & 354294 & 306461 & 2 \\
524288 & 453529 & 31 & 354294 & 306477 & 2 \\
524288 & 454017 & 31 & 354294 & 306807 & 2 \\
524288 & 455553 & 31 & 354294 & 307845 & 2 \\
524288 & 456601 & 31 & 354294 & 308553 & 2 \\
524288 & 457089 & 31 & 354294 & 308883 & 2 \\
524288 & 457825 & 32 & 279936 & 244449 & 13 \\
524288 & 457745 & 32 & 419904 & 366609 & 11 \\
524288 & 458513 & 31 & 354294 & 309845 & 2 \\
524288 & 459025 & 31 & 354294 & 310191 & 2 \\
524288 & 459673 & 31 & 354294 & 310629 & 2 \\
524288 & 460049 & 31 & 279936 & 245637 & 12 \\
524288 & 463121 & 31 & 354294 & 312959 & 2 \\
524288 & 463201 & 31 & 354294 & 313013 & 2 \\
524288 & 466105 & 31 & 354294 & 314975 & 2 \\
524288 & 466193 & 31 & 354294 & 315035 & 2 \\
524288 & 466949 & 31 & 314928 & 280485 & 7 \\
524288 & 467729 & 31 & 354294 & 316073 & 2 \\
524288 & 467809 & 31 & 354294 & 316127 & 2 \\
524288 & 468241 & 31 & 354294 & 316419 & 2 \\
524288 & 469733 & 31 & 354294 & 317427 & 2 \\
524288 & 469825 & 31 & 314928 & 282213 & 7 \\
524288 & 469857 & 31 & 354294 & 317511 & 2 \\
524288 & 469905 & 31 & 314928 & 282261 & 7 \\
524288 & 470289 & 31 & 236196 & 211869 & 4 \\
524288 & 471825 & 31 & 236196 & 212561 & 4 \\
524288 & 471649 & 32 & 419904 & 377745 & 11 \\
524288 & 472293 & 31 & 354294 & 319157 & 2 \\
524288 & 475141 & 31 & 354294 & 321081 & 2 \\
524288 & 476001 & 31 & 354294 & 321663 & 2 \\
524288 & 476389 & 31 & 236196 & 214617 & 4 \\
524288 & 477505 & 31 & 354294 & 322679 & 2 \\
524288 & 477665 & 31 & 354294 & 322787 & 2 \\
524288 & 478017 & 31 & 354294 & 323025 & 2 \\
524288 & 477905 & 31 & 354294 & 322949 & 2 \\
524288 & 478097 & 31 & 354294 & 323079 & 2 \\
524288 & 479321 & 32 & 419904 & 383889 & 11 \\
524288 & 480089 & 31 & 354294 & 324425 & 2 \\
524288 & 480613 & 31 & 314928 & 288693 & 7 \\
524288 & 480601 & 31 & 354294 & 324771 & 2 \\
524288 & 481285 & 31 & 354294 & 325233 & 2 \\
524288 & 483649 & 31 & 314928 & 290517 & 7 \\
524288 & 483685 & 31 & 354294 & 326855 & 2 \\
524288 & 483809 & 31 & 314928 & 290613 & 7 \\
524288 & 484161 & 31 & 354294 & 327177 & 2 \\
524288 & 484197 & 31 & 354294 & 327201 & 2 \\
524288 & 484241 & 31 & 354294 & 327231 & 2 \\
524288 & 484697 & 31 & 354294 & 327539 & 2 \\
524288 & 484865 & 31 & 354294 & 327653 & 2 \\
524288 & 486721 & 31 & 354294 & 328907 & 2 \\
524288 & 486913 & 31 & 354294 & 329037 & 2 \\
524288 & 487313 & 31 & 354294 & 329307 & 2 \\
524288 & 487393 & 31 & 354294 & 329361 & 2 \\
524288 & 488293 & 31 & 354294 & 329969 & 2 \\
524288 & 488417 & 31 & 314928 & 293381 & 7 \\
524288 & 488449 & 31 & 354294 & 330075 & 2 \\
524288 & 488805 & 31 & 354294 & 330315 & 2 \\
524288 & 488769 & 31 & 354294 & 330291 & 2 \\
524288 & 488961 & 31 & 236196 & 220281 & 4 \\
524288 & 489305 & 31 & 354294 & 330653 & 2 \\
524288 & 489473 & 31 & 354294 & 330767 & 2 \\
524288 & 491489 & 31 & 354294 & 332129 & 2 \\
524288 & 491841 & 31 & 354294 & 332367 & 2 \\
524288 & 492001 & 31 & 354294 & 332475 & 2 \\
524288 & 492901 & 31 & 354294 & 333083 & 2 \\
524288 & 494561 & 31 & 354294 & 334205 & 2 \\
524288 & 494913 & 31 & 354294 & 334443 & 2 \\
524288 & 494949 & 31 & 354294 & 334467 & 2 \\
524288 & 496609 & 31 & 354294 & 335589 & 2 \\
524288 & 497061 & 32 & 419904 & 398097 & 11 \\
524288 & 498193 & 31 & 314928 & 299253 & 7 \\
524288 & 498657 & 31 & 236196 & 224649 & 4 \\
524288 & 503973 & 33 & 373248 & 358785 & 17 \\
524288 & 505785 & 31 & 314928 & 303813 & 7 \\
524288 & 505953 & 31 & 354294 & 341903 & 2 \\
524288 & 506385 & 31 & 354294 & 342195 & 2 \\
524288 & 508569 & 31 & 354294 & 343671 & 2 \\
524288 & 508901 & 31 & 314928 & 305685 & 7 \\
524288 & 511129 & 31 & 354294 & 345401 & 2 \\
524288 & 511973 & 31 & 354294 & 345971 & 2 \\
524288 & 512529 & 31 & 354294 & 346347 & 2 \\
524288 & 513977 & 31 & 354294 & 347325 & 2 \\
524288 & 514321 & 32 & 419904 & 411921 & 11 \\
524288 & 515225 & 31 & 236196 & 232113 & 4 \\
524288 & 515601 & 31 & 354294 & 348423 & 2 \\
524288 & 515681 & 31 & 354294 & 348477 & 2 \\
524288 & 516705 & 31 & 314928 & 310373 & 7 \\
524288 & 517093 & 31 & 354294 & 349431 & 2 \\
524288 & 519449 & 31 & 314928 & 312021 & 7 \\
524288 & 519777 & 31 & 354294 & 351245 & 2 \\
524288 & 520121 & 31 & 354294 & 351477 & 2 \\
524288 & 521189 & 31 & 354294 & 352199 & 2 \\
524288 & 521233 & 33 & 373248 & 371073 & 17 \\
524288 & 522521 & 31 & 354294 & 353099 & 2 \\
524288 & 522849 & 31 & 354294 & 353321 & 2 \\
524288 & 523237 & 31 & 354294 & 353583 & 2 \\
524288 & 523033 & 31 & 354294 & 353445 & 2 \\
524288 & 523525 & 31 & 314928 & 314469 & 7 \\
559872 & 38721 & 15 & 524288 & 36261 & 33 \\
559872 & 57153 & 15 & 524288 & 53521 & 33 \\
559872 & 80193 & 15 & 524288 & 75097 & 33 \\
559872 & 84033 & 15 & 524288 & 78693 & 33 \\
559872 & 125505 & 15 & 524288 & 117529 & 33 \\
559872 & 250689 & 15 & 524288 & 234757 & 33 \\
559872 & 253761 & 15 & 524288 & 237633 & 33 \\
559872 & 268865 & 15 & 524288 & 251777 & 33 \\
559872 & 292161 & 15 & 524288 & 273593 & 33 \\
559872 & 296613 & 14 & 524288 & 277761 & 32 \\
559872 & 420417 & 15 & 524288 & 393697 & 33 \\
559872 & 481089 & 15 & 524288 & 450513 & 33 \\
559872 & 511041 & 15 & 524288 & 478561 & 33 \\
559872 & 526401 & 15 & 524288 & 492945 & 33 \\
629856 & 8217 & 9 & 524288 & 6841 & 32 \\
629856 & 16473 & 9 & 524288 & 13713 & 32 \\
629856 & 33177 & 9 & 524288 & 27617 & 32 \\
629856 & 50457 & 9 & 524288 & 42001 & 32 \\
629856 & 53081 & 9 & 524288 & 44185 & 32 \\
629856 & 67161 & 9 & 524288 & 55905 & 32 \\
629856 & 76377 & 9 & 524288 & 63577 & 32 \\
629856 & 95417 & 9 & 524288 & 79425 & 32 \\
629856 & 112409 & 9 & 524288 & 93569 & 32 \\
629856 & 118425 & 9 & 524288 & 98577 & 32 \\
629856 & 144345 & 9 & 524288 & 120153 & 32 \\
629856 & 152505 & 9 & 524288 & 126945 & 32 \\
629856 & 152409 & 9 & 524288 & 126865 & 32 \\
629856 & 177945 & 9 & 524288 & 148121 & 32 \\
629856 & 186393 & 9 & 524288 & 155153 & 32 \\
629856 & 186489 & 9 & 524288 & 155233 & 32 \\
629856 & 195321 & 9 & 524288 & 162585 & 32 \\
629856 & 203289 & 9 & 524288 & 169217 & 32 \\
629856 & 220281 & 9 & 524288 & 183361 & 32 \\
629856 & 220761 & 9 & 524288 & 183761 & 32 \\
629856 & 237273 & 9 & 524288 & 197505 & 32 \\
629856 & 254457 & 9 & 524288 & 211809 & 32 \\
629856 & 271641 & 9 & 524288 & 226113 & 32 \\
629856 & 271737 & 9 & 524288 & 226193 & 32 \\
629856 & 305721 & 9 & 524288 & 254481 & 32 \\
629856 & 314841 & 9 & 524288 & 262073 & 32 \\
629856 & 331257 & 9 & 524288 & 275737 & 32 \\
629856 & 339609 & 9 & 524288 & 282689 & 32 \\
629856 & 356601 & 9 & 524288 & 296833 & 32 \\
629856 & 365241 & 9 & 524288 & 304025 & 32 \\
629856 & 373689 & 9 & 524288 & 311057 & 32 \\
629856 & 382809 & 9 & 524288 & 318649 & 32 \\
629856 & 384857 & 9 & 524288 & 320353 & 32 \\
629856 & 399609 & 9 & 524288 & 332633 & 32 \\
629856 & 407577 & 9 & 524288 & 339265 & 32 \\
629856 & 450585 & 9 & 524288 & 375065 & 32 \\
629856 & 484569 & 9 & 524288 & 403353 & 32 \\
629856 & 504089 & 9 & 524288 & 419601 & 32 \\
629856 & 509721 & 9 & 524288 & 424289 & 32 \\
629856 & 526905 & 9 & 524288 & 438593 & 32 \\
629856 & 527097 & 9 & 524288 & 438753 & 32 \\
629856 & 527385 & 9 & 524288 & 438993 & 32 \\
629856 & 561081 & 9 & 524288 & 467041 & 32 \\
629856 & 594873 & 9 & 524288 & 495169 & 32 \\
629856 & 595353 & 9 & 524288 & 495569 & 32 \\
629856 & 611865 & 9 & 524288 & 509313 & 32 \\
629856 & 628953 & 9 & 524288 & 523537 & 32 \\
629856 & 629049 & 9 & 524288 & 523617 & 32 \\
663552 & 210945 & 25 & 524288 & 166673 & 35 \\
708588 & 352305 & 4 & 524288 & 260673 & 32 \\
708588 & 371421 & 4 & 524288 & 274817 & 32 \\
708588 & 550125 & 4 & 524288 & 407041 & 32 \\
708588 & 550817 & 4 & 524288 & 407553 & 32 \\
708588 & 620361 & 4 & 524288 & 459009 & 32 \\
746496 & 348417 & 19 & 524288 & 244705 & 34 \\
746496 & 489729 & 19 & 524288 & 343953 & 34 \\
746496 & 701697 & 19 & 524288 & 492825 & 34 \\
1048576 & 897 & 33 & - & - & - \\
1048576 & 1409 & 33 & 944784 & 1269 & 7 \\
1048576 & 2969 & 33 & - & - & - \\
1048576 & 4449 & 33 & - & - & - \\
1048576 & 4993 & 33 & - & - & - \\
1048576 & 5017 & 33 & - & - & - \\
1048576 & 6417 & 33 & 944784 & 5781 & 7 \\
1048576 & 8197 & 33 & - & - & - \\
1048576 & 8977 & 33 & - & - & - \\
1048576 & 11073 & 33 & - & - & - \\
1048576 & 10625 & 33 & 944784 & 9573 & 7 \\
1048576 & 12049 & 33 & - & - & - \\
1048576 & 12561 & 33 & 629856 & 7545 & 9 \\
1048576 & 13541 & 33 & - & - & - \\
1048576 & 15633 & 33 & 944784 & 14085 & 7 \\
1048576 & 16737 & 33 & - & - & - \\
1048576 & 17125 & 33 & 944784 & 15429 & 7 \\
1048576 & 18341 & 36 & 995328 & 17409 & 23 \\
1048576 & 19153 & 33 & - & - & - \\
1048576 & 21337 & 33 & - & - & - \\
1048576 & 21857 & 34 & 839808 & 17505 & 13 \\
1048576 & 24249 & 33 & - & - & - \\
1048576 & 26629 & 33 & - & - & - \\
1048576 & 26881 & 33 & 708588 & 18165 & 4 \\
1048576 & 26945 & 33 & 629856 & 16185 & 9 \\
1048576 & 27105 & 33 & 629856 & 16281 & 9 \\
1048576 & 27833 & 33 & 944784 & 25077 & 7 \\
1048576 & 27993 & 33 & 944784 & 25221 & 7 \\
1048576 & 29505 & 33 & - & - & - \\
1048576 & 29541 & 33 & - & - & - \\
1048576 & 29665 & 33 & - & - & - \\
1048576 & 30553 & 33 & - & - & - \\
1048576 & 30725 & 33 & - & - & - \\
1048576 & 32257 & 33 & - & - & - \\
1048576 & 32737 & 33 & - & - & - \\
1048576 & 33601 & 33 & - & - & - \\
1048576 & 33625 & 33 & - & - & - \\
1048576 & 34137 & 33 & 629856 & 20505 & 9 \\
1048576 & 34705 & 33 & 944784 & 31269 & 7 \\
1048576 & 35809 & 33 & - & - & - \\
1048576 & 36241 & 34 & 839808 & 29025 & 13 \\
1048576 & 36613 & 33 & 708588 & 24741 & 4 \\
1048576 & 36561 & 34 & 559872 & 19521 & 15 \\
1048576 & 39489 & 33 & 708588 & 26685 & 4 \\
1048576 & 42341 & 33 & 629856 & 25433 & 9 \\
1048576 & 45413 & 33 & 944784 & 40917 & 7 \\
1048576 & 47033 & 33 & - & - & - \\
1048576 & 47269 & 34 & 839808 & 37857 & 13 \\
1048576 & 48485 & 33 & 944784 & 43685 & 7 \\
1048576 & 50145 & 34 & 839808 & 40161 & 13 \\
1048576 & 52377 & 33 & - & - & - \\
1048576 & 55393 & 33 & 629856 & 33273 & 9 \\
1048576 & 55961 & 33 & 944784 & 50421 & 7 \\
1048576 & 57177 & 36 & 995328 & 54273 & 23 \\
1048576 & 57953 & 33 & - & - & - \\
1048576 & 61025 & 33 & - & - & - \\
1048576 & 62993 & 33 & 944784 & 56757 & 7 \\
1048576 & 63249 & 33 & 708588 & 42741 & 4 \\
1048576 & 64097 & 33 & - & - & - \\
1048576 & 64773 & 33 & - & - & - \\
1048576 & 64529 & 34 & 839808 & 51681 & 13 \\
1048576 & 64273 & 33 & 708588 & 43433 & 4 \\
1048576 & 65465 & 33 & - & - & - \\
1048576 & 67649 & 33 & - & - & - \\
1048576 & 68377 & 33 & - & - & - \\
1048576 & 67937 & 33 & 708588 & 45909 & 4 \\
1048576 & 69561 & 33 & - & - & - \\
1048576 & 70629 & 33 & 629856 & 42425 & 9 \\
1048576 & 73701 & 33 & 944784 & 66405 & 7 \\
1048576 & 75449 & 33 & 708588 & 50985 & 4 \\
1048576 & 75729 & 33 & - & - & - \\
1048576 & 76773 & 33 & 944784 & 69173 & 7 \\
1048576 & 78433 & 34 & 839808 & 62817 & 13 \\
1048576 & 81177 & 33 & 629856 & 48761 & 9 \\
1048576 & 81873 & 33 & - & - & - \\
1048576 & 83205 & 33 & - & - & - \\
1048576 & 83201 & 33 & 629856 & 49977 & 9 \\
1048576 & 84249 & 33 & 944784 & 75909 & 7 \\
1048576 & 86081 & 33 & - & - & - \\
1048576 & 86105 & 34 & 839808 & 68961 & 13 \\
1048576 & 87301 & 33 & - & - & - \\
1048576 & 87321 & 33 & 944784 & 78677 & 7 \\
1048576 & 89345 & 33 & 497664 & 42405 & 19 \\
1048576 & 90177 & 33 & - & - & - \\
1048576 & 93249 & 33 & - & - & - \\
1048576 & 95617 & 33 & - & - & - \\
1048576 & 95809 & 33 & 944784 & 86325 & 7 \\
1048576 & 97745 & 33 & 629856 & 58713 & 9 \\
1048576 & 101761 & 33 & - & - & - \\
1048576 & 103609 & 33 & - & - & - \\
1048576 & 103697 & 33 & - & - & - \\
1048576 & 103845 & 34 & 839808 & 83169 & 13 \\
1048576 & 105345 & 33 & 944784 & 94917 & 7 \\
1048576 & 108929 & 33 & - & - & - \\
1048576 & 109465 & 33 & 629856 & 65753 & 9 \\
1048576 & 111333 & 33 & - & - & - \\
1048576 & 111969 & 33 & 629856 & 67257 & 9 \\
1048576 & 112537 & 33 & 944784 & 101397 & 7 \\
1048576 & 114529 & 33 & - & - & - \\
1048576 & 115985 & 33 & - & - & - \\
1048576 & 115609 & 33 & 944784 & 104165 & 7 \\
1048576 & 117477 & 33 & - & - & - \\
1048576 & 117601 & 33 & - & - & - \\
1048576 & 120673 & 33 & - & - & - \\
1048576 & 121189 & 33 & - & - & - \\
1048576 & 121105 & 34 & 839808 & 96993 & 13 \\
1048576 & 122041 & 33 & - & - & - \\
1048576 & 123745 & 33 & - & - & - \\
1048576 & 124225 & 33 & - & - & - \\
1048576 & 126137 & 33 & - & - & - \\
1048576 & 126353 & 33 & 629856 & 75897 & 9 \\
1048576 & 126817 & 33 & - & - & - \\
1048576 & 126673 & 33 & 629856 & 76089 & 9 \\
1048576 & 127297 & 33 & - & - & - \\
1048576 & 127457 & 33 & - & - & - \\
1048576 & 127841 & 33 & - & - & - \\
1048576 & 128913 & 33 & - & - & - \\
1048576 & 131077 & 33 & 944784 & 118101 & 7 \\
1048576 & 131985 & 33 & - & - & - \\
1048576 & 131813 & 34 & 839808 & 105569 & 13 \\
1048576 & 133953 & 33 & 944784 & 120693 & 7 \\
1048576 & 135057 & 33 & - & - & - \\
1048576 & 136513 & 33 & - & - & - \\
1048576 & 137381 & 33 & 629856 & 82521 & 9 \\
1048576 & 139585 & 33 & - & - & - \\
1048576 & 139621 & 33 & - & - & - \\
1048576 & 139745 & 33 & - & - & - \\
1048576 & 140133 & 33 & 944784 & 126261 & 7 \\
1048576 & 140257 & 33 & 629856 & 84249 & 9 \\
1048576 & 142657 & 33 & - & - & - \\
1048576 & 142681 & 34 & 839808 & 114273 & 13 \\
1048576 & 143717 & 33 & - & - & - \\
1048576 & 143329 & 33 & 944784 & 129141 & 7 \\
1048576 & 142849 & 33 & 944784 & 128709 & 7 \\
1048576 & 144385 & 34 & 262144 & 36097 & 32 \\
1048576 & 145637 & 37 & 589824 & 81921 & 31 \\
1048576 & 146529 & 33 & - & - & - \\
1048576 & 146753 & 33 & - & - & - \\
1048576 & 146789 & 33 & - & - & - \\
1048576 & 146945 & 33 & 746496 & 104613 & 17 \\
1048576 & 148481 & 34 & 262144 & 37121 & 32 \\
1048576 & 149477 & 33 & - & - & - \\
1048576 & 149393 & 34 & 839808 & 119649 & 13 \\
1048576 & 150169 & 33 & - & - & - \\
1048576 & 151553 & 34 & 262144 & 37889 & 32 \\
1048576 & 152545 & 33 & 944784 & 137445 & 7 \\
1048576 & 154641 & 33 & 629856 & 92889 & 9 \\
1048576 & 155745 & 33 & - & - & - \\
1048576 & 156313 & 33 & - & - & - \\
1048576 & 157201 & 33 & - & - & - \\
1048576 & 160025 & 33 & - & - & - \\
1048576 & 160273 & 33 & - & - & - \\
1048576 & 163345 & 33 & - & - & - \\
1048576 & 167185 & 33 & 708588 & 112977 & 4 \\
1048576 & 167909 & 33 & - & - & - \\
1048576 & 168033 & 33 & - & - & - \\
1048576 & 168545 & 33 & 629856 & 101241 & 9 \\
1048576 & 169913 & 33 & 944784 & 153093 & 7 \\
1048576 & 170649 & 34 & 839808 & 136673 & 13 \\
1048576 & 172005 & 33 & - & - & - \\
1048576 & 171617 & 33 & 944784 & 154629 & 7 \\
1048576 & 175077 & 33 & - & - & - \\
1048576 & 176217 & 33 & 629856 & 105849 & 9 \\
1048576 & 177681 & 34 & 839808 & 142305 & 13 \\
1048576 & 178457 & 33 & - & - & - \\
1048576 & 178969 & 33 & 944784 & 161253 & 7 \\
1048576 & 180997 & 33 & - & - & - \\
1048576 & 180833 & 33 & 944784 & 162933 & 7 \\
1048576 & 182553 & 33 & - & - & - \\
1048576 & 183873 & 33 & - & - & - \\
1048576 & 184473 & 37 & 884736 & 155649 & 29 \\
1048576 & 185345 & 33 & 629856 & 111333 & 9 \\
1048576 & 185625 & 33 & - & - & - \\
1048576 & 186369 & 33 & 472392 & 83961 & 6 \\
1048576 & 186625 & 33 & - & - & - \\
1048576 & 187649 & 33 & - & - & - \\
1048576 & 187653 & 33 & 944784 & 169077 & 7 \\
1048576 & 188313 & 33 & - & - & - \\
1048576 & 190213 & 33 & - & - & - \\
1048576 & 190721 & 33 & - & - & - \\
1048576 & 190529 & 33 & 944784 & 171669 & 7 \\
1048576 & 193089 & 33 & - & - & - \\
1048576 & 193285 & 33 & - & - & - \\
1048576 & 193797 & 33 & 629856 & 116409 & 9 \\
1048576 & 193957 & 33 & 629856 & 116505 & 9 \\
1048576 & 196161 & 33 & - & - & - \\
1048576 & 196517 & 33 & - & - & - \\
1048576 & 196673 & 33 & 629856 & 118137 & 9 \\
1048576 & 199553 & 33 & - & - & - \\
1048576 & 199589 & 33 & - & - & - \\
1048576 & 199745 & 33 & 944784 & 179973 & 7 \\
1048576 & 201169 & 33 & - & - & - \\
1048576 & 202625 & 33 & - & - & - \\
1048576 & 202661 & 33 & - & - & - \\
1048576 & 204753 & 33 & 944784 & 184485 & 7 \\
1048576 & 205697 & 33 & - & - & - \\
1048576 & 206745 & 33 & - & - & - \\
1048576 & 209249 & 33 & - & - & - \\
1048576 & 210841 & 33 & - & - & - \\
1048576 & 211217 & 33 & 629856 & 126873 & 9 \\
1048576 & 212321 & 33 & - & - & - \\
1048576 & 213777 & 33 & - & - & - \\
1048576 & 213913 & 33 & - & - & - \\
1048576 & 215425 & 33 & 629856 & 129401 & 9 \\
1048576 & 216849 & 33 & - & - & - \\
1048576 & 216837 & 36 & 663552 & 137217 & 25 \\
1048576 & 218341 & 33 & - & - & - \\
1048576 & 219833 & 33 & - & - & - \\
1048576 & 219921 & 33 & - & - & - \\
1048576 & 220033 & 34 & 746496 & 156645 & 18 \\
1048576 & 218497 & 33 & 944784 & 196869 & 7 \\
1048576 & 221537 & 33 & - & - & - \\
1048576 & 221925 & 33 & 629856 & 133305 & 9 \\
1048576 & 221569 & 33 & 944784 & 199637 & 7 \\
1048576 & 222993 & 33 & - & - & - \\
1048576 & 223953 & 33 & - & - & - \\
1048576 & 224609 & 33 & - & - & - \\
1048576 & 226065 & 33 & - & - & - \\
1048576 & 226705 & 33 & - & - & - \\
1048576 & 227089 & 33 & - & - & - \\
1048576 & 226489 & 33 & 944784 & 204069 & 7 \\
1048576 & 227681 & 33 & - & - & - \\
1048576 & 228197 & 33 & - & - & - \\
1048576 & 228517 & 33 & - & - & - \\
1048576 & 229049 & 33 & - & - & - \\
1048576 & 228193 & 33 & 944784 & 205605 & 7 \\
1048576 & 230629 & 33 & - & - & - \\
1048576 & 231393 & 33 & - & - & - \\
1048576 & 231777 & 33 & - & - & - \\
1048576 & 232121 & 33 & - & - & - \\
1048576 & 232633 & 33 & 629856 & 139737 & 9 \\
1048576 & 232793 & 33 & 629856 & 139833 & 9 \\
1048576 & 233313 & 33 & 995328 & 221465 & 20 \\
1048576 & 234341 & 33 & - & - & - \\
1048576 & 234213 & 33 & 944784 & 211029 & 7 \\
1048576 & 235353 & 33 & - & - & - \\
1048576 & 237537 & 33 & - & - & - \\
1048576 & 237733 & 33 & - & - & - \\
1048576 & 237409 & 33 & 944784 & 213909 & 7 \\
1048576 & 238425 & 33 & - & - & - \\
1048576 & 237825 & 33 & 708588 & 160713 & 4 \\
1048576 & 238993 & 33 & - & - & - \\
1048576 & 239505 & 33 & 629856 & 143865 & 9 \\
1048576 & 240609 & 33 & - & - & - \\
1048576 & 241153 & 33 & - & - & - \\
1048576 & 241497 & 33 & - & - & - \\
1048576 & 242385 & 33 & - & - & - \\
1048576 & 242689 & 33 & 262144 & 60673 & 31 \\
1048576 & 242577 & 33 & 944784 & 218565 & 7 \\
1048576 & 244069 & 33 & 944784 & 219909 & 7 \\
1048576 & 245777 & 33 & - & - & - \\
1048576 & 246481 & 33 & - & - & - \\
1048576 & 245765 & 34 & 839808 & 196833 & 13 \\
1048576 & 247361 & 33 & 708588 & 167157 & 4 \\
1048576 & 247105 & 33 & 944784 & 222645 & 7 \\
1048576 & 248641 & 34 & 839808 & 199137 & 13 \\
1048576 & 248385 & 33 & 708588 & 167849 & 4 \\
1048576 & 250021 & 33 & - & - & - \\
1048576 & 250213 & 33 & 629856 & 150297 & 9 \\
1048576 & 250849 & 33 & - & - & - \\
1048576 & 252369 & 33 & 708588 & 170541 & 4 \\
1048576 & 252897 & 33 & - & - & - \\
1048576 & 251793 & 33 & 944784 & 226869 & 7 \\
1048576 & 253285 & 33 & 944784 & 228213 & 7 \\
1048576 & 254993 & 33 & - & - & - \\
1048576 & 255673 & 36 & 663552 & 161793 & 25 \\
1048576 & 257177 & 33 & - & - & - \\
1048576 & 259681 & 33 & - & - & - \\
1048576 & 260761 & 33 & 629856 & 156633 & 9 \\
1048576 & 265825 & 33 & - & - & - \\
1048576 & 267033 & 33 & - & - & - \\
1048576 & 267281 & 33 & - & - & - \\
1048576 & 267353 & 33 & - & - & - \\
1048576 & 267793 & 33 & 629856 & 160857 & 9 \\
1048576 & 268897 & 33 & - & - & - \\
1048576 & 269465 & 33 & - & - & - \\
1048576 & 270865 & 33 & 944784 & 244053 & 7 \\
1048576 & 272357 & 33 & 944784 & 245397 & 7 \\
1048576 & 273177 & 33 & - & - & - \\
1048576 & 273049 & 33 & 944784 & 246021 & 7 \\
1048576 & 276569 & 33 & - & - & - \\
1048576 & 278501 & 33 & 629856 & 167289 & 9 \\
1048576 & 279137 & 33 & - & - & - \\
1048576 & 278757 & 33 & 708588 & 188373 & 4 \\
1048576 & 280529 & 33 & - & - & - \\
1048576 & 280081 & 33 & 944784 & 252357 & 7 \\
1048576 & 281185 & 33 & - & - & - \\
1048576 & 281573 & 33 & 944784 & 253701 & 7 \\
1048576 & 282905 & 33 & 944784 & 254901 & 7 \\
1048576 & 284601 & 34 & 839808 & 227937 & 13 \\
1048576 & 287809 & 33 & - & - & - \\
1048576 & 288857 & 33 & - & - & - \\
1048576 & 289049 & 33 & 629856 & 173625 & 9 \\
1048576 & 290913 & 35 & 746496 & 207105 & 19 \\
1048576 & 292121 & 33 & 944784 & 263205 & 7 \\
1048576 & 294309 & 33 & - & - & - \\
1048576 & 294145 & 33 & 944784 & 265029 & 7 \\
1048576 & 298961 & 33 & - & - & - \\
1048576 & 300097 & 33 & - & - & - \\
1048576 & 303057 & 33 & - & - & - \\
1048576 & 302341 & 34 & 839808 & 242145 & 13 \\
1048576 & 305217 & 34 & 839808 & 244449 & 13 \\
1048576 & 306561 & 33 & - & - & - \\
1048576 & 306597 & 33 & - & - & - \\
1048576 & 308497 & 33 & - & - & - \\
1048576 & 310145 & 33 & 629856 & 186297 & 9 \\
1048576 & 310181 & 33 & 944784 & 279477 & 7 \\
1048576 & 311193 & 33 & 944784 & 280389 & 7 \\
1048576 & 311569 & 33 & - & - & - \\
1048576 & 312705 & 33 & - & - & - \\
1048576 & 313217 & 33 & 944784 & 282213 & 7 \\
1048576 & 316801 & 33 & - & - & - \\
1048576 & 317337 & 33 & 629856 & 190617 & 9 \\
1048576 & 317593 & 33 & 708588 & 214617 & 4 \\
1048576 & 318849 & 33 & - & - & - \\
1048576 & 319873 & 33 & - & - & - \\
1048576 & 319397 & 33 & 944784 & 287781 & 7 \\
1048576 & 320785 & 33 & - & - & - \\
1048576 & 320409 & 33 & 944784 & 288693 & 7 \\
1048576 & 322277 & 33 & - & - & - \\
1048576 & 322401 & 33 & - & - & - \\
1048576 & 322433 & 33 & 944784 & 290517 & 7 \\
1048576 & 323857 & 33 & - & - & - \\
1048576 & 326929 & 33 & - & - & - \\
1048576 & 327441 & 33 & 944784 & 295029 & 7 \\
1048576 & 328545 & 33 & - & - & - \\
1048576 & 330641 & 33 & - & - & - \\
1048576 & 331025 & 33 & - & - & - \\
1048576 & 332517 & 33 & - & - & - \\
1048576 & 332129 & 33 & 944784 & 299253 & 7 \\
1048576 & 332561 & 33 & 663552 & 210449 & 22 \\
1048576 & 333145 & 33 & - & - & - \\
1048576 & 334565 & 33 & - & - & - \\
1048576 & 335713 & 33 & - & - & - \\
1048576 & 335877 & 33 & 629856 & 201753 & 9 \\
1048576 & 336785 & 33 & - & - & - \\
1048576 & 336657 & 33 & 944784 & 303333 & 7 \\
1048576 & 339857 & 33 & - & - & - \\
1048576 & 338753 & 33 & 629856 & 203481 & 9 \\
1048576 & 341313 & 33 & - & - & - \\
1048576 & 341349 & 33 & - & - & - \\
1048576 & 341177 & 34 & 839808 & 273249 & 13 \\
1048576 & 341221 & 33 & 839808 & 273285 & 12 \\
1048576 & 344385 & 33 & - & - & - \\
1048576 & 344545 & 33 & - & - & - \\
1048576 & 345433 & 33 & - & - & - \\
1048576 & 347457 & 33 & - & - & - \\
1048576 & 346833 & 33 & 944784 & 312501 & 7 \\
1048576 & 349017 & 33 & 944784 & 314469 & 7 \\
1048576 & 350097 & 33 & - & - & - \\
1048576 & 351329 & 33 & - & - & - \\
1048576 & 351297 & 33 & 708588 & 237393 & 4 \\
1048576 & 352145 & 33 & - & - & - \\
1048576 & 353637 & 33 & - & - & - \\
1048576 & 353793 & 33 & 944784 & 318773 & 7 \\
1048576 & 357221 & 33 & 944784 & 321861 & 7 \\
1048576 & 357345 & 33 & 629856 & 214649 & 9 \\
1048576 & 358401 & 34 & 262144 & 89601 & 32 \\
1048576 & 358233 & 33 & 944784 & 322773 & 7 \\
1048576 & 358929 & 33 & - & - & - \\
1048576 & 358757 & 34 & 559872 & 191553 & 15 \\
1048576 & 360417 & 33 & 944784 & 324741 & 7 \\
1048576 & 361113 & 33 & - & - & - \\
1048576 & 361793 & 34 & 839808 & 289761 & 13 \\
1048576 & 363489 & 33 & 944784 & 327509 & 7 \\
1048576 & 365073 & 33 & - & - & - \\
1048576 & 366977 & 33 & 708588 & 247989 & 4 \\
1048576 & 368145 & 33 & - & - & - \\
1048576 & 369637 & 33 & - & - & - \\
1048576 & 371353 & 33 & - & - & - \\
1048576 & 373401 & 33 & - & - & - \\
1048576 & 372901 & 35 & 746496 & 265473 & 19 \\
1048576 & 374713 & 33 & 629856 & 225081 & 9 \\
1048576 & 378385 & 33 & - & - & - \\
1048576 & 380185 & 33 & - & - & - \\
1048576 & 380057 & 33 & 839808 & 304389 & 12 \\
1048576 & 380433 & 33 & - & - & - \\
1048576 & 381925 & 33 & - & - & - \\
1048576 & 382209 & 33 & - & - & - \\
1048576 & 385633 & 33 & 629856 & 231641 & 9 \\
1048576 & 387045 & 34 & 559872 & 206657 & 15 \\
1048576 & 388705 & 33 & 944784 & 350229 & 7 \\
1048576 & 390161 & 35 & 746496 & 277761 & 19 \\
1048576 & 391425 & 33 & - & - & - \\
1048576 & 391777 & 33 & 944784 & 352997 & 7 \\
1048576 & 392473 & 33 & - & - & - \\
1048576 & 392453 & 33 & 629856 & 235737 & 9 \\
1048576 & 394497 & 33 & - & - & - \\
1048576 & 395013 & 33 & - & - & - \\
1048576 & 395329 & 33 & 629856 & 237465 & 9 \\
1048576 & 396057 & 33 & 944784 & 356853 & 7 \\
1048576 & 396753 & 33 & - & - & - \\
1048576 & 397889 & 33 & - & - & - \\
1048576 & 398085 & 33 & - & - & - \\
1048576 & 397593 & 34 & 559872 & 212289 & 15 \\
1048576 & 399617 & 34 & 262144 & 99905 & 32 \\
1048576 & 400961 & 33 & - & - & - \\
1048576 & 401157 & 33 & - & - & - \\
1048576 & 401281 & 33 & - & - & - \\
1048576 & 403409 & 33 & 944784 & 363477 & 7 \\
1048576 & 404033 & 33 & - & - & - \\
1048576 & 404389 & 33 & - & - & - \\
1048576 & 404837 & 33 & 708588 & 273573 & 4 \\
1048576 & 405969 & 33 & - & - & - \\
1048576 & 407105 & 33 & - & - & - \\
1048576 & 407425 & 33 & - & - & - \\
1048576 & 408473 & 33 & - & - & - \\
1048576 & 409041 & 33 & - & - & - \\
1048576 & 409553 & 33 & 629856 & 246009 & 9 \\
1048576 & 410177 & 33 & - & - & - \\
1048576 & 410497 & 33 & - & - & - \\
1048576 & 411201 & 33 & - & - & - \\
1048576 & 411737 & 35 & 746496 & 293121 & 19 \\
1048576 & 417701 & 33 & - & - & - \\
1048576 & 420737 & 33 & - & - & - \\
1048576 & 420761 & 33 & - & - & - \\
1048576 & 421649 & 33 & - & - & - \\
1048576 & 422785 & 33 & - & - & - \\
1048576 & 423297 & 33 & 629856 & 254265 & 9 \\
1048576 & 426337 & 33 & - & - & - \\
1048576 & 425881 & 34 & 559872 & 227393 & 15 \\
1048576 & 427013 & 33 & - & - & - \\
1048576 & 427793 & 33 & - & - & - \\
1048576 & 429409 & 33 & - & - & - \\
1048576 & 429889 & 33 & - & - & - \\
1048576 & 429441 & 33 & 839808 & 343941 & 12 \\
1048576 & 431289 & 33 & 629856 & 259065 & 9 \\
1048576 & 431377 & 33 & 944784 & 388677 & 7 \\
1048576 & 432481 & 33 & - & - & - \\
1048576 & 432997 & 33 & - & - & - \\
1048576 & 432593 & 36 & 995328 & 410625 & 23 \\
1048576 & 433317 & 33 & - & - & - \\
1048576 & 433125 & 33 & 708588 & 292689 & 4 \\
1048576 & 433849 & 33 & - & - & - \\
1048576 & 434961 & 33 & - & - & - \\
1048576 & 436193 & 33 & - & - & - \\
1048576 & 436229 & 33 & - & - & - \\
1048576 & 436921 & 33 & - & - & - \\
1048576 & 439105 & 33 & - & - & - \\
1048576 & 439013 & 33 & 559872 & 234405 & 14 \\
1048576 & 439525 & 33 & - & - & - \\
1048576 & 439993 & 33 & - & - & - \\
1048576 & 442597 & 33 & - & - & - \\
1048576 & 442209 & 33 & 629856 & 265625 & 9 \\
1048576 & 443225 & 33 & - & - & - \\
1048576 & 443673 & 33 & 708588 & 299817 & 4 \\
1048576 & 443793 & 33 & - & - & - \\
1048576 & 445157 & 33 & 944784 & 401093 & 7 \\
1048576 & 445281 & 33 & 944784 & 401205 & 7 \\
1048576 & 445697 & 33 & 708588 & 301185 & 4 \\
1048576 & 446721 & 33 & 559872 & 238521 & 14 \\
1048576 & 446817 & 34 & 839808 & 357857 & 13 \\
1048576 & 448517 & 33 & - & - & - \\
1048576 & 448353 & 33 & 944784 & 403973 & 7 \\
1048576 & 448869 & 33 & 629856 & 269625 & 9 \\
1048576 & 450577 & 33 & - & - & - \\
1048576 & 451393 & 33 & - & - & - \\
1048576 & 451429 & 33 & - & - & - \\
1048576 & 452097 & 33 & - & - & - \\
1048576 & 451905 & 33 & 629856 & 271449 & 9 \\
1048576 & 454625 & 33 & - & - & - \\
1048576 & 454977 & 33 & 944784 & 409941 & 7 \\
1048576 & 455525 & 33 & - & - & - \\
1048576 & 455137 & 33 & 944784 & 410085 & 7 \\
1048576 & 456537 & 33 & - & - & - \\
1048576 & 456593 & 33 & 629856 & 274265 & 9 \\
1048576 & 458721 & 33 & - & - & - \\
1048576 & 459665 & 33 & 944784 & 414165 & 7 \\
1048576 & 461793 & 33 & - & - & - \\
1048576 & 461521 & 34 & 839808 & 369633 & 13 \\
1048576 & 462737 & 33 & 944784 & 416933 & 7 \\
1048576 & 464481 & 33 & - & - & - \\
1048576 & 464193 & 33 & 944784 & 418245 & 7 \\
1048576 & 465849 & 33 & - & - & - \\
1048576 & 471833 & 33 & - & - & - \\
1048576 & 472153 & 33 & - & - & - \\
1048576 & 471961 & 33 & 708588 & 318933 & 4 \\
1048576 & 474209 & 33 & 944784 & 427269 & 7 \\
1048576 & 475065 & 33 & - & - & - \\
1048576 & 477157 & 33 & 629856 & 286617 & 9 \\
1048576 & 477849 & 33 & 559872 & 255141 & 14 \\
1048576 & 478361 & 33 & - & - & - \\
1048576 & 481433 & 33 & - & - & - \\
1048576 & 482913 & 33 & - & - & - \\
1048576 & 483425 & 33 & 944784 & 435573 & 7 \\
1048576 & 483993 & 33 & 944784 & 436085 & 7 \\
1048576 & 484881 & 33 & 629856 & 291257 & 9 \\
1048576 & 487009 & 33 & - & - & - \\
1048576 & 487353 & 33 & - & - & - \\
1048576 & 487705 & 33 & 629856 & 292953 & 9 \\
1048576 & 487953 & 33 & 944784 & 439653 & 7 \\
1048576 & 490081 & 33 & - & - & - \\
1048576 & 490265 & 33 & - & - & - \\
1048576 & 491025 & 33 & 944784 & 442421 & 7 \\
1048576 & 492609 & 33 & - & - & - \\
1048576 & 492805 & 33 & - & - & - \\
1048576 & 494361 & 33 & - & - & - \\
1048576 & 495681 & 33 & - & - & - \\
1048576 & 499201 & 33 & 708588 & 337341 & 4 \\
1048576 & 504897 & 33 & - & - & - \\
1048576 & 505093 & 33 & - & - & - \\
1048576 & 507969 & 33 & - & - & - \\
1048576 & 508677 & 33 & 944784 & 458325 & 7 \\
1048576 & 511041 & 33 & - & - & - \\
1048576 & 511397 & 33 & - & - & - \\
1048576 & 511553 & 33 & 944784 & 460917 & 7 \\
1048576 & 515137 & 33 & - & - & - \\
1048576 & 515993 & 33 & 629856 & 309945 & 9 \\
1048576 & 518097 & 34 & 839808 & 414945 & 13 \\
1048576 & 517893 & 33 & 944784 & 466629 & 7 \\
1048576 & 520769 & 33 & 944784 & 469221 & 7 \\
1048576 & 524197 & 33 & 629856 & 314873 & 9 \\
1048576 & 525585 & 33 & - & - & - \\
1048576 & 526721 & 33 & - & - & - \\
1048576 & 527233 & 33 & 331776 & 166821 & 21 \\
1048576 & 527269 & 33 & 944784 & 475077 & 7 \\
1048576 & 527745 & 33 & - & - & - \\
1048576 & 528657 & 33 & - & - & - \\
1048576 & 530817 & 33 & - & - & - \\
1048576 & 530305 & 33 & 944784 & 477813 & 7 \\
1048576 & 530341 & 33 & 944784 & 477845 & 7 \\
1048576 & 531641 & 33 & - & - & - \\
1048576 & 531729 & 33 & - & - & - \\
1048576 & 533345 & 33 & - & - & - \\
1048576 & 533377 & 33 & 944784 & 480581 & 7 \\
1048576 & 535441 & 33 & - & - & - \\
1048576 & 536929 & 33 & 629856 & 322521 & 9 \\
1048576 & 539489 & 33 & - & - & - \\
1048576 & 540001 & 33 & 944784 & 486549 & 7 \\
1048576 & 541457 & 33 & 629856 & 325241 & 9 \\
1048576 & 543041 & 33 & - & - & - \\
1048576 & 543201 & 33 & - & - & - \\
1048576 & 543461 & 33 & - & - & - \\
1048576 & 543585 & 33 & - & - & - \\
1048576 & 543929 & 33 & - & - & - \\
1048576 & 544529 & 33 & 944784 & 490629 & 7 \\
1048576 & 545633 & 33 & - & - & - \\
1048576 & 546149 & 33 & - & - & - \\
1048576 & 546021 & 33 & 944784 & 491973 & 7 \\
1048576 & 546657 & 33 & - & - & - \\
1048576 & 546065 & 34 & 839808 & 437345 & 13 \\
1048576 & 547513 & 33 & 944784 & 493317 & 7 \\
1048576 & 547601 & 33 & 944784 & 493397 & 7 \\
1048576 & 549185 & 33 & - & - & - \\
1048576 & 549221 & 33 & - & - & - \\
1048576 & 549345 & 33 & - & - & - \\
1048576 & 549217 & 33 & 944784 & 494853 & 7 \\
1048576 & 550233 & 33 & - & - & - \\
1048576 & 551633 & 33 & 629856 & 331353 & 9 \\
1048576 & 552257 & 33 & - & - & - \\
1048576 & 553873 & 33 & - & - & - \\
1048576 & 554385 & 33 & 944784 & 499509 & 7 \\
1048576 & 555877 & 33 & 944784 & 500853 & 7 \\
1048576 & 556197 & 33 & 944784 & 501141 & 7 \\
1048576 & 556729 & 33 & 944784 & 501621 & 7 \\
1048576 & 557969 & 33 & - & - & - \\
1048576 & 558437 & 33 & - & - & - \\
1048576 & 559073 & 33 & 944784 & 503733 & 7 \\
1048576 & 561041 & 33 & - & - & - \\
1048576 & 561509 & 33 & - & - & - \\
1048576 & 562021 & 33 & 629856 & 337593 & 9 \\
1048576 & 562497 & 33 & - & - & - \\
1048576 & 563033 & 33 & 629856 & 338201 & 9 \\
1048576 & 563729 & 33 & - & - & - \\
1048576 & 564545 & 33 & - & - & - \\
1048576 & 564581 & 33 & - & - & - \\
1048576 & 565217 & 33 & 629856 & 339513 & 9 \\
1048576 & 565413 & 33 & 944784 & 509445 & 7 \\
1048576 & 566105 & 33 & 944784 & 510069 & 7 \\
1048576 & 568289 & 33 & 944784 & 512037 & 7 \\
1048576 & 568677 & 33 & - & - & - \\
1048576 & 569177 & 33 & 944784 & 512837 & 7 \\
1048576 & 571489 & 33 & - & - & - \\
1048576 & 571397 & 35 & 746496 & 406785 & 19 \\
1048576 & 574437 & 33 & - & - & - \\
1048576 & 574273 & 35 & 746496 & 408833 & 19 \\
1048576 & 573457 & 33 & 944784 & 516693 & 7 \\
1048576 & 577509 & 33 & - & - & - \\
1048576 & 577921 & 33 & 708588 & 390537 & 4 \\
1048576 & 582161 & 33 & - & - & - \\
1048576 & 582297 & 33 & - & - & - \\
1048576 & 582673 & 33 & 944784 & 524997 & 7 \\
1048576 & 584985 & 33 & - & - & - \\
1048576 & 584857 & 33 & 944784 & 526965 & 7 \\
1048576 & 586257 & 33 & - & - & - \\
1048576 & 586725 & 33 & - & - & - \\
1048576 & 587361 & 33 & 944784 & 529221 & 7 \\
1048576 & 588057 & 33 & - & - & - \\
1048576 & 588897 & 34 & 559872 & 314433 & 15 \\
1048576 & 589329 & 33 & - & - & - \\
1048576 & 589797 & 33 & - & - & - \\
1048576 & 592869 & 33 & - & - & - \\
1048576 & 593505 & 33 & 629856 & 356505 & 9 \\
1048576 & 593761 & 33 & 708588 & 401241 & 4 \\
1048576 & 594713 & 33 & 944784 & 535845 & 7 \\
1048576 & 595033 & 33 & 944784 & 536133 & 7 \\
1048576 & 596965 & 33 & - & - & - \\
1048576 & 597273 & 33 & - & - & - \\
1048576 & 596577 & 33 & 944784 & 537525 & 7 \\
1048576 & 599297 & 33 & - & - & - \\
1048576 & 600345 & 33 & - & - & - \\
1048576 & 600857 & 33 & 629856 & 360921 & 9 \\
1048576 & 602369 & 33 & - & - & - \\
1048576 & 602885 & 33 & - & - & - \\
1048576 & 603417 & 33 & - & - & - \\
1048576 & 604249 & 33 & 944784 & 544437 & 7 \\
1048576 & 605441 & 33 & - & - & - \\
1048576 & 605761 & 33 & - & - & - \\
1048576 & 606081 & 33 & - & - & - \\
1048576 & 607513 & 33 & - & - & - \\
1048576 & 608513 & 33 & - & - & - \\
1048576 & 608209 & 33 & 629856 & 365337 & 9 \\
1048576 & 609537 & 33 & - & - & - \\
1048576 & 610769 & 33 & - & - & - \\
1048576 & 610233 & 35 & 746496 & 434433 & 19 \\
1048576 & 611905 & 33 & - & - & - \\
1048576 & 613273 & 33 & - & - & - \\
1048576 & 613841 & 33 & - & - & - \\
1048576 & 616197 & 33 & - & - & - \\
1048576 & 616345 & 33 & - & - & - \\
1048576 & 616913 & 33 & - & - & - \\
1048576 & 615489 & 33 & 944784 & 554565 & 7 \\
1048576 & 619073 & 33 & - & - & - \\
1048576 & 621477 & 33 & - & - & - \\
1048576 & 621989 & 33 & 944784 & 560421 & 7 \\
1048576 & 624513 & 33 & - & - & - \\
1048576 & 625561 & 33 & - & - & - \\
1048576 & 625573 & 33 & - & - & - \\
1048576 & 628065 & 33 & - & - & - \\
1048576 & 628609 & 33 & - & - & - \\
1048576 & 628633 & 33 & - & - & - \\
1048576 & 628645 & 33 & - & - & - \\
1048576 & 631681 & 33 & - & - & - \\
1048576 & 631705 & 33 & - & - & - \\
1048576 & 631813 & 33 & - & - & - \\
1048576 & 632593 & 33 & - & - & - \\
1048576 & 634209 & 33 & - & - & - \\
1048576 & 634689 & 33 & - & - & - \\
1048576 & 634241 & 33 & 944784 & 571461 & 7 \\
1048576 & 635801 & 33 & - & - & - \\
1048576 & 636177 & 33 & 629856 & 382137 & 9 \\
1048576 & 637281 & 33 & - & - & - \\
1048576 & 638737 & 33 & - & - & - \\
1048576 & 639249 & 33 & 944784 & 575973 & 7 \\
1048576 & 641721 & 33 & - & - & - \\
1048576 & 642449 & 33 & - & - & - \\
1048576 & 642769 & 33 & - & - & - \\
1048576 & 642833 & 33 & - & - & - \\
1048576 & 644881 & 33 & - & - & - \\
1048576 & 645905 & 33 & - & - & - \\
1048576 & 647521 & 33 & - & - & - \\
1048576 & 648593 & 33 & - & - & - \\
1048576 & 648465 & 33 & 944784 & 584277 & 7 \\
1048576 & 649569 & 33 & - & - & - \\
1048576 & 650081 & 33 & 629856 & 390489 & 9 \\
1048576 & 649957 & 33 & 944784 & 585621 & 7 \\
1048576 & 651985 & 33 & - & - & - \\
1048576 & 653477 & 33 & - & - & - \\
1048576 & 655033 & 33 & - & - & - \\
1048576 & 656353 & 33 & - & - & - \\
1048576 & 656225 & 33 & 839808 & 525573 & 12 \\
1048576 & 658321 & 33 & 944784 & 593157 & 7 \\
1048576 & 658945 & 33 & - & - & - \\
1048576 & 660313 & 33 & - & - & - \\
1048576 & 660825 & 33 & 944784 & 595413 & 7 \\
1048576 & 663041 & 33 & - & - & - \\
1048576 & 664273 & 33 & - & - & - \\
1048576 & 664409 & 33 & - & - & - \\
1048576 & 664465 & 33 & 629856 & 399129 & 9 \\
1048576 & 667481 & 33 & - & - & - \\
1048576 & 667537 & 33 & 944784 & 601461 & 7 \\
1048576 & 668641 & 33 & - & - & - \\
1048576 & 668673 & 33 & 559872 & 357029 & 14 \\
1048576 & 668993 & 33 & 629856 & 401849 & 9 \\
1048576 & 669029 & 33 & 944784 & 602805 & 7 \\
1048576 & 670649 & 33 & - & - & - \\
1048576 & 670737 & 33 & - & - & - \\
1048576 & 670565 & 34 & 839808 & 537057 & 13 \\
1048576 & 670885 & 34 & 559872 & 358209 & 15 \\
1048576 & 672225 & 33 & 944784 & 605685 & 7 \\
1048576 & 672065 & 33 & 944784 & 605541 & 7 \\
1048576 & 673761 & 34 & 559872 & 359745 & 15 \\
1048576 & 675137 & 33 & 944784 & 608309 & 7 \\
1048576 & 679009 & 33 & 629856 & 407865 & 9 \\
1048576 & 684641 & 33 & - & - & - \\
1048576 & 686609 & 33 & 944784 & 618645 & 7 \\
1048576 & 688145 & 34 & 559872 & 367425 & 15 \\
1048576 & 688793 & 33 & 944784 & 620613 & 7 \\
1048576 & 692313 & 33 & - & - & - \\
1048576 & 692753 & 33 & 629856 & 416121 & 9 \\
1048576 & 693009 & 33 & 708588 & 468309 & 4 \\
1048576 & 695825 & 33 & 944784 & 626949 & 7 \\
1048576 & 696929 & 33 & - & - & - \\
1048576 & 697317 & 33 & 944784 & 628293 & 7 \\
1048576 & 697573 & 33 & 708588 & 471393 & 4 \\
1048576 & 698597 & 33 & 708588 & 472085 & 4 \\
1048576 & 702049 & 34 & 559872 & 374849 & 15 \\
1048576 & 707865 & 33 & 944784 & 637797 & 7 \\
1048576 & 708561 & 33 & - & - & - \\
1048576 & 709697 & 33 & - & - & - \\
1048576 & 709401 & 34 & 839808 & 568161 & 13 \\
1048576 & 709893 & 33 & - & - & - \\
1048576 & 710053 & 33 & - & - & - \\
1048576 & 710145 & 33 & 708588 & 479889 & 4 \\
1048576 & 709889 & 33 & 944784 & 639621 & 7 \\
1048576 & 709721 & 34 & 559872 & 378945 & 15 \\
1048576 & 710657 & 34 & 262144 & 177665 & 32 \\
1048576 & 712769 & 33 & - & - & - \\
1048576 & 715009 & 33 & 262144 & 178753 & 31 \\
1048576 & 715841 & 33 & - & - & - \\
1048576 & 716197 & 33 & - & - & - \\
1048576 & 719105 & 33 & 944784 & 647925 & 7 \\
1048576 & 719841 & 33 & 708588 & 486441 & 4 \\
1048576 & 720849 & 33 & - & - & - \\
1048576 & 722305 & 33 & - & - & - \\
1048576 & 722693 & 33 & 629856 & 434105 & 9 \\
1048576 & 724433 & 33 & 944784 & 652725 & 7 \\
1048576 & 725569 & 33 & 629856 & 435833 & 9 \\
1048576 & 725765 & 33 & 944784 & 653925 & 7 \\
1048576 & 727313 & 33 & - & - & - \\
1048576 & 728641 & 33 & 944784 & 656517 & 7 \\
1048576 & 728961 & 33 & 944784 & 656805 & 7 \\
1048576 & 728837 & 33 & 944784 & 656693 & 7 \\
1048576 & 730177 & 34 & 839808 & 584801 & 13 \\
1048576 & 731521 & 33 & - & - & - \\
1048576 & 731713 & 33 & 944784 & 659285 & 7 \\
1048576 & 732069 & 33 & 629856 & 439737 & 9 \\
1048576 & 733457 & 33 & - & - & - \\
1048576 & 734593 & 33 & - & - & - \\
1048576 & 733649 & 33 & 944784 & 661029 & 7 \\
1048576 & 735105 & 33 & 629856 & 441561 & 9 \\
1048576 & 736153 & 33 & 944784 & 663285 & 7 \\
1048576 & 736529 & 33 & - & - & - \\
1048576 & 736409 & 33 & 708588 & 497637 & 4 \\
1048576 & 737433 & 33 & 708588 & 498329 & 4 \\
1048576 & 738021 & 33 & - & - & - \\
1048576 & 738177 & 33 & 944784 & 665109 & 7 \\
1048576 & 746769 & 33 & - & - & - \\
1048576 & 747841 & 33 & - & - & - \\
1048576 & 748001 & 33 & - & - & - \\
1048576 & 748129 & 33 & 708588 & 505557 & 4 \\
1048576 & 748729 & 33 & - & - & - \\
1048576 & 748817 & 33 & - & - & - \\
1048576 & 748889 & 33 & - & - & - \\
1048576 & 749329 & 33 & 629856 & 450105 & 9 \\
1048576 & 750309 & 33 & - & - & - \\
1048576 & 753505 & 33 & - & - & - \\
1048576 & 754017 & 33 & 559872 & 402597 & 14 \\
1048576 & 754529 & 33 & - & - & - \\
1048576 & 755033 & 33 & - & - & - \\
1048576 & 754693 & 33 & 944784 & 679989 & 7 \\
1048576 & 755601 & 33 & - & - & - \\
1048576 & 755473 & 33 & 839808 & 605061 & 12 \\
1048576 & 757089 & 33 & 944784 & 682149 & 7 \\
1048576 & 757601 & 33 & - & - & - \\
1048576 & 757569 & 33 & 944784 & 682581 & 7 \\
1048576 & 760161 & 33 & 944784 & 684917 & 7 \\
1048576 & 760997 & 33 & 629856 & 457113 & 9 \\
1048576 & 760677 & 33 & 629856 & 456921 & 9 \\
1048576 & 761529 & 33 & 629856 & 457433 & 9 \\
1048576 & 763237 & 33 & - & - & - \\
1048576 & 763909 & 33 & 944784 & 688293 & 7 \\
1048576 & 763873 & 33 & 629856 & 458841 & 9 \\
1048576 & 764601 & 33 & 944784 & 688917 & 7 \\
1048576 & 766273 & 33 & - & - & - \\
1048576 & 766309 & 33 & - & - & - \\
1048576 & 766433 & 33 & - & - & - \\
1048576 & 766977 & 33 & - & - & - \\
1048576 & 766785 & 33 & 944784 & 690885 & 7 \\
1048576 & 767889 & 33 & - & - & - \\
1048576 & 767673 & 33 & 944784 & 691685 & 7 \\
1048576 & 769381 & 33 & - & - & - \\
1048576 & 770369 & 33 & - & - & - \\
1048576 & 770529 & 33 & - & - & - \\
1048576 & 770905 & 33 & 629856 & 463065 & 9 \\
1048576 & 771473 & 33 & 944784 & 695109 & 7 \\
1048576 & 773009 & 34 & 559872 & 412737 & 15 \\
1048576 & 773441 & 33 & - & - & - \\
1048576 & 776289 & 33 & - & - & - \\
1048576 & 776857 & 33 & - & - & - \\
1048576 & 778257 & 33 & 629856 & 467481 & 9 \\
1048576 & 783889 & 33 & - & - & - \\
1048576 & 783717 & 34 & 839808 & 627681 & 13 \\
1048576 & 785793 & 33 & 708588 & 531009 & 4 \\
1048576 & 786433 & 38 & 524288 & 393217 & 37 \\
1048576 & 786817 & 33 & 708588 & 531701 & 4 \\
1048576 & 787153 & 35 & 746496 & 560385 & 19 \\
1048576 & 789145 & 33 & - & - & - \\
1048576 & 791525 & 33 & - & - & - \\
1048576 & 792161 & 33 & 629856 & 475833 & 9 \\
1048576 & 793529 & 33 & 944784 & 714981 & 7 \\
1048576 & 794597 & 33 & - & - & - \\
1048576 & 794721 & 33 & - & - & - \\
1048576 & 796177 & 33 & - & - & - \\
1048576 & 797669 & 33 & - & - & - \\
1048576 & 798817 & 33 & - & - & - \\
1048576 & 799513 & 33 & 629856 & 480249 & 9 \\
1048576 & 799833 & 33 & 629856 & 480441 & 9 \\
1048576 & 801509 & 33 & 708588 & 541629 & 4 \\
1048576 & 801297 & 34 & 559872 & 427841 & 15 \\
1048576 & 802073 & 33 & - & - & - \\
1048576 & 802745 & 33 & 944784 & 723285 & 7 \\
1048576 & 804097 & 33 & - & - & - \\
1048576 & 804705 & 33 & 708588 & 543789 & 4 \\
1048576 & 805145 & 33 & - & - & - \\
1048576 & 808217 & 33 & - & - & - \\
1048576 & 810241 & 33 & - & - & - \\
1048576 & 812005 & 34 & 839808 & 650337 & 13 \\
1048576 & 816705 & 33 & - & - & - \\
1048576 & 817409 & 33 & - & - & - \\
1048576 & 818641 & 33 & - & - & - \\
1048576 & 819089 & 33 & 708588 & 553509 & 4 \\
1048576 & 819973 & 33 & - & - & - \\
1048576 & 820289 & 33 & 629856 & 492729 & 9 \\
1048576 & 820485 & 33 & 944784 & 739269 & 7 \\
1048576 & 822553 & 34 & 839808 & 658785 & 13 \\
1048576 & 822849 & 33 & - & - & - \\
1048576 & 824069 & 33 & - & - & - \\
1048576 & 823361 & 33 & 944784 & 741861 & 7 \\
1048576 & 826241 & 33 & - & - & - \\
1048576 & 826945 & 33 & - & - & - \\
1048576 & 827141 & 33 & - & - & - \\
1048576 & 828993 & 33 & - & - & - \\
1048576 & 830017 & 33 & - & - & - \\
1048576 & 830361 & 33 & - & - & - \\
1048576 & 831953 & 33 & - & - & - \\
1048576 & 832865 & 33 & - & - & - \\
1048576 & 832577 & 33 & 944784 & 750165 & 7 \\
1048576 & 833433 & 33 & - & - & - \\
1048576 & 835493 & 33 & - & - & - \\
1048576 & 836505 & 33 & - & - & - \\
1048576 & 838529 & 33 & - & - & - \\
1048576 & 839077 & 33 & 944784 & 756021 & 7 \\
1048576 & 840345 & 33 & 708588 & 567873 & 4 \\
1048576 & 843649 & 34 & 839808 & 675681 & 13 \\
1048576 & 847249 & 33 & - & - & - \\
1048576 & 847569 & 33 & - & - & - \\
1048576 & 847377 & 33 & 708588 & 572625 & 4 \\
1048576 & 850841 & 34 & 839808 & 681441 & 13 \\
1048576 & 851297 & 33 & - & - & - \\
1048576 & 851973 & 33 & - & - & - \\
1048576 & 852753 & 33 & - & - & - \\
1048576 & 853265 & 33 & 559872 & 455589 & 14 \\
1048576 & 853777 & 33 & - & - & - \\
1048576 & 854849 & 33 & - & - & - \\
1048576 & 855393 & 33 & - & - & - \\
1048576 & 856849 & 33 & - & - & - \\
1048576 & 857317 & 33 & - & - & - \\
1048576 & 858277 & 33 & - & - & - \\
1048576 & 858465 & 33 & - & - & - \\
1048576 & 856337 & 33 & 944784 & 771573 & 7 \\
1048576 & 858809 & 33 & - & - & - \\
1048576 & 859321 & 33 & 944784 & 774261 & 7 \\
1048576 & 859409 & 33 & 944784 & 774341 & 7 \\
1048576 & 860389 & 33 & - & - & - \\
1048576 & 861029 & 33 & - & - & - \\
1048576 & 861153 & 33 & - & - & - \\
1048576 & 861413 & 33 & - & - & - \\
1048576 & 861025 & 33 & 944784 & 775797 & 7 \\
1048576 & 862905 & 33 & - & - & - \\
1048576 & 863121 & 33 & 629856 & 518457 & 9 \\
1048576 & 863745 & 33 & - & - & - \\
1048576 & 864225 & 33 & - & - & - \\
1048576 & 865681 & 33 & - & - & - \\
1048576 & 865977 & 33 & - & - & - \\
1048576 & 869381 & 34 & 559872 & 464193 & 15 \\
1048576 & 869777 & 33 & - & - & - \\
1048576 & 870721 & 33 & 944784 & 784533 & 7 \\
1048576 & 870881 & 33 & 944784 & 784677 & 7 \\
1048576 & 872257 & 34 & 559872 & 465729 & 15 \\
1048576 & 873317 & 33 & - & - & - \\
1048576 & 873441 & 33 & - & - & - \\
1048576 & 874329 & 33 & - & - & - \\
1048576 & 873829 & 33 & 629856 & 524889 & 9 \\
1048576 & 875537 & 33 & - & - & - \\
1048576 & 876513 & 33 & - & - & - \\
1048576 & 876709 & 33 & - & - & - \\
1048576 & 876865 & 33 & 629856 & 526713 & 9 \\
1048576 & 877025 & 33 & 629856 & 526809 & 9 \\
1048576 & 876901 & 33 & 944784 & 790101 & 7 \\
1048576 & 877121 & 33 & 708588 & 592725 & 4 \\
1048576 & 878081 & 34 & 262144 & 219521 & 32 \\
1048576 & 877913 & 33 & 944784 & 791013 & 7 \\
1048576 & 879585 & 33 & - & - & - \\
1048576 & 879937 & 33 & 944784 & 792837 & 7 \\
1048576 & 880805 & 33 & - & - & - \\
1048576 & 882689 & 33 & 839808 & 706949 & 12 \\
1048576 & 883681 & 33 & - & - & - \\
1048576 & 886693 & 33 & 708588 & 599193 & 4 \\
1048576 & 886117 & 33 & 944784 & 798405 & 7 \\
1048576 & 889441 & 33 & - & - & - \\
1048576 & 889729 & 33 & 708588 & 601245 & 4 \\
1048576 & 890809 & 33 & - & - & - \\
1048576 & 891409 & 33 & 629856 & 535449 & 9 \\
1048576 & 892513 & 33 & - & - & - \\
1048576 & 893969 & 33 & - & - & - \\
1048576 & 896153 & 33 & - & - & - \\
1048576 & 897113 & 33 & - & - & - \\
1048576 & 898065 & 33 & - & - & - \\
1048576 & 899225 & 33 & - & - & - \\
1048576 & 899169 & 33 & 944784 & 810165 & 7 \\
1048576 & 899865 & 33 & - & - & - \\
1048576 & 900249 & 33 & - & - & - \\
1048576 & 901729 & 33 & - & - & - \\
1048576 & 902117 & 33 & 629856 & 541881 & 9 \\
1048576 & 903953 & 33 & 708588 & 610857 & 4 \\
1048576 & 904801 & 33 & - & - & - \\
1048576 & 905189 & 33 & 944784 & 815589 & 7 \\
1048576 & 907873 & 33 & - & - & - \\
1048576 & 908217 & 34 & 559872 & 484929 & 15 \\
1048576 & 908549 & 33 & - & - & - \\
1048576 & 911425 & 33 & - & - & - \\
1048576 & 911969 & 33 & - & - & - \\
1048576 & 912153 & 33 & - & - & - \\
1048576 & 912665 & 33 & 629856 & 548217 & 9 \\
1048576 & 914693 & 33 & - & - & - \\
1048576 & 914853 & 33 & - & - & - \\
1048576 & 914405 & 33 & 944784 & 823893 & 7 \\
1048576 & 915545 & 33 & - & - & - \\
1048576 & 915737 & 33 & 944784 & 825093 & 7 \\
1048576 & 917569 & 33 & - & - & - \\
1048576 & 919041 & 33 & 708588 & 621053 & 4 \\
1048576 & 919641 & 33 & - & - & - \\
1048576 & 920641 & 33 & - & - & - \\
1048576 & 923905 & 33 & 629856 & 554969 & 9 \\
1048576 & 925529 & 33 & 708588 & 625437 & 4 \\
1048576 & 925649 & 33 & - & - & - \\
1048576 & 924953 & 33 & 944784 & 833397 & 7 \\
1048576 & 926977 & 33 & 944784 & 835221 & 7 \\
1048576 & 930049 & 33 & 944784 & 837989 & 7 \\
1048576 & 930881 & 33 & - & - & - \\
1048576 & 930565 & 33 & 629856 & 558969 & 9 \\
1048576 & 932113 & 33 & - & - & - \\
1048576 & 932929 & 33 & - & - & - \\
1048576 & 933285 & 33 & - & - & - \\
1048576 & 933441 & 33 & 629856 & 560697 & 9 \\
1048576 & 933761 & 33 & 629856 & 560889 & 9 \\
1048576 & 936321 & 33 & - & - & - \\
1048576 & 937381 & 33 & - & - & - \\
1048576 & 938449 & 33 & 629856 & 563705 & 9 \\
1048576 & 939393 & 33 & - & - & - \\
1048576 & 939585 & 33 & 839808 & 752517 & 12 \\
1048576 & 940953 & 33 & 629856 & 565209 & 9 \\
1048576 & 941521 & 33 & 944784 & 848325 & 7 \\
1048576 & 942465 & 33 & - & - & - \\
1048576 & 942821 & 33 & - & - & - \\
1048576 & 944025 & 33 & 944784 & 850581 & 7 \\
1048576 & 944593 & 33 & 944784 & 851093 & 7 \\
1048576 & 945537 & 33 & - & - & - \\
1048576 & 947385 & 33 & - & - & - \\
1048576 & 948609 & 33 & - & - & - \\
1048576 & 949089 & 33 & - & - & - \\
1048576 & 949633 & 33 & - & - & - \\
1048576 & 950545 & 33 & - & - & - \\
1048576 & 953529 & 33 & - & - & - \\
1048576 & 953241 & 33 & 944784 & 858885 & 7 \\
1048576 & 953689 & 33 & - & - & - \\
1048576 & 954641 & 33 & - & - & - \\
1048576 & 955109 & 33 & - & - & - \\
1048576 & 955745 & 33 & 944784 & 861141 & 7 \\
1048576 & 957713 & 33 & - & - & - \\
1048576 & 958305 & 33 & - & - & - \\
1048576 & 959493 & 33 & 629856 & 576345 & 9 \\
1048576 & 960401 & 33 & - & - & - \\
1048576 & 960273 & 33 & 944784 & 865221 & 7 \\
1048576 & 961253 & 33 & - & - & - \\
1048576 & 961377 & 33 & - & - & - \\
1048576 & 961889 & 33 & 629856 & 577785 & 9 \\
1048576 & 962369 & 33 & 629856 & 578073 & 9 \\
1048576 & 963473 & 33 & - & - & - \\
1048576 & 964965 & 33 & - & - & - \\
1048576 & 965349 & 33 & - & - & - \\
1048576 & 964961 & 33 & 944784 & 869445 & 7 \\
1048576 & 966885 & 33 & 294912 & 271937 & 26 \\
1048576 & 968001 & 33 & - & - & - \\
1048576 & 969401 & 33 & 629856 & 582297 & 9 \\
1048576 & 970129 & 33 & 944784 & 874101 & 7 \\
1048576 & 970449 & 33 & 944784 & 874389 & 7 \\
1048576 & 971109 & 33 & - & - & - \\
1048576 & 972121 & 33 & - & - & - \\
1048576 & 972689 & 33 & - & - & - \\
1048576 & 974181 & 33 & - & - & - \\
1048576 & 975761 & 33 & - & - & - \\
1048576 & 976217 & 33 & - & - & - \\
1048576 & 976273 & 33 & 629856 & 586425 & 9 \\
1048576 & 976385 & 33 & 262144 & 244097 & 31 \\
1048576 & 978833 & 33 & - & - & - \\
1048576 & 979665 & 33 & 944784 & 882693 & 7 \\
1048576 & 980289 & 33 & - & - & - \\
1048576 & 981657 & 33 & - & - & - \\
1048576 & 981157 & 33 & 944784 & 884037 & 7 \\
1048576 & 982929 & 33 & - & - & - \\
1048576 & 984421 & 33 & - & - & - \\
1048576 & 984033 & 33 & 944784 & 886629 & 7 \\
1048576 & 985409 & 34 & 497664 & 467685 & 20 \\
1048576 & 985569 & 34 & 839808 & 789345 & 13 \\
1048576 & 986469 & 33 & - & - & - \\
1048576 & 988689 & 33 & - & - & - \\
1048576 & 991761 & 33 & - & - & - \\
1048576 & 993253 & 33 & - & - & - \\
1048576 & 993945 & 33 & - & - & - \\
1048576 & 998329 & 33 & 629856 & 599673 & 9 \\
1048576 & 998417 & 33 & 944784 & 899589 & 7 \\
1048576 & 999397 & 33 & - & - & - \\
1048576 & 1000089 & 33 & - & - & - \\
1048576 & 1000977 & 33 & - & - & - \\
1048576 & 1002469 & 33 & - & - & - \\
1048576 & 1003801 & 33 & - & - & - \\
1048576 & 1004049 & 33 & - & - & - \\
1048576 & 1004185 & 33 & - & - & - \\
1048576 & 1005721 & 33 & 442368 & 424289 & 24 \\
1048576 & 1007121 & 33 & - & - & - \\
1048576 & 1009945 & 33 & - & - & - \\
1048576 & 1011217 & 33 & - & - & - \\
1048576 & 1012321 & 33 & 944784 & 912117 & 7 \\
1048576 & 1012709 & 33 & - & - & - \\
1048576 & 1012577 & 33 & 708588 & 684261 & 4 \\
1048576 & 1013017 & 33 & - & - & - \\
1048576 & 1013601 & 33 & 708588 & 684953 & 4 \\
1048576 & 1013857 & 34 & 839808 & 812001 & 13 \\
1048576 & 1014757 & 33 & - & - & - \\
1048576 & 1015041 & 33 & - & - & - \\
1048576 & 1019993 & 33 & 944784 & 919029 & 7 \\
1048576 & 1021185 & 33 & - & - & - \\
1048576 & 1023257 & 33 & - & - & - \\
1048576 & 1025281 & 33 & - & - & - \\
1048576 & 1025305 & 33 & - & - & - \\
1048576 & 1025025 & 33 & 708588 & 692673 & 4 \\
1048576 & 1027329 & 33 & - & - & - \\
1048576 & 1028353 & 33 & - & - & - \\
1048576 & 1031041 & 33 & - & - & - \\
1048576 & 1031077 & 33 & - & - & - \\
1048576 & 1031489 & 33 & 708588 & 697041 & 4 \\
1048576 & 1032089 & 33 & - & - & - \\
1048576 & 1033989 & 33 & - & - & - \\
1048576 & 1034113 & 33 & - & - & - \\
1048576 & 1035729 & 33 & - & - & - \\
1048576 & 1036865 & 33 & - & - & - \\
1048576 & 1036241 & 33 & 944784 & 933669 & 7 \\
1048576 & 1037889 & 33 & - & - & - \\
1048576 & 1037733 & 33 & 944784 & 935013 & 7 \\
1048576 & 1038233 & 33 & - & - & - \\
1048576 & 1037573 & 33 & 944784 & 934869 & 7 \\
1048576 & 1037377 & 33 & 559872 & 553893 & 14 \\
1048576 & 1039825 & 33 & - & - & - \\
1048576 & 1040293 & 33 & - & - & - \\
1048576 & 1040961 & 33 & - & - & - \\
1048576 & 1040449 & 33 & 944784 & 937461 & 7 \\
1048576 & 1041305 & 33 & - & - & - \\
1048576 & 1042897 & 33 & - & - & - \\
1048576 & 1043329 & 33 & - & - & - \\
1048576 & 1043365 & 33 & - & - & - \\
1048576 & 1043521 & 33 & 944784 & 940229 & 7 \\
1048576 & 1043877 & 33 & 629856 & 627033 & 9 \\
1048576 & 1046401 & 33 & - & - & - \\
1048576 & 1048337 & 33 & - & - & - \\
1062882 & 1313 & 1 & 1048576 & 1297 & 32 \\
1062882 & 2465 & 1 & 1048576 & 2433 & 32 \\
1062882 & 2805 & 2 & 1048576 & 2769 & 33 \\
1062882 & 3503 & 1 & 1048576 & 3457 & 32 \\
1062882 & 3539 & 2 & 1048576 & 3493 & 33 \\
1062882 & 3633 & 2 & 1048576 & 3585 & 33 \\
1062882 & 4427 & 1 & 1048576 & 4369 & 32 \\
1062882 & 5019 & 2 & 1048576 & 4953 & 33 \\
1062882 & 6617 & 1 & 1048576 & 6529 & 32 \\
1062882 & 7451 & 1 & 1048576 & 7353 & 32 \\
1062882 & 7541 & 1 & 1048576 & 7441 & 32 \\
1062882 & 7785 & 2 & 1048576 & 7681 & 33 \\
1062882 & 9033 & 2 & 1048576 & 8913 & 33 \\
1062882 & 9171 & 2 & 1048576 & 9049 & 33 \\
1062882 & 9179 & 1 & 1048576 & 9057 & 32 \\
1062882 & 9861 & 2 & 1048576 & 9729 & 33 \\
1062882 & 11303 & 1 & 1048576 & 11153 & 32 \\
1062882 & 12285 & 2 & 1048576 & 12121 & 33 \\
1062882 & 13335 & 2 & 1048576 & 13157 & 33 \\
1062882 & 13461 & 2 & 1048576 & 13281 & 33 \\
1062882 & 14361 & 2 & 1048576 & 14169 & 33 \\
1062882 & 14921 & 2 & 1048576 & 14721 & 33 \\
1062882 & 15407 & 1 & 1048576 & 15201 & 32 \\
1062882 & 16575 & 2 & 1048576 & 16353 & 33 \\
1062882 & 17921 & 2 & 1048576 & 17681 & 33 \\
1062882 & 19007 & 1 & 1048576 & 18753 & 32 \\
1062882 & 19169 & 1 & 1048576 & 18913 & 32 \\
1062882 & 19433 & 1 & 1048576 & 19173 & 32 \\
1062882 & 19559 & 1 & 1048576 & 19297 & 32 \\
1062882 & 19689 & 2 & 1048576 & 19425 & 33 \\
1062882 & 19907 & 1 & 1048576 & 19641 & 32 \\
1062882 & 21035 & 2 & 1048576 & 20753 & 33 \\
1062882 & 21635 & 1 & 1048576 & 21345 & 32 \\
1062882 & 22157 & 1 & 1048576 & 21861 & 32 \\
1062882 & 22673 & 1 & 1048576 & 22369 & 32 \\
1062882 & 24059 & 2 & 1048576 & 23737 & 33 \\
1062882 & 24149 & 2 & 1048576 & 23825 & 33 \\
1062882 & 25235 & 1 & 1048576 & 24897 & 32 \\
1062882 & 25271 & 1 & 1048576 & 24933 & 32 \\
1062882 & 25397 & 1 & 1048576 & 25057 & 32 \\
1062882 & 25787 & 2 & 1048576 & 25441 & 33 \\
1062882 & 26297 & 1 & 1048576 & 25945 & 32 \\
1062882 & 28349 & 1 & 1048576 & 27969 & 32 \\
1062882 & 28901 & 2 & 1048576 & 28513 & 33 \\
1062882 & 29987 & 1 & 1048576 & 29585 & 32 \\
1062882 & 34139 & 1 & 1048576 & 33681 & 32 \\
1062882 & 34613 & 1 & 1048576 & 34149 & 32 \\
1062882 & 35615 & 2 & 1048576 & 35137 & 33 \\
1062882 & 35777 & 2 & 1048576 & 35297 & 33 \\
1062882 & 36483 & 2 & 1048576 & 35993 & 33 \\
1062882 & 37253 & 1 & 1048576 & 36753 & 32 \\
1062882 & 37727 & 1 & 1048576 & 37221 & 32 \\
1062882 & 38729 & 1 & 1048576 & 38209 & 32 \\
1062882 & 39977 & 1 & 1048576 & 39441 & 32 \\
1062882 & 40805 & 1 & 1048576 & 40257 & 32 \\
1062882 & 40841 & 1 & 1048576 & 40293 & 32 \\
1062882 & 41843 & 2 & 1048576 & 41281 & 33 \\
1062882 & 41879 & 2 & 1048576 & 41317 & 33 \\
1062882 & 42005 & 2 & 1048576 & 41441 & 33 \\
1062882 & 42135 & 2 & 1048576 & 41569 & 33 \\
1062882 & 42905 & 2 & 1048576 & 42329 & 33 \\
1062882 & 44957 & 2 & 1048576 & 44353 & 33 \\
1062882 & 44993 & 1 & 1048576 & 44389 & 32 \\
1062882 & 45249 & 2 & 1048576 & 44641 & 33 \\
1062882 & 47843 & 1 & 1048576 & 47201 & 32 \\
1062882 & 48363 & 2 & 1048576 & 47713 & 33 \\
1062882 & 50831 & 1 & 1048576 & 50149 & 32 \\
1062882 & 51221 & 2 & 1048576 & 50533 & 33 \\
1062882 & 52701 & 2 & 1048576 & 51993 & 33 \\
1062882 & 53297 & 2 & 1048576 & 52581 & 33 \\
1062882 & 53945 & 1 & 1048576 & 53221 & 32 \\
1062882 & 58661 & 1 & 1048576 & 57873 & 32 \\
1062882 & 58799 & 1 & 1048576 & 58009 & 32 \\
1062882 & 60153 & 2 & 1048576 & 59345 & 33 \\
1062882 & 61523 & 1 & 1048576 & 60697 & 32 \\
1062882 & 62813 & 1 & 1048576 & 61969 & 32 \\
1062882 & 64451 & 2 & 1048576 & 63585 & 33 \\
1062882 & 64637 & 1 & 1048576 & 63769 & 32 \\
1062882 & 65927 & 1 & 1048576 & 65041 & 32 \\
1062882 & 66381 & 2 & 1048576 & 65489 & 33 \\
1062882 & 66401 & 1 & 1048576 & 65509 & 32 \\
1062882 & 69515 & 1 & 1048576 & 68581 & 32 \\
1062882 & 70553 & 2 & 1048576 & 69605 & 33 \\
1062882 & 70679 & 2 & 1048576 & 69729 & 33 \\
1062882 & 73667 & 1 & 1048576 & 72677 & 32 \\
1062882 & 73979 & 1 & 1048576 & 72985 & 32 \\
1062882 & 76031 & 1 & 1048576 & 75009 & 32 \\
1062882 & 77093 & 1 & 1048576 & 76057 & 32 \\
1062882 & 79145 & 1 & 1048576 & 78081 & 32 \\
1062882 & 79667 & 1 & 1048576 & 78597 & 32 \\
1062882 & 79895 & 2 & 1048576 & 78821 & 33 \\
1062882 & 80207 & 1 & 1048576 & 79129 & 32 \\
1062882 & 80313 & 2 & 1048576 & 79233 & 33 \\
1062882 & 81245 & 2 & 1048576 & 80153 & 33 \\
1062882 & 81971 & 2 & 1048576 & 80869 & 33 \\
1062882 & 82259 & 1 & 1048576 & 81153 & 32 \\
1062882 & 82583 & 1 & 1048576 & 81473 & 32 \\
1062882 & 82907 & 1 & 1048576 & 81793 & 32 \\
1062882 & 84359 & 1 & 1048576 & 83225 & 32 \\
1062882 & 85373 & 1 & 1048576 & 84225 & 32 \\
1062882 & 86411 & 1 & 1048576 & 85249 & 32 \\
1062882 & 86541 & 2 & 1048576 & 85377 & 33 \\
1062882 & 87659 & 1 & 1048576 & 86481 & 32 \\
1062882 & 88503 & 2 & 1048576 & 87313 & 33 \\
1062882 & 88811 & 1 & 1048576 & 87617 & 32 \\
1062882 & 89525 & 2 & 1048576 & 88321 & 33 \\
1062882 & 90197 & 1 & 1048576 & 88985 & 32 \\
1062882 & 90587 & 2 & 1048576 & 89369 & 33 \\
1062882 & 90773 & 1 & 1048576 & 89553 & 32 \\
1062882 & 92639 & 2 & 1048576 & 91393 & 33 \\
1062882 & 92655 & 2 & 1048576 & 91409 & 33 \\
1062882 & 92663 & 2 & 1048576 & 91417 & 33 \\
1062882 & 93161 & 1 & 1048576 & 91909 & 32 \\
1062882 & 93311 & 1 & 1048576 & 92057 & 32 \\
1062882 & 93887 & 1 & 1048576 & 92625 & 32 \\
1062882 & 94715 & 2 & 1048576 & 93441 & 33 \\
1062882 & 94731 & 2 & 1048576 & 93457 & 33 \\
1062882 & 95753 & 2 & 1048576 & 94465 & 33 \\
1062882 & 96077 & 1 & 1048576 & 94785 & 32 \\
1062882 & 96243 & 2 & 1048576 & 94949 & 33 \\
1062882 & 96275 & 2 & 1048576 & 94981 & 33 \\
1062882 & 98513 & 1 & 1048576 & 97189 & 32 \\
1062882 & 99191 & 2 & 1048576 & 97857 & 33 \\
1062882 & 99483 & 2 & 1048576 & 98145 & 33 \\
1062882 & 100521 & 2 & 1048576 & 99169 & 33 \\
1062882 & 101591 & 1 & 1048576 & 100225 & 32 \\
1062882 & 102471 & 2 & 1048576 & 101093 & 33 \\
1062882 & 102597 & 2 & 1048576 & 101217 & 33 \\
1062882 & 102665 & 1 & 1048576 & 101285 & 32 \\
1062882 & 104267 & 2 & 1048576 & 102865 & 33 \\
1062882 & 105191 & 1 & 1048576 & 103777 & 32 \\
1062882 & 105419 & 2 & 1048576 & 104001 & 33 \\
1062882 & 105711 & 2 & 1048576 & 104289 & 33 \\
1062882 & 105743 & 1 & 1048576 & 104321 & 32 \\
1062882 & 105779 & 1 & 1048576 & 104357 & 32 \\
1062882 & 105767 & 1 & 1048576 & 104345 & 32 \\
1062882 & 107381 & 2 & 1048576 & 105937 & 33 \\
1062882 & 108857 & 1 & 1048576 & 107393 & 32 \\
1062882 & 108881 & 1 & 1048576 & 107417 & 32 \\
1062882 & 108989 & 1 & 1048576 & 107525 & 32 \\
1062882 & 109781 & 1 & 1048576 & 108305 & 32 \\
1062882 & 109919 & 2 & 1048576 & 108441 & 33 \\
1062882 & 110495 & 2 & 1048576 & 109009 & 33 \\
1062882 & 111419 & 1 & 1048576 & 109921 & 32 \\
1062882 & 111905 & 1 & 1048576 & 110401 & 32 \\
1062882 & 112425 & 2 & 1048576 & 110913 & 33 \\
1062882 & 112587 & 2 & 1048576 & 111073 & 33 \\
1062882 & 113033 & 1 & 1048576 & 111513 & 32 \\
1062882 & 114063 & 2 & 1048576 & 112529 & 33 \\
1062882 & 114533 & 1 & 1048576 & 112993 & 32 \\
1062882 & 116009 & 1 & 1048576 & 114449 & 32 \\
1062882 & 116577 & 2 & 1048576 & 115009 & 33 \\
1062882 & 116739 & 2 & 1048576 & 115169 & 33 \\
1062882 & 117177 & 2 & 1048576 & 115601 & 33 \\
1062882 & 119033 & 1 & 1048576 & 117433 & 32 \\
1062882 & 119261 & 2 & 1048576 & 117657 & 33 \\
1062882 & 119691 & 2 & 1048576 & 118081 & 33 \\
1062882 & 119771 & 1 & 1048576 & 118161 & 32 \\
1062882 & 120095 & 1 & 1048576 & 118481 & 32 \\
1062882 & 120161 & 1 & 1048576 & 118545 & 32 \\
1062882 & 120291 & 2 & 1048576 & 118673 & 33 \\
1062882 & 121337 & 2 & 1048576 & 119705 & 33 \\
1062882 & 121767 & 2 & 1048576 & 120129 & 33 \\
1062882 & 121799 & 2 & 1048576 & 120161 & 33 \\
1062882 & 122237 & 1 & 1048576 & 120593 & 32 \\
1062882 & 123275 & 1 & 1048576 & 121617 & 32 \\
1062882 & 124913 & 1 & 1048576 & 123233 & 32 \\
1062882 & 125999 & 1 & 1048576 & 124305 & 32 \\
1062882 & 126389 & 2 & 1048576 & 124689 & 33 \\
1062882 & 126989 & 1 & 1048576 & 125281 & 32 \\
1062882 & 128027 & 2 & 1048576 & 126305 & 33 \\
1062882 & 129437 & 1 & 1048576 & 127697 & 32 \\
1062882 & 129503 & 2 & 1048576 & 127761 & 33 \\
1062882 & 130949 & 1 & 1048576 & 129189 & 32 \\
1062882 & 131141 & 2 & 1048576 & 129377 & 33 \\
1062882 & 131919 & 2 & 1048576 & 130145 & 33 \\
1062882 & 132527 & 1 & 1048576 & 130745 & 32 \\
1062882 & 133865 & 1 & 1048576 & 132065 & 32 \\
1062882 & 134129 & 2 & 1048576 & 132325 & 33 \\
1062882 & 135609 & 2 & 1048576 & 133785 & 33 \\
1062882 & 135641 & 2 & 1048576 & 133817 & 33 \\
1062882 & 136379 & 2 & 1048576 & 134545 & 33 \\
1062882 & 136493 & 1 & 1048576 & 134657 & 32 \\
1062882 & 136703 & 2 & 1048576 & 134865 & 33 \\
1062882 & 137879 & 1 & 1048576 & 136025 & 32 \\
1062882 & 140645 & 1 & 1048576 & 138753 & 32 \\
1062882 & 141261 & 2 & 1048576 & 139361 & 33 \\
1062882 & 141837 & 2 & 1048576 & 139929 & 33 \\
1062882 & 141893 & 1 & 1048576 & 139985 & 32 \\
1062882 & 142031 & 1 & 1048576 & 140121 & 32 \\
1062882 & 142607 & 2 & 1048576 & 140689 & 33 \\
1062882 & 142737 & 2 & 1048576 & 140817 & 33 \\
1062882 & 145145 & 1 & 1048576 & 143193 & 32 \\
1062882 & 145413 & 2 & 1048576 & 143457 & 33 \\
1062882 & 145851 & 2 & 1048576 & 143889 & 33 \\
1062882 & 146045 & 2 & 1048576 & 144081 & 33 \\
1062882 & 146321 & 1 & 1048576 & 144353 & 32 \\
1062882 & 147557 & 2 & 1048576 & 145573 & 33 \\
1062882 & 148355 & 1 & 1048576 & 146361 & 32 \\
1062882 & 148445 & 1 & 1048576 & 146449 & 32 \\
1062882 & 148965 & 2 & 1048576 & 146961 & 33 \\
1062882 & 150473 & 2 & 1048576 & 148449 & 33 \\
1062882 & 153785 & 2 & 1048576 & 151717 & 33 \\
1062882 & 156701 & 2 & 1048576 & 154593 & 33 \\
1062882 & 162539 & 1 & 1048576 & 160353 & 32 \\
1062882 & 164259 & 2 & 1048576 & 162049 & 33 \\
1062882 & 165053 & 2 & 1048576 & 162833 & 33 \\
1062882 & 166857 & 2 & 1048576 & 164613 & 33 \\
1062882 & 169773 & 2 & 1048576 & 167489 & 33 \\
1062882 & 170315 & 1 & 1048576 & 168025 & 32 \\
1062882 & 171009 & 2 & 1048576 & 168709 & 33 \\
1062882 & 171281 & 2 & 1048576 & 168977 & 33 \\
1062882 & 173495 & 2 & 1048576 & 171161 & 33 \\
1062882 & 173925 & 2 & 1048576 & 171585 & 33 \\
1062882 & 174123 & 2 & 1048576 & 171781 & 33 \\
1062882 & 174995 & 1 & 1048576 & 172641 & 32 \\
1062882 & 176001 & 2 & 1048576 & 173633 & 33 \\
1062882 & 176199 & 2 & 1048576 & 173829 & 33 \\
1062882 & 177039 & 2 & 1048576 & 174657 & 33 \\
1062882 & 179001 & 2 & 1048576 & 176593 & 33 \\
1062882 & 179115 & 2 & 1048576 & 176705 & 33 \\
1062882 & 179147 & 2 & 1048576 & 176737 & 33 \\
1062882 & 182589 & 2 & 1048576 & 180133 & 33 \\
1062882 & 185375 & 2 & 1048576 & 182881 & 33 \\
1062882 & 185667 & 2 & 1048576 & 183169 & 33 \\
1062882 & 185703 & 2 & 1048576 & 183205 & 33 \\
1062882 & 186785 & 1 & 1048576 & 184273 & 32 \\
1062882 & 186923 & 2 & 1048576 & 184409 & 33 \\
1062882 & 187937 & 1 & 1048576 & 185409 & 32 \\
1062882 & 188135 & 1 & 1048576 & 185605 & 32 \\
1062882 & 188297 & 1 & 1048576 & 185765 & 32 \\
1062882 & 188781 & 2 & 1048576 & 186241 & 33 \\
1062882 & 188817 & 2 & 1048576 & 186277 & 33 \\
1062882 & 191051 & 1 & 1048576 & 188481 & 32 \\
1062882 & 191895 & 2 & 1048576 & 189313 & 33 \\
1062882 & 193151 & 2 & 1048576 & 190553 & 33 \\
1062882 & 194165 & 1 & 1048576 & 191553 & 32 \\
1062882 & 194525 & 1 & 1048576 & 191909 & 32 \\
1062882 & 198609 & 2 & 1048576 & 195937 & 33 \\
1062882 & 199241 & 1 & 1048576 & 196561 & 32 \\
1062882 & 200085 & 2 & 1048576 & 197393 & 33 \\
1062882 & 200717 & 1 & 1048576 & 198017 & 32 \\
1062882 & 201123 & 2 & 1048576 & 198417 & 33 \\
1062882 & 202761 & 2 & 1048576 & 200033 & 33 \\
1062882 & 203199 & 2 & 1048576 & 200465 & 33 \\
1062882 & 203393 & 2 & 1048576 & 200657 & 33 \\
1062882 & 204545 & 2 & 1048576 & 201793 & 33 \\
1062882 & 204711 & 2 & 1048576 & 201957 & 33 \\
1062882 & 204743 & 2 & 1048576 & 201989 & 33 \\
1062882 & 204905 & 2 & 1048576 & 202149 & 33 \\
1062882 & 205793 & 1 & 1048576 & 203025 & 32 \\
1062882 & 205875 & 2 & 1048576 & 203105 & 33 \\
1062882 & 206223 & 2 & 1048576 & 203449 & 33 \\
1062882 & 206313 & 2 & 1048576 & 203537 & 33 \\
1062882 & 207659 & 2 & 1048576 & 204865 & 33 \\
1062882 & 207825 & 2 & 1048576 & 205029 & 33 \\
1062882 & 207951 & 2 & 1048576 & 205153 & 33 \\
1062882 & 208863 & 2 & 1048576 & 206053 & 33 \\
1062882 & 210027 & 2 & 1048576 & 207201 & 33 \\
1062882 & 210059 & 1 & 1048576 & 207233 & 32 \\
1062882 & 210375 & 2 & 1048576 & 207545 & 33 \\
1062882 & 210773 & 2 & 1048576 & 207937 & 33 \\
1062882 & 211133 & 2 & 1048576 & 208293 & 33 \\
1062882 & 212021 & 1 & 1048576 & 209169 & 32 \\
1062882 & 213173 & 1 & 1048576 & 210305 & 32 \\
1062882 & 213189 & 2 & 1048576 & 210321 & 33 \\
1062882 & 213489 & 2 & 1048576 & 210617 & 33 \\
1062882 & 214701 & 2 & 1048576 & 211813 & 33 \\
1062882 & 215025 & 2 & 1048576 & 212133 & 33 \\
1062882 & 215135 & 1 & 1048576 & 212241 & 32 \\
1062882 & 215565 & 2 & 1048576 & 212665 & 33 \\
1062882 & 216647 & 1 & 1048576 & 213733 & 32 \\
1062882 & 217325 & 2 & 1048576 & 214401 & 33 \\
1062882 & 217341 & 2 & 1048576 & 214417 & 33 \\
1062882 & 217941 & 2 & 1048576 & 215009 & 33 \\
1062882 & 220929 & 2 & 1048576 & 217957 & 33 \\
1062882 & 221955 & 2 & 1048576 & 218969 & 33 \\
1062882 & 222401 & 2 & 1048576 & 219409 & 33 \\
1062882 & 223553 & 2 & 1048576 & 220545 & 33 \\
1062882 & 224169 & 2 & 1048576 & 221153 & 33 \\
1062882 & 224367 & 2 & 1048576 & 221349 & 33 \\
1062882 & 225069 & 2 & 1048576 & 222041 & 33 \\
1062882 & 225515 & 1 & 1048576 & 222481 & 32 \\
1062882 & 226601 & 1 & 1048576 & 223553 & 32 \\
1062882 & 226667 & 2 & 1048576 & 223617 & 33 \\
1062882 & 226763 & 1 & 1048576 & 223713 & 32 \\
1062882 & 227283 & 2 & 1048576 & 224225 & 33 \\
1062882 & 227501 & 1 & 1048576 & 224441 & 32 \\
1062882 & 227591 & 1 & 1048576 & 224529 & 32 \\
1062882 & 227663 & 1 & 1048576 & 224601 & 32 \\
1062882 & 228183 & 2 & 1048576 & 225113 & 33 \\
1062882 & 228519 & 2 & 1048576 & 225445 & 33 \\
1062882 & 228629 & 2 & 1048576 & 225553 & 33 \\
1062882 & 228743 & 2 & 1048576 & 225665 & 33 \\
1062882 & 229103 & 1 & 1048576 & 226021 & 32 \\
1062882 & 231435 & 2 & 1048576 & 228321 & 33 \\
1062882 & 231743 & 2 & 1048576 & 228625 & 33 \\
1062882 & 232343 & 1 & 1048576 & 229217 & 32 \\
1062882 & 232521 & 2 & 1048576 & 229393 & 33 \\
1062882 & 233255 & 2 & 1048576 & 230117 & 33 \\
1062882 & 233381 & 1 & 1048576 & 230241 & 32 \\
1062882 & 233891 & 1 & 1048576 & 230745 & 32 \\
1062882 & 234467 & 1 & 1048576 & 231313 & 32 \\
1062882 & 239483 & 2 & 1048576 & 236261 & 33 \\
1062882 & 241863 & 2 & 1048576 & 238609 & 33 \\
1062882 & 242207 & 1 & 1048576 & 238949 & 32 \\
1062882 & 244077 & 2 & 1048576 & 240793 & 33 \\
1062882 & 244109 & 2 & 1048576 & 240825 & 33 \\
1062882 & 244271 & 2 & 1048576 & 240985 & 33 \\
1062882 & 244799 & 2 & 1048576 & 241505 & 33 \\
1062882 & 245285 & 1 & 1048576 & 241985 & 32 \\
1062882 & 245321 & 1 & 1048576 & 242021 & 32 \\
1062882 & 245447 & 1 & 1048576 & 242145 & 32 \\
1062882 & 246015 & 2 & 1048576 & 242705 & 33 \\
1062882 & 246615 & 2 & 1048576 & 243297 & 33 \\
1062882 & 246923 & 1 & 1048576 & 243601 & 32 \\
1062882 & 247191 & 2 & 1048576 & 243865 & 33 \\
1062882 & 248229 & 2 & 1048576 & 244889 & 33 \\
1062882 & 248435 & 1 & 1048576 & 245093 & 32 \\
1062882 & 249437 & 1 & 1048576 & 246081 & 32 \\
1062882 & 249599 & 1 & 1048576 & 246241 & 32 \\
1062882 & 250499 & 2 & 1048576 & 247129 & 33 \\
1062882 & 251075 & 2 & 1048576 & 247697 & 33 \\
1062882 & 252551 & 1 & 1048576 & 249153 & 32 \\
1062882 & 252843 & 2 & 1048576 & 249441 & 33 \\
1062882 & 254067 & 2 & 1048576 & 250649 & 33 \\
1062882 & 254391 & 2 & 1048576 & 250969 & 33 \\
1062882 & 255437 & 1 & 1048576 & 252001 & 32 \\
1062882 & 255957 & 2 & 1048576 & 252513 & 33 \\
1062882 & 256013 & 1 & 1048576 & 252569 & 32 \\
1062882 & 257303 & 2 & 1048576 & 253841 & 33 \\
1062882 & 258815 & 2 & 1048576 & 255333 & 33 \\
1062882 & 260109 & 2 & 1048576 & 256609 & 33 \\
1062882 & 260295 & 2 & 1048576 & 256793 & 33 \\
1062882 & 261929 & 2 & 1048576 & 258405 & 33 \\
1062882 & 263141 & 1 & 1048576 & 259601 & 32 \\
1062882 & 263733 & 2 & 1048576 & 260185 & 33 \\
1062882 & 265043 & 2 & 1048576 & 261477 & 33 \\
1062882 & 267885 & 2 & 1048576 & 264281 & 33 \\
1062882 & 268469 & 1 & 1048576 & 264857 & 32 \\
1062882 & 270881 & 1 & 1048576 & 267237 & 32 \\
1062882 & 272621 & 2 & 1048576 & 268953 & 33 \\
1062882 & 273995 & 1 & 1048576 & 270309 & 32 \\
1062882 & 274121 & 1 & 1048576 & 270433 & 32 \\
1062882 & 275127 & 2 & 1048576 & 271425 & 33 \\
1062882 & 275597 & 1 & 1048576 & 271889 & 32 \\
1062882 & 277109 & 1 & 1048576 & 273381 & 32 \\
1062882 & 278273 & 1 & 1048576 & 274529 & 32 \\
1062882 & 278849 & 2 & 1048576 & 275097 & 33 \\
1062882 & 279279 & 2 & 1048576 & 275521 & 33 \\
1062882 & 279749 & 2 & 1048576 & 275985 & 33 \\
1062882 & 281355 & 2 & 1048576 & 277569 & 33 \\
1062882 & 281573 & 1 & 1048576 & 277785 & 32 \\
1062882 & 281715 & 2 & 1048576 & 277925 & 33 \\
1062882 & 283625 & 1 & 1048576 & 279809 & 32 \\
1062882 & 284687 & 1 & 1048576 & 280857 & 32 \\
1062882 & 285867 & 2 & 1048576 & 282021 & 33 \\
1062882 & 285977 & 2 & 1048576 & 282129 & 33 \\
1062882 & 287489 & 2 & 1048576 & 283621 & 33 \\
1062882 & 287801 & 1 & 1048576 & 283929 & 32 \\
1062882 & 289853 & 1 & 1048576 & 285953 & 32 \\
1062882 & 290603 & 2 & 1048576 & 286693 & 33 \\
1062882 & 293717 & 2 & 1048576 & 289765 & 33 \\
1062882 & 294135 & 2 & 1048576 & 290177 & 33 \\
1062882 & 296405 & 1 & 1048576 & 292417 & 32 \\
1062882 & 297119 & 1 & 1048576 & 293121 & 32 \\
1062882 & 297249 & 2 & 1048576 & 293249 & 33 \\
1062882 & 298181 & 2 & 1048576 & 294169 & 33 \\
1062882 & 298287 & 2 & 1048576 & 294273 & 33 \\
1062882 & 298367 & 1 & 1048576 & 294353 & 32 \\
1062882 & 299211 & 2 & 1048576 & 295185 & 33 \\
1062882 & 299325 & 2 & 1048576 & 295297 & 33 \\
1062882 & 299717 & 1 & 1048576 & 295685 & 32 \\
1062882 & 300233 & 2 & 1048576 & 296193 & 33 \\
1062882 & 301295 & 2 & 1048576 & 297241 & 33 \\
1062882 & 302633 & 1 & 1048576 & 298561 & 32 \\
1062882 & 303363 & 2 & 1048576 & 299281 & 33 \\
1062882 & 303869 & 1 & 1048576 & 299781 & 32 \\
1062882 & 304409 & 2 & 1048576 & 300313 & 33 \\
1062882 & 306071 & 1 & 1048576 & 301953 & 32 \\
1062882 & 306477 & 2 & 1048576 & 302353 & 33 \\
1062882 & 306461 & 2 & 1048576 & 302337 & 33 \\
1062882 & 306785 & 1 & 1048576 & 302657 & 32 \\
1062882 & 306983 & 1 & 1048576 & 302853 & 32 \\
1062882 & 308553 & 2 & 1048576 & 304401 & 33 \\
1062882 & 308861 & 1 & 1048576 & 304705 & 32 \\
1062882 & 309899 & 1 & 1048576 & 305729 & 32 \\
1062882 & 310065 & 2 & 1048576 & 305893 & 33 \\
1062882 & 310191 & 2 & 1048576 & 306017 & 33 \\
1062882 & 310247 & 1 & 1048576 & 306073 & 32 \\
1062882 & 310629 & 2 & 1048576 & 306449 & 33 \\
1062882 & 311861 & 1 & 1048576 & 307665 & 32 \\
1062882 & 312785 & 1 & 1048576 & 308577 & 32 \\
1062882 & 313013 & 2 & 1048576 & 308801 & 33 \\
1062882 & 313361 & 1 & 1048576 & 309145 & 32 \\
1062882 & 314217 & 2 & 1048576 & 309989 & 33 \\
1062882 & 314975 & 2 & 1048576 & 310737 & 33 \\
1062882 & 315449 & 1 & 1048576 & 311205 & 32 \\
1062882 & 316127 & 2 & 1048576 & 311873 & 33 \\
1062882 & 316419 & 2 & 1048576 & 312161 & 33 \\
1062882 & 316475 & 1 & 1048576 & 312217 & 32 \\
1062882 & 318527 & 1 & 1048576 & 314241 & 32 \\
1062882 & 318543 & 2 & 1048576 & 314257 & 33 \\
1062882 & 321081 & 2 & 1048576 & 316761 & 33 \\
1062882 & 322679 & 2 & 1048576 & 318337 & 33 \\
1062882 & 324771 & 2 & 1048576 & 320401 & 33 \\
1062882 & 325233 & 2 & 1048576 & 320857 & 33 \\
1062882 & 326855 & 2 & 1048576 & 322457 & 33 \\
1062882 & 327365 & 1 & 1048576 & 322961 & 32 \\
1062882 & 327689 & 1 & 1048576 & 323281 & 32 \\
1062882 & 327885 & 2 & 1048576 & 323473 & 33 \\
1062882 & 328907 & 2 & 1048576 & 324481 & 33 \\
1062882 & 329037 & 2 & 1048576 & 324609 & 33 \\
1062882 & 329361 & 2 & 1048576 & 324929 & 33 \\
1062882 & 329397 & 2 & 1048576 & 324965 & 33 \\
1062882 & 329969 & 2 & 1048576 & 325529 & 33 \\
1062882 & 331469 & 1 & 1048576 & 327009 & 32 \\
1062882 & 332037 & 2 & 1048576 & 327569 & 33 \\
1062882 & 332153 & 1 & 1048576 & 327685 & 32 \\
1062882 & 332475 & 2 & 1048576 & 328001 & 33 \\
1062882 & 332637 & 2 & 1048576 & 328161 & 33 \\
1062882 & 332945 & 1 & 1048576 & 328465 & 32 \\
1062882 & 333083 & 2 & 1048576 & 328601 & 33 \\
1062882 & 333549 & 2 & 1048576 & 329061 & 33 \\
1062882 & 333983 & 1 & 1048576 & 329489 & 32 \\
1062882 & 335069 & 1 & 1048576 & 330561 & 32 \\
1062882 & 335589 & 2 & 1048576 & 331073 & 33 \\
1062882 & 335621 & 1 & 1048576 & 331105 & 32 \\
1062882 & 335625 & 2 & 1048576 & 331109 & 33 \\
1062882 & 337571 & 1 & 1048576 & 333029 & 32 \\
1062882 & 338543 & 1 & 1048576 & 333989 & 32 \\
1062882 & 338735 & 1 & 1048576 & 334177 & 32 \\
1062882 & 339083 & 1 & 1048576 & 334521 & 32 \\
1062882 & 340685 & 1 & 1048576 & 336101 & 32 \\
1062882 & 341333 & 1 & 1048576 & 336741 & 32 \\
1062882 & 341459 & 1 & 1048576 & 336865 & 32 \\
1062882 & 341723 & 1 & 1048576 & 337125 & 32 \\
1062882 & 343235 & 1 & 1048576 & 338617 & 32 \\
1062882 & 344087 & 1 & 1048576 & 339457 & 32 \\
1062882 & 344573 & 1 & 1048576 & 339937 & 32 \\
1062882 & 345401 & 2 & 1048576 & 340753 & 33 \\
1062882 & 346049 & 1 & 1048576 & 341393 & 32 \\
1062882 & 346349 & 1 & 1048576 & 341689 & 32 \\
1062882 & 347217 & 2 & 1048576 & 342545 & 33 \\
1062882 & 348761 & 2 & 1048576 & 344069 & 33 \\
1062882 & 349431 & 2 & 1048576 & 344729 & 33 \\
1062882 & 350027 & 2 & 1048576 & 345317 & 33 \\
1062882 & 350201 & 1 & 1048576 & 345489 & 32 \\
1062882 & 351677 & 2 & 1048576 & 346945 & 33 \\
1062882 & 353445 & 2 & 1048576 & 348689 & 33 \\
1062882 & 353583 & 2 & 1048576 & 348825 & 33 \\
1062882 & 353789 & 1 & 1048576 & 349029 & 32 \\
1062882 & 353915 & 1 & 1048576 & 349153 & 32 \\
1062882 & 354815 & 1 & 1048576 & 350041 & 32 \\
1062882 & 354989 & 2 & 1048576 & 350213 & 33 \\
1062882 & 356039 & 1 & 1048576 & 351249 & 32 \\
1062882 & 356559 & 2 & 1048576 & 351761 & 33 \\
1062882 & 357029 & 1 & 1048576 & 352225 & 32 \\
1062882 & 357227 & 1 & 1048576 & 352421 & 32 \\
1062882 & 357905 & 2 & 1048576 & 353089 & 33 \\
1062882 & 357941 & 2 & 1048576 & 353125 & 33 \\
1062882 & 358071 & 2 & 1048576 & 353253 & 33 \\
1062882 & 360143 & 1 & 1048576 & 355297 & 32 \\
1062882 & 360695 & 2 & 1048576 & 355841 & 33 \\
1062882 & 360711 & 2 & 1048576 & 355857 & 33 \\
1062882 & 361181 & 2 & 1048576 & 356321 & 33 \\
1062882 & 361379 & 1 & 1048576 & 356517 & 32 \\
1062882 & 362223 & 2 & 1048576 & 357349 & 33 \\
1062882 & 362771 & 2 & 1048576 & 357889 & 33 \\
1062882 & 364299 & 2 & 1048576 & 359397 & 33 \\
1062882 & 364295 & 1 & 1048576 & 359393 & 32 \\
1062882 & 368763 & 2 & 1048576 & 363801 & 33 \\
1062882 & 370133 & 1 & 1048576 & 365153 & 32 \\
1062882 & 370523 & 2 & 1048576 & 365537 & 33 \\
1062882 & 370815 & 2 & 1048576 & 365825 & 33 \\
1062882 & 371519 & 1 & 1048576 & 366521 & 32 \\
1062882 & 372599 & 2 & 1048576 & 367585 & 33 \\
1062882 & 372915 & 2 & 1048576 & 367897 & 33 \\
1062882 & 373247 & 1 & 1048576 & 368225 & 32 \\
1062882 & 374723 & 1 & 1048576 & 369681 & 32 \\
1062882 & 374967 & 2 & 1048576 & 369921 & 33 \\
1062882 & 374991 & 2 & 1048576 & 369945 & 33 \\
1062882 & 376937 & 1 & 1048576 & 371865 & 32 \\
1062882 & 377043 & 2 & 1048576 & 371969 & 33 \\
1062882 & 377909 & 1 & 1048576 & 372825 & 32 \\
1062882 & 378081 & 2 & 1048576 & 372993 & 33 \\
1062882 & 378875 & 1 & 1048576 & 373777 & 32 \\
1062882 & 380051 & 1 & 1048576 & 374937 & 32 \\
1062882 & 380157 & 2 & 1048576 & 375041 & 33 \\
1062882 & 380699 & 1 & 1048576 & 375577 & 32 \\
1062882 & 381089 & 1 & 1048576 & 375961 & 32 \\
1062882 & 382233 & 2 & 1048576 & 377089 & 33 \\
1062882 & 383793 & 2 & 1048576 & 378629 & 33 \\
1062882 & 385557 & 2 & 1048576 & 380369 & 33 \\
1062882 & 385703 & 1 & 1048576 & 380513 & 32 \\
1062882 & 386709 & 2 & 1048576 & 381505 & 33 \\
1062882 & 386907 & 2 & 1048576 & 381701 & 33 \\
1062882 & 387747 & 2 & 1048576 & 382529 & 33 \\
1062882 & 388127 & 2 & 1048576 & 382905 & 33 \\
1062882 & 388817 & 1 & 1048576 & 383585 & 32 \\
1062882 & 389393 & 2 & 1048576 & 384153 & 33 \\
1062882 & 389501 & 1 & 1048576 & 384261 & 32 \\
1062882 & 389709 & 2 & 1048576 & 384465 & 33 \\
1062882 & 389855 & 2 & 1048576 & 384609 & 33 \\
1062882 & 389823 & 2 & 1048576 & 384577 & 33 \\
1062882 & 390021 & 2 & 1048576 & 384773 & 33 \\
1062882 & 390147 & 2 & 1048576 & 384897 & 33 \\
1062882 & 390861 & 2 & 1048576 & 385601 & 33 \\
1062882 & 392417 & 1 & 1048576 & 387137 & 32 \\
1062882 & 392823 & 2 & 1048576 & 387537 & 33 \\
1062882 & 392937 & 2 & 1048576 & 387649 & 33 \\
1062882 & 392969 & 1 & 1048576 & 387681 & 32 \\
1062882 & 393155 & 1 & 1048576 & 387865 & 32 \\
1062882 & 393297 & 2 & 1048576 & 388005 & 33 \\
1062882 & 394355 & 2 & 1048576 & 389049 & 33 \\
1062882 & 394899 & 2 & 1048576 & 389585 & 33 \\
1062882 & 395729 & 1 & 1048576 & 390405 & 32 \\
1062882 & 395891 & 1 & 1048576 & 390565 & 32 \\
1062882 & 396375 & 2 & 1048576 & 391041 & 33 \\
1062882 & 396593 & 1 & 1048576 & 391257 & 32 \\
1062882 & 397307 & 2 & 1048576 & 391961 & 33 \\
1062882 & 397437 & 2 & 1048576 & 392089 & 33 \\
1062882 & 398645 & 1 & 1048576 & 393281 & 32 \\
1062882 & 399197 & 2 & 1048576 & 393825 & 33 \\
1062882 & 399489 & 2 & 1048576 & 394113 & 33 \\
1062882 & 400745 & 1 & 1048576 & 395353 & 32 \\
1062882 & 401273 & 2 & 1048576 & 395873 & 33 \\
1062882 & 401589 & 2 & 1048576 & 396185 & 33 \\
1062882 & 401759 & 1 & 1048576 & 396353 & 32 \\
1062882 & 403641 & 2 & 1048576 & 398209 & 33 \\
1062882 & 403665 & 2 & 1048576 & 398233 & 33 \\
1062882 & 406109 & 2 & 1048576 & 400645 & 33 \\
1062882 & 406835 & 1 & 1048576 & 401361 & 32 \\
1062882 & 409025 & 2 & 1048576 & 403521 & 33 \\
1062882 & 410793 & 2 & 1048576 & 405265 & 33 \\
1062882 & 412139 & 1 & 1048576 & 406593 & 32 \\
1062882 & 412337 & 2 & 1048576 & 406789 & 33 \\
1062882 & 413387 & 1 & 1048576 & 407825 & 32 \\
1062882 & 414215 & 1 & 1048576 & 408641 & 32 \\
1062882 & 414575 & 1 & 1048576 & 408997 & 32 \\
1062882 & 415253 & 2 & 1048576 & 409665 & 33 \\
1062882 & 415545 & 2 & 1048576 & 409953 & 33 \\
1062882 & 416229 & 2 & 1048576 & 410629 & 33 \\
1062882 & 417021 & 2 & 1048576 & 411409 & 33 \\
1062882 & 417653 & 1 & 1048576 & 412033 & 32 \\
1062882 & 418367 & 2 & 1048576 & 412737 & 33 \\
1062882 & 418659 & 2 & 1048576 & 413025 & 33 \\
1062882 & 418727 & 1 & 1048576 & 413093 & 32 \\
1062882 & 419145 & 2 & 1048576 & 413505 & 33 \\
1062882 & 420767 & 1 & 1048576 & 415105 & 32 \\
1062882 & 421773 & 2 & 1048576 & 416097 & 33 \\
1062882 & 423159 & 2 & 1048576 & 417465 & 33 \\
1062882 & 423443 & 2 & 1048576 & 417745 & 33 \\
1062882 & 423723 & 2 & 1048576 & 418021 & 33 \\
1062882 & 423881 & 1 & 1048576 & 418177 & 32 \\
1062882 & 424241 & 1 & 1048576 & 418533 & 32 \\
1062882 & 425571 & 2 & 1048576 & 419845 & 33 \\
1062882 & 426273 & 2 & 1048576 & 420537 & 33 \\
1062882 & 426995 & 1 & 1048576 & 421249 & 32 \\
1062882 & 428487 & 2 & 1048576 & 422721 & 33 \\
1062882 & 428867 & 1 & 1048576 & 423097 & 32 \\
1062882 & 429387 & 2 & 1048576 & 423609 & 33 \\
1062882 & 429723 & 2 & 1048576 & 423941 & 33 \\
1062882 & 430109 & 1 & 1048576 & 424321 & 32 \\
1062882 & 430595 & 1 & 1048576 & 424801 & 32 \\
1062882 & 431147 & 1 & 1048576 & 425345 & 32 \\
1062882 & 431277 & 2 & 1048576 & 425473 & 33 \\
1062882 & 432071 & 1 & 1048576 & 426257 & 32 \\
1062882 & 432639 & 2 & 1048576 & 426817 & 33 \\
1062882 & 432663 & 2 & 1048576 & 426841 & 33 \\
1062882 & 433239 & 2 & 1048576 & 427409 & 33 \\
1062882 & 434261 & 2 & 1048576 & 428417 & 33 \\
1062882 & 435095 & 1 & 1048576 & 429241 & 32 \\
1062882 & 435257 & 1 & 1048576 & 429401 & 32 \\
1062882 & 436223 & 1 & 1048576 & 430353 & 32 \\
1062882 & 436697 & 1 & 1048576 & 430821 & 32 \\
1062882 & 437375 & 2 & 1048576 & 431489 & 33 \\
1062882 & 439337 & 1 & 1048576 & 433425 & 32 \\
1062882 & 439937 & 1 & 1048576 & 434017 & 32 \\
1062882 & 440489 & 2 & 1048576 & 434561 & 33 \\
1062882 & 442061 & 1 & 1048576 & 436113 & 32 \\
1062882 & 442925 & 1 & 1048576 & 436965 & 32 \\
1062882 & 443051 & 1 & 1048576 & 437089 & 32 \\
1062882 & 445175 & 1 & 1048576 & 439185 & 32 \\
1062882 & 445475 & 2 & 1048576 & 439481 & 33 \\
1062882 & 446687 & 1 & 1048576 & 440677 & 32 \\
1062882 & 447077 & 1 & 1048576 & 441061 & 32 \\
1062882 & 447203 & 2 & 1048576 & 441185 & 33 \\
1062882 & 449765 & 1 & 1048576 & 443713 & 32 \\
1062882 & 451703 & 2 & 1048576 & 445625 & 33 \\
1062882 & 452915 & 1 & 1048576 & 446821 & 32 \\
1062882 & 453305 & 2 & 1048576 & 447205 & 33 \\
1062882 & 453431 & 2 & 1048576 & 447329 & 33 \\
1062882 & 453941 & 1 & 1048576 & 447833 & 32 \\
1062882 & 454517 & 1 & 1048576 & 448401 & 32 \\
1062882 & 455381 & 2 & 1048576 & 449253 & 33 \\
1062882 & 455595 & 2 & 1048576 & 449465 & 33 \\
1062882 & 456029 & 1 & 1048576 & 449893 & 32 \\
1062882 & 456545 & 2 & 1048576 & 450401 & 33 \\
1062882 & 457631 & 1 & 1048576 & 451473 & 32 \\
1062882 & 458093 & 1 & 1048576 & 451929 & 32 \\
1062882 & 458621 & 2 & 1048576 & 452449 & 33 \\
1062882 & 460745 & 1 & 1048576 & 454545 & 32 \\
1062882 & 461783 & 2 & 1048576 & 455569 & 33 \\
1062882 & 462221 & 1 & 1048576 & 456001 & 32 \\
1062882 & 463089 & 2 & 1048576 & 456857 & 33 \\
1062882 & 463295 & 2 & 1048576 & 457061 & 33 \\
1062882 & 463607 & 1 & 1048576 & 457369 & 32 \\
1062882 & 464897 & 1 & 1048576 & 458641 & 32 \\
1062882 & 464937 & 2 & 1048576 & 458681 & 33 \\
1062882 & 466373 & 2 & 1048576 & 460097 & 33 \\
1062882 & 466409 & 1 & 1048576 & 460133 & 32 \\
1062882 & 468485 & 1 & 1048576 & 462181 & 32 \\
1062882 & 469089 & 2 & 1048576 & 462777 & 33 \\
1062882 & 469523 & 2 & 1048576 & 463205 & 33 \\
1062882 & 470735 & 1 & 1048576 & 464401 & 32 \\
1062882 & 471125 & 2 & 1048576 & 464785 & 33 \\
1062882 & 472601 & 2 & 1048576 & 466241 & 33 \\
1062882 & 472637 & 2 & 1048576 & 466277 & 33 \\
1062882 & 473201 & 2 & 1048576 & 466833 & 33 \\
1062882 & 473849 & 1 & 1048576 & 467473 & 32 \\
1062882 & 475361 & 1 & 1048576 & 468965 & 32 \\
1062882 & 476063 & 1 & 1048576 & 469657 & 32 \\
1062882 & 481589 & 1 & 1048576 & 475109 & 32 \\
1062882 & 482291 & 1 & 1048576 & 475801 & 32 \\
1062882 & 482919 & 2 & 1048576 & 476421 & 33 \\
1062882 & 484703 & 1 & 1048576 & 478181 & 32 \\
1062882 & 485835 & 2 & 1048576 & 479297 & 33 \\
1062882 & 486053 & 1 & 1048576 & 479513 & 32 \\
1062882 & 486305 & 1 & 1048576 & 479761 & 32 \\
1062882 & 486443 & 1 & 1048576 & 479897 & 32 \\
1062882 & 487071 & 2 & 1048576 & 480517 & 33 \\
1062882 & 489419 & 1 & 1048576 & 482833 & 32 \\
1062882 & 489987 & 2 & 1048576 & 483393 & 33 \\
1062882 & 490457 & 2 & 1048576 & 483857 & 33 \\
1062882 & 491969 & 2 & 1048576 & 485349 & 33 \\
1062882 & 492281 & 1 & 1048576 & 485657 & 32 \\
1062882 & 492671 & 2 & 1048576 & 486041 & 33 \\
1062882 & 493101 & 2 & 1048576 & 486465 & 33 \\
1062882 & 493571 & 1 & 1048576 & 486929 & 32 \\
1062882 & 494747 & 2 & 1048576 & 488089 & 33 \\
1062882 & 495083 & 1 & 1048576 & 488421 & 32 \\
1062882 & 495177 & 2 & 1048576 & 488513 & 33 \\
1062882 & 495395 & 1 & 1048576 & 488729 & 32 \\
1062882 & 497159 & 1 & 1048576 & 490469 & 32 \\
1062882 & 497253 & 2 & 1048576 & 490561 & 33 \\
1062882 & 497447 & 1 & 1048576 & 490753 & 32 \\
1062882 & 498197 & 2 & 1048576 & 491493 & 33 \\
1062882 & 499799 & 2 & 1048576 & 493073 & 33 \\
1062882 & 501311 & 2 & 1048576 & 494565 & 33 \\
1062882 & 501765 & 2 & 1048576 & 495013 & 33 \\
1062882 & 501875 & 2 & 1048576 & 495121 & 33 \\
1062882 & 502661 & 2 & 1048576 & 495897 & 33 \\
1062882 & 503675 & 1 & 1048576 & 496897 & 32 \\
1062882 & 505775 & 1 & 1048576 & 498969 & 32 \\
1062882 & 507827 & 1 & 1048576 & 500993 & 32 \\
1062882 & 507851 & 1 & 1048576 & 501017 & 32 \\
1062882 & 508889 & 2 & 1048576 & 502041 & 33 \\
1062882 & 508995 & 2 & 1048576 & 502145 & 33 \\
1062882 & 509903 & 1 & 1048576 & 503041 & 32 \\
1062882 & 510941 & 1 & 1048576 & 504065 & 32 \\
1062882 & 512003 & 2 & 1048576 & 505113 & 33 \\
1062882 & 513147 & 2 & 1048576 & 506241 & 33 \\
1062882 & 513701 & 1 & 1048576 & 506789 & 32 \\
1062882 & 513665 & 1 & 1048576 & 506753 & 32 \\
1062882 & 514055 & 2 & 1048576 & 507137 & 33 \\
1062882 & 514727 & 1 & 1048576 & 507801 & 32 \\
1062882 & 516147 & 2 & 1048576 & 509201 & 33 \\
1062882 & 516653 & 1 & 1048576 & 509701 & 32 \\
1062882 & 516779 & 1 & 1048576 & 509825 & 32 \\
1062882 & 517169 & 2 & 1048576 & 510209 & 33 \\
1062882 & 518417 & 1 & 1048576 & 511441 & 32 \\
1062882 & 519261 & 2 & 1048576 & 512273 & 33 \\
1062882 & 519569 & 1 & 1048576 & 512577 & 32 \\
1062882 & 520607 & 1 & 1048576 & 513601 & 32 \\
1062882 & 520955 & 1 & 1048576 & 513945 & 32 \\
1062882 & 522285 & 2 & 1048576 & 515257 & 33 \\
1062882 & 522375 & 2 & 1048576 & 515345 & 33 \\
1062882 & 522569 & 1 & 1048576 & 515537 & 32 \\
1062882 & 523043 & 1 & 1048576 & 516005 & 32 \\
1062882 & 523721 & 1 & 1048576 & 516673 & 32 \\
1062882 & 524013 & 2 & 1048576 & 516961 & 33 \\
1062882 & 524069 & 1 & 1048576 & 517017 & 32 \\
1062882 & 525683 & 1 & 1048576 & 518609 & 32 \\
1062882 & 526121 & 1 & 1048576 & 519041 & 32 \\
1062882 & 526157 & 1 & 1048576 & 519077 & 32 \\
1062882 & 526437 & 2 & 1048576 & 519353 & 33 \\
1062882 & 527127 & 2 & 1048576 & 520033 & 33 \\
1062882 & 528165 & 2 & 1048576 & 521057 & 33 \\
1062882 & 529235 & 1 & 1048576 & 522113 & 32 \\
1062882 & 530309 & 2 & 1048576 & 523173 & 33 \\
1062882 & 531197 & 1 & 1048576 & 524049 & 32 \\
1062882 & 531335 & 2 & 1048576 & 524185 & 33 \\
1062882 & 532025 & 2 & 1048576 & 524865 & 33 \\
1062882 & 532349 & 1 & 1048576 & 525185 & 32 \\
1062882 & 533387 & 2 & 1048576 & 526209 & 33 \\
1062882 & 533841 & 2 & 1048576 & 526657 & 33 \\
1062882 & 534003 & 2 & 1048576 & 526817 & 33 \\
1062882 & 534449 & 1 & 1048576 & 527257 & 32 \\
1062882 & 535949 & 1 & 1048576 & 528737 & 32 \\
1062882 & 536501 & 1 & 1048576 & 529281 & 32 \\
1062882 & 536525 & 1 & 1048576 & 529305 & 32 \\
1062882 & 537563 & 2 & 1048576 & 530329 & 33 \\
1062882 & 539651 & 2 & 1048576 & 532389 & 33 \\
1062882 & 539747 & 1 & 1048576 & 532485 & 32 \\
1062882 & 540069 & 2 & 1048576 & 532801 & 33 \\
1062882 & 540105 & 2 & 1048576 & 532837 & 33 \\
1062882 & 540231 & 2 & 1048576 & 532961 & 33 \\
1062882 & 540539 & 1 & 1048576 & 533265 & 32 \\
1062882 & 540677 & 2 & 1048576 & 533401 & 33 \\
1062882 & 541131 & 2 & 1048576 & 533849 & 33 \\
1062882 & 541727 & 2 & 1048576 & 534437 & 33 \\
1062882 & 542663 & 1 & 1048576 & 535361 & 32 \\
1062882 & 542729 & 2 & 1048576 & 535425 & 33 \\
1062882 & 543183 & 2 & 1048576 & 535873 & 33 \\
1062882 & 543653 & 1 & 1048576 & 536337 & 32 \\
1062882 & 544257 & 2 & 1048576 & 536933 & 33 \\
1062882 & 544805 & 2 & 1048576 & 537473 & 33 \\
1062882 & 545165 & 1 & 1048576 & 537829 & 32 \\
1062882 & 547335 & 2 & 1048576 & 539969 & 33 \\
1062882 & 547371 & 2 & 1048576 & 540005 & 33 \\
1062882 & 547805 & 2 & 1048576 & 540433 & 33 \\
1062882 & 548405 & 1 & 1048576 & 541025 & 32 \\
1062882 & 549447 & 2 & 1048576 & 542053 & 33 \\
1062882 & 550853 & 1 & 1048576 & 543441 & 32 \\
1062882 & 552557 & 2 & 1048576 & 545121 & 33 \\
1062882 & 553067 & 1 & 1048576 & 545625 & 32 \\
1062882 & 554033 & 2 & 1048576 & 546577 & 33 \\
1062882 & 556019 & 1 & 1048576 & 548537 & 32 \\
1062882 & 557147 & 2 & 1048576 & 549649 & 33 \\
1062882 & 558431 & 1 & 1048576 & 550917 & 32 \\
1062882 & 558785 & 2 & 1048576 & 551265 & 33 \\
1062882 & 559223 & 2 & 1048576 & 551697 & 33 \\
1062882 & 561383 & 1 & 1048576 & 553829 & 32 \\
1062882 & 561347 & 1 & 1048576 & 553793 & 32 \\
1062882 & 561509 & 1 & 1048576 & 553953 & 32 \\
1062882 & 561773 & 2 & 1048576 & 554213 & 33 \\
1062882 & 562409 & 1 & 1048576 & 554841 & 32 \\
1062882 & 562583 & 1 & 1048576 & 555013 & 32 \\
1062882 & 562677 & 2 & 1048576 & 555105 & 33 \\
1062882 & 564137 & 1 & 1048576 & 556545 & 32 \\
1062882 & 564623 & 1 & 1048576 & 557025 & 32 \\
1062882 & 565499 & 1 & 1048576 & 557889 & 32 \\
1062882 & 565523 & 1 & 1048576 & 557913 & 32 \\
1062882 & 567461 & 2 & 1048576 & 559825 & 33 \\
1062882 & 567737 & 1 & 1048576 & 560097 & 32 \\
1062882 & 568289 & 2 & 1048576 & 560641 & 33 \\
1062882 & 568779 & 2 & 1048576 & 561125 & 33 \\
1062882 & 568905 & 2 & 1048576 & 561249 & 33 \\
1062882 & 569675 & 2 & 1048576 & 562009 & 33 \\
1062882 & 572931 & 2 & 1048576 & 565221 & 33 \\
1062882 & 573689 & 2 & 1048576 & 565969 & 33 \\
1062882 & 574517 & 2 & 1048576 & 566785 & 33 \\
1062882 & 576045 & 2 & 1048576 & 568293 & 33 \\
1062882 & 577991 & 2 & 1048576 & 570213 & 33 \\
1062882 & 578117 & 2 & 1048576 & 570337 & 33 \\
1062882 & 578121 & 2 & 1048576 & 570341 & 33 \\
1062882 & 579113 & 1 & 1048576 & 571321 & 32 \\
1062882 & 579017 & 2 & 1048576 & 571225 & 33 \\
1062882 & 579471 & 2 & 1048576 & 571673 & 33 \\
1062882 & 580197 & 2 & 1048576 & 572389 & 33 \\
1062882 & 581093 & 2 & 1048576 & 573273 & 33 \\
1062882 & 581231 & 2 & 1048576 & 573409 & 33 \\
1062882 & 583623 & 2 & 1048576 & 575769 & 33 \\
1062882 & 584345 & 2 & 1048576 & 576481 & 33 \\
1062882 & 584531 & 1 & 1048576 & 576665 & 32 \\
1062882 & 586737 & 2 & 1048576 & 578841 & 33 \\
1062882 & 587751 & 2 & 1048576 & 579841 & 33 \\
1062882 & 588813 & 2 & 1048576 & 580889 & 33 \\
1062882 & 588789 & 2 & 1048576 & 580865 & 33 \\
1062882 & 590183 & 1 & 1048576 & 582241 & 32 \\
1062882 & 590865 & 2 & 1048576 & 582913 & 33 \\
1062882 & 593297 & 1 & 1048576 & 585313 & 32 \\
1062882 & 593979 & 2 & 1048576 & 585985 & 33 \\
1062882 & 594501 & 2 & 1048576 & 586501 & 33 \\
1062882 & 596411 & 1 & 1048576 & 588385 & 32 \\
1062882 & 597095 & 1 & 1048576 & 589061 & 32 \\
1062882 & 597417 & 2 & 1048576 & 589377 & 33 \\
1062882 & 597797 & 1 & 1048576 & 589753 & 32 \\
1062882 & 600011 & 1 & 1048576 & 591937 & 32 \\
1062882 & 600749 & 1 & 1048576 & 592665 & 32 \\
1062882 & 601139 & 2 & 1048576 & 593049 & 33 \\
1062882 & 601949 & 1 & 1048576 & 593849 & 32 \\
1062882 & 602493 & 2 & 1048576 & 594385 & 33 \\
1062882 & 603645 & 2 & 1048576 & 595521 & 33 \\
1062882 & 605607 & 2 & 1048576 & 597457 & 33 \\
1062882 & 606791 & 2 & 1048576 & 598625 & 33 \\
1062882 & 608145 & 2 & 1048576 & 599961 & 33 \\
1062882 & 608201 & 1 & 1048576 & 600017 & 32 \\
1062882 & 608721 & 2 & 1048576 & 600529 & 33 \\
1062882 & 609905 & 2 & 1048576 & 601697 & 33 \\
1062882 & 612297 & 2 & 1048576 & 604057 & 33 \\
1062882 & 613019 & 2 & 1048576 & 604769 & 33 \\
1062882 & 614429 & 1 & 1048576 & 606161 & 32 \\
1062882 & 615411 & 2 & 1048576 & 607129 & 33 \\
1062882 & 615779 & 1 & 1048576 & 607493 & 32 \\
1062882 & 617357 & 2 & 1048576 & 609049 & 33 \\
1062882 & 617487 & 2 & 1048576 & 609177 & 33 \\
1062882 & 618695 & 1 & 1048576 & 610369 & 32 \\
1062882 & 619563 & 2 & 1048576 & 611225 & 33 \\
1062882 & 619931 & 1 & 1048576 & 611589 & 32 \\
1062882 & 620025 & 2 & 1048576 & 611681 & 33 \\
1062882 & 622847 & 1 & 1048576 & 614465 & 32 \\
1062882 & 624615 & 2 & 1048576 & 616209 & 33 \\
1062882 & 624809 & 2 & 1048576 & 616401 & 33 \\
1062882 & 625961 & 1 & 1048576 & 617537 & 32 \\
1062882 & 626253 & 2 & 1048576 & 617825 & 33 \\
1062882 & 627729 & 2 & 1048576 & 619281 & 33 \\
1062882 & 628361 & 1 & 1048576 & 619905 & 32 \\
1062882 & 628767 & 2 & 1048576 & 620305 & 33 \\
1062882 & 629367 & 2 & 1048576 & 620897 & 33 \\
1062882 & 631037 & 2 & 1048576 & 622545 & 33 \\
1062882 & 632355 & 2 & 1048576 & 623845 & 33 \\
1062882 & 633519 & 2 & 1048576 & 624993 & 33 \\
1062882 & 633867 & 2 & 1048576 & 625337 & 33 \\
1062882 & 634605 & 2 & 1048576 & 626065 & 33 \\
1062882 & 634589 & 1 & 1048576 & 626049 & 32 \\
1062882 & 634929 & 2 & 1048576 & 626385 & 33 \\
1062882 & 636461 & 1 & 1048576 & 627897 & 32 \\
1062882 & 636551 & 1 & 1048576 & 627985 & 32 \\
1062882 & 640833 & 2 & 1048576 & 632209 & 33 \\
1062882 & 641855 & 1 & 1048576 & 633217 & 32 \\
1062882 & 643023 & 2 & 1048576 & 634369 & 33 \\
1062882 & 644271 & 2 & 1048576 & 635601 & 33 \\
1062882 & 644291 & 1 & 1048576 & 635621 & 32 \\
1062882 & 644969 & 2 & 1048576 & 636289 & 33 \\
1062882 & 645783 & 2 & 1048576 & 637093 & 33 \\
1062882 & 647175 & 2 & 1048576 & 638465 & 33 \\
1062882 & 647531 & 1 & 1048576 & 638817 & 32 \\
1062882 & 648423 & 2 & 1048576 & 639697 & 33 \\
1062882 & 648699 & 2 & 1048576 & 639969 & 33 \\
1062882 & 649007 & 1 & 1048576 & 640273 & 32 \\
1062882 & 650645 & 1 & 1048576 & 641889 & 32 \\
1062882 & 650519 & 1 & 1048576 & 641765 & 32 \\
1062882 & 651197 & 2 & 1048576 & 642433 & 33 \\
1062882 & 652011 & 2 & 1048576 & 643237 & 33 \\
1062882 & 652851 & 2 & 1048576 & 644065 & 33 \\
1062882 & 653159 & 2 & 1048576 & 644369 & 33 \\
1062882 & 653759 & 1 & 1048576 & 644961 & 32 \\
1062882 & 654281 & 1 & 1048576 & 645477 & 32 \\
1062882 & 654927 & 2 & 1048576 & 646113 & 33 \\
1062882 & 655145 & 1 & 1048576 & 646329 & 32 \\
1062882 & 656873 & 1 & 1048576 & 648033 & 32 \\
1062882 & 657359 & 1 & 1048576 & 648513 & 32 \\
1062882 & 659297 & 1 & 1048576 & 650425 & 32 \\
1062882 & 659387 & 2 & 1048576 & 650513 & 33 \\
1062882 & 659987 & 1 & 1048576 & 651105 & 32 \\
1062882 & 660473 & 1 & 1048576 & 651585 & 32 \\
1062882 & 660635 & 1 & 1048576 & 651745 & 32 \\
1062882 & 660899 & 2 & 1048576 & 652005 & 33 \\
1062882 & 661025 & 1 & 1048576 & 652129 & 32 \\
1062882 & 662111 & 1 & 1048576 & 653201 & 32 \\
1062882 & 663279 & 2 & 1048576 & 654353 & 33 \\
1062882 & 664139 & 2 & 1048576 & 655201 & 33 \\
1062882 & 665225 & 1 & 1048576 & 656273 & 32 \\
1062882 & 667127 & 2 & 1048576 & 658149 & 33 \\
1062882 & 667253 & 2 & 1048576 & 658273 & 33 \\
1062882 & 668339 & 1 & 1048576 & 659345 & 32 \\
1062882 & 669329 & 2 & 1048576 & 660321 & 33 \\
1062882 & 669507 & 2 & 1048576 & 660497 & 33 \\
1062882 & 669815 & 1 & 1048576 & 660801 & 32 \\
1062882 & 670367 & 2 & 1048576 & 661345 & 33 \\
1062882 & 671721 & 2 & 1048576 & 662681 & 33 \\
1062882 & 672929 & 1 & 1048576 & 663873 & 32 \\
1062882 & 672965 & 1 & 1048576 & 663909 & 32 \\
1062882 & 673091 & 1 & 1048576 & 664033 & 32 \\
1062882 & 676043 & 1 & 1048576 & 666945 & 32 \\
1062882 & 677117 & 1 & 1048576 & 668005 & 32 \\
1062882 & 677081 & 2 & 1048576 & 667969 & 33 \\
1062882 & 677243 & 2 & 1048576 & 668129 & 33 \\
1062882 & 677373 & 2 & 1048576 & 668257 & 33 \\
1062882 & 678719 & 2 & 1048576 & 669585 & 33 \\
1062882 & 679967 & 1 & 1048576 & 670817 & 32 \\
1062882 & 680195 & 1 & 1048576 & 671041 & 32 \\
1062882 & 680231 & 1 & 1048576 & 671077 & 32 \\
1062882 & 681525 & 2 & 1048576 & 672353 & 33 \\
1062882 & 681833 & 2 & 1048576 & 672657 & 33 \\
1062882 & 681947 & 2 & 1048576 & 672769 & 33 \\
1062882 & 682955 & 1 & 1048576 & 673765 & 32 \\
1062882 & 683601 & 2 & 1048576 & 674401 & 33 \\
1062882 & 683657 & 1 & 1048576 & 674457 & 32 \\
1062882 & 684947 & 2 & 1048576 & 675729 & 33 \\
1062882 & 685061 & 2 & 1048576 & 675841 & 33 \\
1062882 & 685149 & 2 & 1048576 & 675929 & 33 \\
1062882 & 686423 & 2 & 1048576 & 677185 & 33 \\
1062882 & 688499 & 2 & 1048576 & 679233 & 33 \\
1062882 & 689309 & 1 & 1048576 & 680033 & 32 \\
1062882 & 689885 & 1 & 1048576 & 680601 & 32 \\
1062882 & 690785 & 1 & 1048576 & 681489 & 32 \\
1062882 & 691377 & 2 & 1048576 & 682073 & 33 \\
1062882 & 693647 & 1 & 1048576 & 684313 & 32 \\
1062882 & 693899 & 1 & 1048576 & 684561 & 32 \\
1062882 & 696575 & 2 & 1048576 & 687201 & 33 \\
1062882 & 697013 & 1 & 1048576 & 687633 & 32 \\
1062882 & 700265 & 2 & 1048576 & 690841 & 33 \\
1062882 & 701619 & 2 & 1048576 & 692177 & 33 \\
1062882 & 701639 & 1 & 1048576 & 692197 & 32 \\
1062882 & 701765 & 1 & 1048576 & 692321 & 32 \\
1062882 & 702771 & 2 & 1048576 & 693313 & 33 \\
1062882 & 702969 & 2 & 1048576 & 693509 & 33 \\
1062882 & 703131 & 2 & 1048576 & 693669 & 33 \\
1062882 & 705771 & 2 & 1048576 & 696273 & 33 \\
1062882 & 705791 & 1 & 1048576 & 696293 & 32 \\
1062882 & 705885 & 2 & 1048576 & 696385 & 33 \\
1062882 & 705917 & 2 & 1048576 & 696417 & 33 \\
1062882 & 706493 & 2 & 1048576 & 696985 & 33 \\
1062882 & 707393 & 2 & 1048576 & 697873 & 33 \\
1062882 & 708999 & 2 & 1048576 & 699457 & 33 \\
1062882 & 708905 & 1 & 1048576 & 699365 & 32 \\
1062882 & 709359 & 2 & 1048576 & 699813 & 33 \\
1062882 & 710507 & 2 & 1048576 & 700945 & 33 \\
1062882 & 712331 & 1 & 1048576 & 702745 & 32 \\
1062882 & 713621 & 2 & 1048576 & 704017 & 33 \\
1062882 & 714905 & 1 & 1048576 & 705285 & 32 \\
1062882 & 715551 & 2 & 1048576 & 705921 & 33 \\
1062882 & 716483 & 1 & 1048576 & 706841 & 32 \\
1062882 & 717821 & 1 & 1048576 & 708161 & 32 \\
1062882 & 719597 & 1 & 1048576 & 709913 & 32 \\
1062882 & 719703 & 2 & 1048576 & 710017 & 33 \\
1062882 & 720611 & 1 & 1048576 & 710913 & 32 \\
1062882 & 720627 & 2 & 1048576 & 710929 & 33 \\
1062882 & 721649 & 1 & 1048576 & 711937 & 32 \\
1062882 & 722321 & 1 & 1048576 & 712601 & 32 \\
1062882 & 722817 & 2 & 1048576 & 713089 & 33 \\
1062882 & 724247 & 1 & 1048576 & 714501 & 32 \\
1062882 & 724893 & 2 & 1048576 & 715137 & 33 \\
1062882 & 726855 & 2 & 1048576 & 717073 & 33 \\
1062882 & 726969 & 2 & 1048576 & 717185 & 33 \\
1062882 & 727163 & 1 & 1048576 & 717377 & 32 \\
1062882 & 727361 & 1 & 1048576 & 717573 & 32 \\
1062882 & 729969 & 2 & 1048576 & 720145 & 33 \\
1062882 & 730277 & 1 & 1048576 & 720449 & 32 \\
1062882 & 730637 & 1 & 1048576 & 720805 & 32 \\
1062882 & 731481 & 2 & 1048576 & 721637 & 33 \\
1062882 & 731513 & 2 & 1048576 & 721669 & 33 \\
1062882 & 733067 & 2 & 1048576 & 723201 & 33 \\
1062882 & 733715 & 1 & 1048576 & 723841 & 32 \\
1062882 & 733751 & 1 & 1048576 & 723877 & 32 \\
1062882 & 734121 & 2 & 1048576 & 724241 & 33 \\
1062882 & 734429 & 2 & 1048576 & 724545 & 33 \\
1062882 & 735353 & 1 & 1048576 & 725457 & 32 \\
1062882 & 735633 & 2 & 1048576 & 725733 & 33 \\
1062882 & 736829 & 1 & 1048576 & 726913 & 32 \\
1062882 & 736865 & 1 & 1048576 & 726949 & 32 \\
1062882 & 737709 & 2 & 1048576 & 727781 & 33 \\
1062882 & 738873 & 2 & 1048576 & 728929 & 33 \\
1062882 & 739943 & 1 & 1048576 & 729985 & 32 \\
1062882 & 740657 & 2 & 1048576 & 730689 & 33 \\
1062882 & 740855 & 2 & 1048576 & 730885 & 33 \\
1062882 & 741005 & 1 & 1048576 & 731033 & 32 \\
1062882 & 742335 & 2 & 1048576 & 732345 & 33 \\
1062882 & 742497 & 2 & 1048576 & 732505 & 33 \\
1062882 & 742931 & 2 & 1048576 & 732933 & 33 \\
1062882 & 743025 & 2 & 1048576 & 733025 & 33 \\
1062882 & 743543 & 1 & 1048576 & 733537 & 32 \\
1062882 & 743771 & 2 & 1048576 & 733761 & 33 \\
1062882 & 745157 & 1 & 1048576 & 735129 & 32 \\
1062882 & 745847 & 2 & 1048576 & 735809 & 33 \\
1062882 & 746657 & 1 & 1048576 & 736609 & 32 \\
1062882 & 747245 & 2 & 1048576 & 737189 & 33 \\
1062882 & 748133 & 1 & 1048576 & 738065 & 32 \\
1062882 & 748271 & 1 & 1048576 & 738201 & 32 \\
1062882 & 748725 & 2 & 1048576 & 738649 & 33 \\
1062882 & 749301 & 2 & 1048576 & 739217 & 33 \\
1062882 & 750323 & 2 & 1048576 & 740225 & 33 \\
1062882 & 750359 & 2 & 1048576 & 740261 & 33 \\
1062882 & 751247 & 1 & 1048576 & 741137 & 32 \\
1062882 & 752529 & 2 & 1048576 & 742401 & 33 \\
1062882 & 752759 & 1 & 1048576 & 742629 & 32 \\
1062882 & 753437 & 2 & 1048576 & 743297 & 33 \\
1062882 & 753453 & 2 & 1048576 & 743313 & 33 \\
1062882 & 753473 & 2 & 1048576 & 743333 & 33 \\
1062882 & 754271 & 1 & 1048576 & 744121 & 32 \\
1062882 & 754361 & 1 & 1048576 & 744209 & 32 \\
1062882 & 755529 & 2 & 1048576 & 745361 & 33 \\
1062882 & 755999 & 1 & 1048576 & 745825 & 32 \\
1062882 & 756551 & 2 & 1048576 & 746369 & 33 \\
1062882 & 757041 & 2 & 1048576 & 746853 & 33 \\
1062882 & 757475 & 1 & 1048576 & 747281 & 32 \\
1062882 & 758447 & 1 & 1048576 & 748241 & 32 \\
1062882 & 759113 & 1 & 1048576 & 748897 & 32 \\
1062882 & 760155 & 2 & 1048576 & 749925 & 33 \\
1062882 & 760589 & 1 & 1048576 & 750353 & 32 \\
1062882 & 761237 & 1 & 1048576 & 750993 & 32 \\
1062882 & 761627 & 1 & 1048576 & 751377 & 32 \\
1062882 & 762227 & 1 & 1048576 & 751969 & 32 \\
1062882 & 762749 & 1 & 1048576 & 752485 & 32 \\
1062882 & 763073 & 1 & 1048576 & 752805 & 32 \\
1062882 & 763265 & 2 & 1048576 & 752993 & 33 \\
1062882 & 763269 & 2 & 1048576 & 752997 & 33 \\
1062882 & 763613 & 1 & 1048576 & 753337 & 32 \\
1062882 & 764741 & 2 & 1048576 & 754449 & 33 \\
1062882 & 765215 & 1 & 1048576 & 754917 & 32 \\
1062882 & 765989 & 1 & 1048576 & 755681 & 32 \\
1062882 & 766379 & 1 & 1048576 & 756065 & 32 \\
1062882 & 766727 & 1 & 1048576 & 756409 & 32 \\
1062882 & 767855 & 2 & 1048576 & 757521 & 33 \\
1062882 & 768977 & 1 & 1048576 & 758629 & 32 \\
1062882 & 769367 & 2 & 1048576 & 759013 & 33 \\
1062882 & 769931 & 2 & 1048576 & 759569 & 33 \\
1062882 & 770003 & 1 & 1048576 & 759641 & 32 \\
1062882 & 770847 & 2 & 1048576 & 760473 & 33 \\
1062882 & 770879 & 2 & 1048576 & 760505 & 33 \\
1062882 & 770969 & 2 & 1048576 & 760593 & 33 \\
1062882 & 772217 & 1 & 1048576 & 761825 & 32 \\
1062882 & 772481 & 2 & 1048576 & 762085 & 33 \\
1062882 & 772415 & 1 & 1048576 & 762021 & 32 \\
1062882 & 772607 & 2 & 1048576 & 762209 & 33 \\
1062882 & 773117 & 1 & 1048576 & 762713 & 32 \\
1062882 & 773693 & 1 & 1048576 & 763281 & 32 \\
1062882 & 774683 & 2 & 1048576 & 764257 & 33 \\
1062882 & 774999 & 2 & 1048576 & 764569 & 33 \\
1062882 & 775331 & 1 & 1048576 & 764897 & 32 \\
1062882 & 775883 & 1 & 1048576 & 765441 & 32 \\
1062882 & 776231 & 1 & 1048576 & 765785 & 32 \\
1062882 & 777075 & 2 & 1048576 & 766617 & 33 \\
1062882 & 777131 & 1 & 1048576 & 766673 & 32 \\
1062882 & 777845 & 2 & 1048576 & 767377 & 33 \\
1062882 & 777975 & 2 & 1048576 & 767505 & 33 \\
1062882 & 779357 & 2 & 1048576 & 768869 & 33 \\
1062882 & 779681 & 2 & 1048576 & 769189 & 33 \\
1062882 & 780221 & 2 & 1048576 & 769721 & 33 \\
1062882 & 780569 & 1 & 1048576 & 770065 & 32 \\
1062882 & 781283 & 1 & 1048576 & 770769 & 32 \\
1062882 & 782127 & 2 & 1048576 & 771601 & 33 \\
1062882 & 782297 & 2 & 1048576 & 771769 & 33 \\
1062882 & 782597 & 2 & 1048576 & 772065 & 33 \\
1062882 & 784203 & 2 & 1048576 & 773649 & 33 \\
1062882 & 784871 & 1 & 1048576 & 774309 & 32 \\
1062882 & 785585 & 2 & 1048576 & 775013 & 33 \\
1062882 & 785711 & 1 & 1048576 & 775137 & 32 \\
1062882 & 785715 & 2 & 1048576 & 775141 & 33 \\
1062882 & 786611 & 2 & 1048576 & 776025 & 33 \\
1062882 & 787787 & 1 & 1048576 & 777185 & 32 \\
1062882 & 788825 & 2 & 1048576 & 778209 & 33 \\
1062882 & 788829 & 2 & 1048576 & 778213 & 33 \\
1062882 & 789023 & 2 & 1048576 & 778405 & 33 \\
1062882 & 789725 & 2 & 1048576 & 779097 & 33 \\
1062882 & 789911 & 1 & 1048576 & 779281 & 32 \\
1062882 & 791939 & 2 & 1048576 & 781281 & 33 \\
1062882 & 791943 & 2 & 1048576 & 781285 & 33 \\
1062882 & 792125 & 1 & 1048576 & 781465 & 32 \\
1062882 & 792839 & 2 & 1048576 & 782169 & 33 \\
1062882 & 794663 & 1 & 1048576 & 783969 & 32 \\
1062882 & 796407 & 2 & 1048576 & 785689 & 33 \\
1062882 & 797177 & 2 & 1048576 & 786449 & 33 \\
1062882 & 798459 & 2 & 1048576 & 787713 & 33 \\
1062882 & 799521 & 2 & 1048576 & 788761 & 33 \\
1062882 & 800891 & 1 & 1048576 & 790113 & 32 \\
1062882 & 802115 & 1 & 1048576 & 791321 & 32 \\
1062882 & 802367 & 1 & 1048576 & 791569 & 32 \\
1062882 & 802439 & 1 & 1048576 & 791641 & 32 \\
1062882 & 802635 & 2 & 1048576 & 791833 & 33 \\
1062882 & 804581 & 1 & 1048576 & 793753 & 32 \\
1062882 & 804687 & 2 & 1048576 & 793857 & 33 \\
1062882 & 806519 & 2 & 1048576 & 795665 & 33 \\
1062882 & 808343 & 1 & 1048576 & 797465 & 32 \\
1062882 & 808733 & 2 & 1048576 & 797849 & 33 \\
1062882 & 811239 & 2 & 1048576 & 800321 & 33 \\
1062882 & 811271 & 2 & 1048576 & 800353 & 33 \\
1062882 & 811781 & 1 & 1048576 & 800857 & 32 \\
1062882 & 811847 & 2 & 1048576 & 800921 & 33 \\
1062882 & 813201 & 2 & 1048576 & 802257 & 33 \\
1062882 & 814353 & 2 & 1048576 & 803393 & 33 \\
1062882 & 814385 & 1 & 1048576 & 803425 & 32 \\
1062882 & 815391 & 2 & 1048576 & 804417 & 33 \\
1062882 & 815795 & 1 & 1048576 & 804817 & 32 \\
1062882 & 816429 & 2 & 1048576 & 805441 & 33 \\
1062882 & 816461 & 1 & 1048576 & 805473 & 32 \\
1062882 & 817499 & 2 & 1048576 & 806497 & 33 \\
1062882 & 818723 & 2 & 1048576 & 807705 & 33 \\
1062882 & 819047 & 2 & 1048576 & 808025 & 33 \\
1062882 & 820613 & 2 & 1048576 & 809569 & 33 \\
1062882 & 820905 & 2 & 1048576 & 809857 & 33 \\
1062882 & 821979 & 2 & 1048576 & 810917 & 33 \\
1062882 & 823175 & 1 & 1048576 & 812097 & 32 \\
1062882 & 824237 & 1 & 1048576 & 813145 & 32 \\
1062882 & 824951 & 2 & 1048576 & 813849 & 33 \\
1062882 & 825057 & 2 & 1048576 & 813953 & 33 \\
1062882 & 825081 & 2 & 1048576 & 813977 & 33 \\
1062882 & 827133 & 2 & 1048576 & 816001 & 33 \\
1062882 & 828195 & 2 & 1048576 & 817049 & 33 \\
1062882 & 828389 & 2 & 1048576 & 817241 & 33 \\
1062882 & 829763 & 1 & 1048576 & 818597 & 32 \\
1062882 & 831309 & 2 & 1048576 & 820121 & 33 \\
1062882 & 834479 & 1 & 1048576 & 823249 & 32 \\
1062882 & 835631 & 1 & 1048576 & 824385 & 32 \\
1062882 & 838631 & 1 & 1048576 & 827345 & 32 \\
1062882 & 839475 & 2 & 1048576 & 828177 & 33 \\
1062882 & 839783 & 2 & 1048576 & 828481 & 33 \\
1062882 & 842183 & 1 & 1048576 & 830849 & 32 \\
1062882 & 842219 & 1 & 1048576 & 830885 & 32 \\
1062882 & 843627 & 2 & 1048576 & 832273 & 33 \\
1062882 & 844145 & 1 & 1048576 & 832785 & 32 \\
1062882 & 844101 & 2 & 1048576 & 832741 & 33 \\
1062882 & 846011 & 2 & 1048576 & 834625 & 33 \\
1062882 & 846371 & 2 & 1048576 & 834981 & 33 \\
1062882 & 846987 & 2 & 1048576 & 835589 & 33 \\
1062882 & 847259 & 1 & 1048576 & 835857 & 32 \\
1062882 & 848411 & 1 & 1048576 & 836993 & 32 \\
1062882 & 849903 & 2 & 1048576 & 838465 & 33 \\
1062882 & 852563 & 1 & 1048576 & 841089 & 32 \\
1062882 & 853215 & 2 & 1048576 & 841733 & 33 \\
1062882 & 854639 & 1 & 1048576 & 843137 & 32 \\
1062882 & 855677 & 1 & 1048576 & 844161 & 32 \\
1062882 & 856131 & 2 & 1048576 & 844609 & 33 \\
1062882 & 856167 & 2 & 1048576 & 844645 & 33 \\
1062882 & 856601 & 1 & 1048576 & 845073 & 32 \\
1062882 & 858113 & 1 & 1048576 & 846565 & 32 \\
1062882 & 858239 & 1 & 1048576 & 846689 & 32 \\
1062882 & 858791 & 2 & 1048576 & 847233 & 33 \\
1062882 & 858921 & 2 & 1048576 & 847361 & 33 \\
1062882 & 859407 & 2 & 1048576 & 847841 & 33 \\
1062882 & 859715 & 1 & 1048576 & 848145 & 32 \\
1062882 & 860319 & 2 & 1048576 & 848741 & 33 \\
1062882 & 861345 & 2 & 1048576 & 849753 & 33 \\
1062882 & 861905 & 2 & 1048576 & 850305 & 33 \\
1062882 & 862829 & 1 & 1048576 & 851217 & 32 \\
1062882 & 863559 & 2 & 1048576 & 851937 & 33 \\
1062882 & 863867 & 2 & 1048576 & 852241 & 33 \\
1062882 & 864467 & 1 & 1048576 & 852833 & 32 \\
1062882 & 866591 & 1 & 1048576 & 854929 & 32 \\
1062882 & 866673 & 2 & 1048576 & 855009 & 33 \\
1062882 & 866981 & 1 & 1048576 & 855313 & 32 \\
1062882 & 868493 & 1 & 1048576 & 856805 & 32 \\
1062882 & 868749 & 2 & 1048576 & 857057 & 33 \\
1062882 & 869129 & 1 & 1048576 & 857433 & 32 \\
1062882 & 870569 & 1 & 1048576 & 858853 & 32 \\
1062882 & 871733 & 1 & 1048576 & 860001 & 32 \\
1062882 & 872819 & 1 & 1048576 & 861073 & 32 \\
1062882 & 873209 & 2 & 1048576 & 861457 & 33 \\
1062882 & 874721 & 2 & 1048576 & 862949 & 33 \\
1062882 & 874847 & 2 & 1048576 & 863073 & 33 \\
1062882 & 875285 & 2 & 1048576 & 863505 & 33 \\
1062882 & 875933 & 1 & 1048576 & 864145 & 32 \\
1062882 & 877409 & 1 & 1048576 & 865601 & 32 \\
1062882 & 877445 & 1 & 1048576 & 865637 & 32 \\
1062882 & 880523 & 1 & 1048576 & 868673 & 32 \\
1062882 & 880685 & 1 & 1048576 & 868833 & 32 \\
1062882 & 881075 & 2 & 1048576 & 869217 & 33 \\
1062882 & 881585 & 1 & 1048576 & 869721 & 32 \\
1062882 & 883199 & 2 & 1048576 & 871313 & 33 \\
1062882 & 883467 & 2 & 1048576 & 871577 & 33 \\
1062882 & 883637 & 1 & 1048576 & 871745 & 32 \\
1062882 & 885737 & 2 & 1048576 & 873817 & 33 \\
1062882 & 886313 & 1 & 1048576 & 874385 & 32 \\
1062882 & 886353 & 2 & 1048576 & 874425 & 33 \\
1062882 & 887561 & 1 & 1048576 & 875617 & 32 \\
1062882 & 888081 & 2 & 1048576 & 876129 & 33 \\
1062882 & 888389 & 1 & 1048576 & 876433 & 32 \\
1062882 & 889427 & 2 & 1048576 & 877457 & 33 \\
1062882 & 889901 & 1 & 1048576 & 877925 & 32 \\
1062882 & 892233 & 2 & 1048576 & 880225 & 33 \\
1062882 & 892541 & 2 & 1048576 & 880529 & 33 \\
1062882 & 892581 & 2 & 1048576 & 880569 & 33 \\
1062882 & 893693 & 2 & 1048576 & 881665 & 33 \\
1062882 & 894017 & 2 & 1048576 & 881985 & 33 \\
1062882 & 894053 & 2 & 1048576 & 882021 & 33 \\
1062882 & 895265 & 1 & 1048576 & 883217 & 32 \\
1062882 & 895347 & 2 & 1048576 & 883297 & 33 \\
1062882 & 895533 & 2 & 1048576 & 883481 & 33 \\
1062882 & 897131 & 2 & 1048576 & 885057 & 33 \\
1062882 & 897293 & 2 & 1048576 & 885217 & 33 \\
1062882 & 897423 & 2 & 1048576 & 885345 & 33 \\
1062882 & 897479 & 1 & 1048576 & 885401 & 32 \\
1062882 & 899499 & 2 & 1048576 & 887393 & 33 \\
1062882 & 899685 & 2 & 1048576 & 887577 & 33 \\
1062882 & 900245 & 2 & 1048576 & 888129 & 33 \\
1062882 & 900281 & 2 & 1048576 & 888165 & 33 \\
1062882 & 901493 & 1 & 1048576 & 889361 & 32 \\
1062882 & 904335 & 2 & 1048576 & 892165 & 33 \\
1062882 & 904607 & 1 & 1048576 & 892433 & 32 \\
1062882 & 906119 & 1 & 1048576 & 893925 & 32 \\
1062882 & 907251 & 2 & 1048576 & 895041 & 33 \\
1062882 & 907859 & 1 & 1048576 & 895641 & 32 \\
1062882 & 909935 & 1 & 1048576 & 897689 & 32 \\
1062882 & 910563 & 2 & 1048576 & 898309 & 33 \\
1062882 & 911873 & 2 & 1048576 & 899601 & 33 \\
1062882 & 913479 & 2 & 1048576 & 901185 & 33 \\
1062882 & 914087 & 2 & 1048576 & 901785 & 33 \\
1062882 & 914987 & 1 & 1048576 & 902673 & 32 \\
1062882 & 916593 & 2 & 1048576 & 904257 & 33 \\
1062882 & 916811 & 1 & 1048576 & 904473 & 32 \\
1062882 & 917063 & 1 & 1048576 & 904721 & 32 \\
1062882 & 918101 & 2 & 1048576 & 905745 & 33 \\
1062882 & 918575 & 1 & 1048576 & 906213 & 32 \\
1062882 & 918863 & 1 & 1048576 & 906497 & 32 \\
1062882 & 920745 & 2 & 1048576 & 908353 & 33 \\
1062882 & 921215 & 2 & 1048576 & 908817 & 33 \\
1062882 & 921669 & 2 & 1048576 & 909265 & 33 \\
1062882 & 922727 & 2 & 1048576 & 910309 & 33 \\
1062882 & 928205 & 1 & 1048576 & 915713 & 32 \\
1062882 & 928955 & 2 & 1048576 & 916453 & 33 \\
1062882 & 929267 & 1 & 1048576 & 916761 & 32 \\
1062882 & 931319 & 1 & 1048576 & 918785 & 32 \\
1062882 & 931841 & 1 & 1048576 & 919301 & 32 \\
1062882 & 932487 & 2 & 1048576 & 919937 & 33 \\
1062882 & 933419 & 2 & 1048576 & 920857 & 33 \\
1062882 & 933525 & 2 & 1048576 & 920961 & 33 \\
1062882 & 933605 & 1 & 1048576 & 921041 & 32 \\
1062882 & 934757 & 1 & 1048576 & 922177 & 32 \\
1062882 & 934955 & 1 & 1048576 & 922373 & 32 \\
1062882 & 935471 & 2 & 1048576 & 922881 & 33 \\
1062882 & 935601 & 2 & 1048576 & 923009 & 33 \\
1062882 & 936639 & 2 & 1048576 & 924033 & 33 \\
1062882 & 937871 & 1 & 1048576 & 925249 & 32 \\
1062882 & 938069 & 1 & 1048576 & 925445 & 32 \\
1062882 & 938195 & 1 & 1048576 & 925569 & 32 \\
1062882 & 938715 & 2 & 1048576 & 926081 & 33 \\
1062882 & 939647 & 2 & 1048576 & 927001 & 33 \\
1062882 & 940985 & 1 & 1048576 & 928321 & 32 \\
1062882 & 941345 & 1 & 1048576 & 928677 & 32 \\
1062882 & 941699 & 2 & 1048576 & 929025 & 33 \\
1062882 & 942947 & 1 & 1048576 & 930257 & 32 \\
1062882 & 943701 & 2 & 1048576 & 931001 & 33 \\
1062882 & 944099 & 1 & 1048576 & 931393 & 32 \\
1062882 & 944423 & 1 & 1048576 & 931713 & 32 \\
1062882 & 944813 & 2 & 1048576 & 932097 & 33 \\
1062882 & 945429 & 2 & 1048576 & 932705 & 33 \\
1062882 & 945485 & 1 & 1048576 & 932761 & 32 \\
1062882 & 946061 & 1 & 1048576 & 933329 & 32 \\
1062882 & 946889 & 2 & 1048576 & 934145 & 33 \\
1062882 & 947213 & 1 & 1048576 & 934465 & 32 \\
1062882 & 947537 & 1 & 1048576 & 934785 & 32 \\
1062882 & 948251 & 1 & 1048576 & 935489 & 32 \\
1062882 & 948449 & 2 & 1048576 & 935685 & 33 \\
1062882 & 949455 & 2 & 1048576 & 936677 & 33 \\
1062882 & 949581 & 2 & 1048576 & 936801 & 33 \\
1062882 & 949929 & 2 & 1048576 & 937145 & 33 \\
1062882 & 950213 & 2 & 1048576 & 937425 & 33 \\
1062882 & 951365 & 2 & 1048576 & 938561 & 33 \\
1062882 & 951531 & 2 & 1048576 & 938725 & 33 \\
1062882 & 951563 & 2 & 1048576 & 938757 & 33 \\
1062882 & 951657 & 2 & 1048576 & 938849 & 33 \\
1062882 & 952695 & 2 & 1048576 & 939873 & 33 \\
1062882 & 953607 & 2 & 1048576 & 940773 & 33 \\
1062882 & 954479 & 2 & 1048576 & 941633 & 33 \\
1062882 & 954677 & 2 & 1048576 & 941829 & 33 \\
1062882 & 954771 & 2 & 1048576 & 941921 & 33 \\
1062882 & 954803 & 2 & 1048576 & 941953 & 33 \\
1062882 & 954839 & 1 & 1048576 & 941989 & 32 \\
1062882 & 956555 & 2 & 1048576 & 943681 & 33 \\
1062882 & 957593 & 2 & 1048576 & 944705 & 33 \\
1062882 & 957941 & 1 & 1048576 & 945049 & 32 \\
1062882 & 957953 & 2 & 1048576 & 945061 & 33 \\
1062882 & 957917 & 1 & 1048576 & 945025 & 32 \\
1062882 & 958841 & 1 & 1048576 & 945937 & 32 \\
1062882 & 959555 & 2 & 1048576 & 946641 & 33 \\
1062882 & 959993 & 1 & 1048576 & 947073 & 32 \\
1062882 & 960009 & 2 & 1048576 & 947089 & 33 \\
1062882 & 961031 & 2 & 1048576 & 948097 & 33 \\
1062882 & 961521 & 2 & 1048576 & 948581 & 33 \\
1062882 & 961631 & 2 & 1048576 & 948689 & 33 \\
1062882 & 962093 & 2 & 1048576 & 949145 & 33 \\
1062882 & 963593 & 1 & 1048576 & 950625 & 32 \\
1062882 & 964145 & 2 & 1048576 & 951169 & 33 \\
1062882 & 964161 & 2 & 1048576 & 951185 & 33 \\
1062882 & 964277 & 1 & 1048576 & 951301 & 32 \\
1062882 & 964599 & 2 & 1048576 & 951617 & 33 \\
1062882 & 965069 & 1 & 1048576 & 952081 & 32 \\
1062882 & 966707 & 1 & 1048576 & 953697 & 32 \\
1062882 & 967193 & 1 & 1048576 & 954177 & 32 \\
1062882 & 967275 & 2 & 1048576 & 954257 & 33 \\
1062882 & 967749 & 2 & 1048576 & 954725 & 33 \\
1062882 & 968321 & 2 & 1048576 & 955289 & 33 \\
1062882 & 968751 & 2 & 1048576 & 955713 & 33 \\
1062882 & 969351 & 2 & 1048576 & 956305 & 33 \\
1062882 & 969821 & 1 & 1048576 & 956769 & 32 \\
1062882 & 970343 & 1 & 1048576 & 957285 & 32 \\
1062882 & 970667 & 1 & 1048576 & 957605 & 32 \\
1062882 & 970827 & 2 & 1048576 & 957761 & 33 \\
1062882 & 970863 & 2 & 1048576 & 957797 & 33 \\
1062882 & 971207 & 1 & 1048576 & 958137 & 32 \\
1062882 & 972335 & 1 & 1048576 & 959249 & 32 \\
1062882 & 973583 & 1 & 1048576 & 960481 & 32 \\
1062882 & 973619 & 1 & 1048576 & 960517 & 32 \\
1062882 & 974321 & 1 & 1048576 & 961209 & 32 \\
1062882 & 975015 & 2 & 1048576 & 961893 & 33 \\
1062882 & 975449 & 2 & 1048576 & 962321 & 33 \\
1062882 & 976535 & 1 & 1048576 & 963393 & 32 \\
1062882 & 976961 & 1 & 1048576 & 963813 & 32 \\
1062882 & 977435 & 1 & 1048576 & 964281 & 32 \\
1062882 & 980201 & 2 & 1048576 & 967009 & 33 \\
1062882 & 980711 & 1 & 1048576 & 967513 & 32 \\
1062882 & 980885 & 2 & 1048576 & 967685 & 33 \\
1062882 & 981287 & 1 & 1048576 & 968081 & 32 \\
1062882 & 981677 & 2 & 1048576 & 968465 & 33 \\
1062882 & 983315 & 2 & 1048576 & 970081 & 33 \\
1062882 & 983801 & 2 & 1048576 & 970561 & 33 \\
1062882 & 986075 & 1 & 1048576 & 972805 & 32 \\
1062882 & 986429 & 2 & 1048576 & 973153 & 33 \\
1062882 & 987815 & 2 & 1048576 & 974521 & 33 \\
1062882 & 988163 & 1 & 1048576 & 974865 & 32 \\
1062882 & 988379 & 2 & 1048576 & 975077 & 33 \\
1062882 & 988683 & 2 & 1048576 & 975377 & 33 \\
1062882 & 988821 & 2 & 1048576 & 975513 & 33 \\
1062882 & 988991 & 1 & 1048576 & 975681 & 32 \\
1062882 & 989027 & 1 & 1048576 & 975717 & 32 \\
1062882 & 990195 & 2 & 1048576 & 976869 & 33 \\
1062882 & 990227 & 2 & 1048576 & 976901 & 33 \\
1062882 & 990897 & 2 & 1048576 & 977561 & 33 \\
1062882 & 990929 & 2 & 1048576 & 977593 & 33 \\
1062882 & 992267 & 1 & 1048576 & 978913 & 32 \\
1062882 & 992835 & 2 & 1048576 & 979473 & 33 \\
1062882 & 992973 & 2 & 1048576 & 979609 & 33 \\
1062882 & 993143 & 2 & 1048576 & 979777 & 33 \\
1062882 & 993179 & 1 & 1048576 & 979813 & 32 \\
1062882 & 994043 & 2 & 1048576 & 980665 & 33 \\
1062882 & 994205 & 1 & 1048576 & 980825 & 32 \\
1062882 & 995933 & 2 & 1048576 & 982529 & 33 \\
1062882 & 995949 & 2 & 1048576 & 982545 & 33 \\
1062882 & 996419 & 1 & 1048576 & 983009 & 32 \\
1062882 & 996423 & 2 & 1048576 & 983013 & 33 \\
1062882 & 997319 & 2 & 1048576 & 983897 & 33 \\
1062882 & 997895 & 2 & 1048576 & 984465 & 33 \\
1062882 & 998025 & 2 & 1048576 & 984593 & 33 \\
1062882 & 999533 & 1 & 1048576 & 986081 & 32 \\
1062882 & 999537 & 2 & 1048576 & 986085 & 33 \\
1062882 & 1000101 & 2 & 1048576 & 986641 & 33 \\
1062882 & 1000887 & 2 & 1048576 & 987417 & 33 \\
1062882 & 1002257 & 1 & 1048576 & 988769 & 32 \\
1062882 & 1003643 & 1 & 1048576 & 990137 & 32 \\
1062882 & 1003689 & 2 & 1048576 & 990181 & 33 \\
1062882 & 1007115 & 2 & 1048576 & 993561 & 33 \\
1062882 & 1009709 & 1 & 1048576 & 996121 & 32 \\
1062882 & 1010033 & 1 & 1048576 & 996441 & 32 \\
1062882 & 1010229 & 2 & 1048576 & 996633 & 33 \\
1062882 & 1012281 & 2 & 1048576 & 998657 & 33 \\
1062882 & 1012985 & 1 & 1048576 & 999353 & 32 \\
1062882 & 1014381 & 2 & 1048576 & 1000729 & 33 \\
1062882 & 1015395 & 2 & 1048576 & 1001729 & 33 \\
1062882 & 1016327 & 1 & 1048576 & 1002649 & 32 \\
1062882 & 1016433 & 2 & 1048576 & 1002753 & 33 \\
1062882 & 1017471 & 2 & 1048576 & 1003777 & 33 \\
1062882 & 1020251 & 2 & 1048576 & 1006521 & 33 \\
1062882 & 1020941 & 1 & 1048576 & 1007201 & 32 \\
1062882 & 1023183 & 2 & 1048576 & 1009413 & 33 \\
1062882 & 1025093 & 1 & 1048576 & 1011297 & 32 \\
1062882 & 1025441 & 1 & 1048576 & 1011641 & 32 \\
1062882 & 1026099 & 2 & 1048576 & 1012289 & 33 \\
1062882 & 1027745 & 2 & 1048576 & 1013913 & 33 \\
1062882 & 1028207 & 1 & 1048576 & 1014369 & 32 \\
1062882 & 1028393 & 1 & 1048576 & 1014553 & 32 \\
1062882 & 1028535 & 2 & 1048576 & 1014693 & 33 \\
1062882 & 1029561 & 2 & 1048576 & 1015705 & 33 \\
1062882 & 1029593 & 2 & 1048576 & 1015737 & 33 \\
1062882 & 1030251 & 2 & 1048576 & 1016385 & 33 \\
1062882 & 1030769 & 1 & 1048576 & 1016897 & 32 \\
1062882 & 1030967 & 1 & 1048576 & 1017093 & 32 \\
1062882 & 1031613 & 2 & 1048576 & 1017729 & 33 \\
1062882 & 1032545 & 1 & 1048576 & 1018649 & 32 \\
1062882 & 1032687 & 2 & 1048576 & 1018789 & 33 \\
1062882 & 1033883 & 1 & 1048576 & 1019969 & 32 \\
1062882 & 1035789 & 2 & 1048576 & 1021849 & 33 \\
1062882 & 1035801 & 2 & 1048576 & 1021861 & 33 \\
1062882 & 1035765 & 2 & 1048576 & 1021825 & 33 \\
1062882 & 1037877 & 2 & 1048576 & 1023909 & 33 \\
1062882 & 1038879 & 2 & 1048576 & 1024897 & 33 \\
1062882 & 1038903 & 2 & 1048576 & 1024921 & 33 \\
1062882 & 1040955 & 2 & 1048576 & 1026945 & 33 \\
1062882 & 1043031 & 2 & 1048576 & 1028993 & 33 \\
1062882 & 1043055 & 2 & 1048576 & 1029017 & 33 \\
1062882 & 1043225 & 1 & 1048576 & 1029185 & 32 \\
1062882 & 1043423 & 1 & 1048576 & 1029381 & 32 \\
1062882 & 1046031 & 2 & 1048576 & 1031953 & 33 \\
1062882 & 1046339 & 1 & 1048576 & 1032257 & 32 \\
1062882 & 1047575 & 2 & 1048576 & 1033477 & 33 \\
1062882 & 1049453 & 1 & 1048576 & 1035329 & 32 \\
1062882 & 1049813 & 1 & 1048576 & 1035685 & 32 \\
1062882 & 1050183 & 2 & 1048576 & 1036049 & 33 \\
1062882 & 1050491 & 2 & 1048576 & 1036353 & 33 \\
1062882 & 1050783 & 2 & 1048576 & 1036641 & 33 \\
1062882 & 1052259 & 2 & 1048576 & 1038097 & 33 \\
1062882 & 1053297 & 2 & 1048576 & 1039121 & 33 \\
1062882 & 1053605 & 1 & 1048576 & 1039425 & 32 \\
1062882 & 1054935 & 2 & 1048576 & 1040737 & 33 \\
1062882 & 1055373 & 2 & 1048576 & 1041169 & 33 \\
1062882 & 1057011 & 2 & 1048576 & 1042785 & 33 \\
1062882 & 1059833 & 2 & 1048576 & 1045569 & 33 \\
1062882 & 1059999 & 2 & 1048576 & 1045733 & 33 \\
1062882 & 1061909 & 2 & 1048576 & 1047617 & 33 \\
1062882 & 1062549 & 2 & 1048576 & 1048249 & 33 \\
1119744 & 128897 & 17 & 1048576 & 120705 & 35 \\
1119744 & 280449 & 17 & 1048576 & 262625 & 35 \\
1119744 & 371073 & 17 & 1048576 & 347489 & 35 \\
1119744 & 386433 & 17 & 1048576 & 361873 & 35 \\
1119744 & 436581 & 16 & 1048576 & 408833 & 34 \\
1119744 & 458625 & 17 & 1048576 & 429477 & 35 \\
1119744 & 477057 & 17 & 1048576 & 446737 & 35 \\
1119744 & 500097 & 17 & 1048576 & 468313 & 35 \\
1119744 & 670593 & 17 & 1048576 & 627973 & 35 \\
1119744 & 673665 & 17 & 1048576 & 630849 & 35 \\
1119744 & 712065 & 17 & 1048576 & 666809 & 35 \\
1119744 & 900993 & 17 & 1048576 & 843729 & 35 \\
1119744 & 1063809 & 17 & 1048576 & 996197 & 35 \\
1119744 & 1105281 & 17 & 1048576 & 1035033 & 35 \\
1259712 & 12177 & 11 & 1048576 & 10137 & 34 \\
1259712 & 31697 & 11 & 1048576 & 26385 & 34 \\
1259712 & 37329 & 11 & 1048576 & 31073 & 34 \\
1259712 & 54993 & 11 & 1048576 & 45777 & 34 \\
1259712 & 122961 & 11 & 1048576 & 102353 & 34 \\
1259712 & 139473 & 11 & 1048576 & 116097 & 34 \\
1259712 & 156561 & 11 & 1048576 & 130321 & 34 \\
1259712 & 252881 & 11 & 1048576 & 210497 & 34 \\
1259712 & 309969 & 11 & 1048576 & 258017 & 34 \\
1259712 & 343953 & 11 & 1048576 & 286305 & 34 \\
1259712 & 352785 & 11 & 1048576 & 293657 & 34 \\
1259712 & 377745 & 11 & 1048576 & 314433 & 34 \\
1259712 & 411921 & 11 & 1048576 & 342881 & 34 \\
1259712 & 429201 & 11 & 1048576 & 357265 & 34 \\
1259712 & 463185 & 11 & 1048576 & 385553 & 34 \\
1259712 & 488721 & 11 & 1048576 & 406809 & 34 \\
1259712 & 514065 & 11 & 1048576 & 427905 & 34 \\
1259712 & 522705 & 11 & 1048576 & 435097 & 34 \\
1259712 & 531153 & 11 & 1048576 & 442129 & 34 \\
1259712 & 557073 & 11 & 1048576 & 463705 & 34 \\
1259712 & 684369 & 11 & 1048576 & 569665 & 34 \\
1259712 & 684561 & 11 & 1048576 & 569825 & 34 \\
1259712 & 718545 & 11 & 1048576 & 598113 & 34 \\
1259712 & 752337 & 11 & 1048576 & 626241 & 34 \\
1259712 & 786513 & 11 & 1048576 & 654689 & 34 \\
1259712 & 795537 & 11 & 1048576 & 662201 & 34 \\
1259712 & 803793 & 11 & 1048576 & 669073 & 34 \\
1259712 & 820497 & 11 & 1048576 & 682977 & 34 \\
1259712 & 837777 & 11 & 1048576 & 697361 & 34 \\
1259712 & 840401 & 11 & 1048576 & 699545 & 34 \\
1259712 & 854481 & 11 & 1048576 & 711265 & 34 \\
1259712 & 863697 & 11 & 1048576 & 718937 & 34 \\
1259712 & 899729 & 11 & 1048576 & 748929 & 34 \\
1259712 & 905745 & 11 & 1048576 & 753937 & 34 \\
1259712 & 931665 & 11 & 1048576 & 775513 & 34 \\
1259712 & 939729 & 11 & 1048576 & 782225 & 34 \\
1259712 & 965265 & 11 & 1048576 & 803481 & 34 \\
1259712 & 973713 & 11 & 1048576 & 810513 & 34 \\
1259712 & 990609 & 11 & 1048576 & 824577 & 34 \\
1259712 & 1008081 & 11 & 1048576 & 839121 & 34 \\
1259712 & 1024593 & 11 & 1048576 & 852865 & 34 \\
1259712 & 1058961 & 11 & 1048576 & 881473 & 34 \\
1259712 & 1102161 & 11 & 1048576 & 917433 & 34 \\
1259712 & 1126929 & 11 & 1048576 & 938049 & 34 \\
1259712 & 1170129 & 11 & 1048576 & 974009 & 34 \\
1259712 & 1172177 & 11 & 1048576 & 975713 & 34 \\
1259712 & 1194897 & 11 & 1048576 & 994625 & 34 \\
1259712 & 1237905 & 11 & 1048576 & 1030425 & 34 \\
1327104 & 708609 & 27 & 1048576 & 559889 & 37 \\
1492992 & 888321 & 21 & 1048576 & 623897 & 36 \\
1492992 & 1281537 & 21 & 1048576 & 900065 & 36 \\
1492992 & 1422849 & 21 & 1048576 & 999313 & 36 \\
2097152 & 1305 & 35 & - & - & - \\
2097152 & 2789 & 35 & - & - & - \\
2097152 & 3345 & 35 & - & - & - \\
2097152 & 3457 & 35 & - & - & - \\
2097152 & 3681 & 35 & - & - & - \\
2097152 & 3329 & 35 & - & - & - \\
2097152 & 3493 & 35 & - & - & - \\
2097152 & 4953 & 35 & - & - & - \\
2097152 & 4889 & 35 & - & - & - \\
2097152 & 4837 & 35 & - & - & - \\
2097152 & 5465 & 35 & - & - & - \\
2097152 & 5209 & 35 & - & - & - \\
2097152 & 4369 & 35 & - & - & - \\
2097152 & 5137 & 35 & - & - & - \\
2097152 & 5985 & 35 & - & - & - \\
2097152 & 8033 & 35 & - & - & - \\
2097152 & 6885 & 35 & - & - & - \\
2097152 & 7353 & 35 & - & - & - \\
2097152 & 9049 & 35 & - & - & - \\
2097152 & 9057 & 35 & - & - & - \\
2097152 & 11033 & 35 & - & - & - \\
2097152 & 11153 & 35 & - & - & - \\
2097152 & 12177 & 35 & - & - & - \\
2097152 & 12769 & 35 & - & - & - \\
2097152 & 13157 & 35 & - & - & - \\
2097152 & 13633 & 35 & - & - & - \\
2097152 & 13669 & 35 & - & - & - \\
2097152 & 14225 & 35 & - & - & - \\
2097152 & 15201 & 35 & - & - & - \\
2097152 & 16353 & 35 & - & - & - \\
2097152 & 16865 & 35 & - & - & - \\
2097152 & 17753 & 35 & - & - & - \\
2097152 & 18385 & 35 & - & - & - \\
2097152 & 18753 & 35 & - & - & - \\
2097152 & 19297 & 35 & - & - & - \\
2097152 & 19641 & 35 & - & - & - \\
2097152 & 19777 & 35 & - & - & - \\
2097152 & 20369 & 35 & - & - & - \\
2097152 & 20753 & 35 & - & - & - \\
2097152 & 21345 & 35 & - & - & - \\
2097152 & 21505 & 35 & - & - & - \\
2097152 & 21825 & 35 & - & - & - \\
2097152 & 22401 & 35 & - & - & - \\
2097152 & 22417 & 35 & - & - & - \\
2097152 & 22437 & 35 & - & - & - \\
2097152 & 23649 & 35 & - & - & - \\
2097152 & 23737 & 35 & - & - & - \\
2097152 & 23873 & 35 & - & - & - \\
2097152 & 24465 & 35 & - & - & - \\
2097152 & 24897 & 35 & - & - & - \\
2097152 & 24933 & 35 & - & - & - \\
2097152 & 25441 & 35 & - & - & - \\
2097152 & 25665 & 35 & - & - & - \\
2097152 & 25957 & 35 & - & - & - \\
2097152 & 7097 & 35 & 1889568 & 6393 & 9 \\
2097152 & 22457 & 36 & 1679616 & 17985 & 15 \\
2097152 & 29585 & 35 & - & - & - \\
2097152 & 31249 & 35 & - & - & - \\
2097152 & 31841 & 35 & - & - & - \\
2097152 & 32165 & 35 & - & - & - \\
2097152 & 33681 & 35 & - & - & - \\
2097152 & 35137 & 35 & - & - & - \\
2097152 & 35993 & 35 & - & - & - \\
2097152 & 36817 & 35 & - & - & - \\
2097152 & 37221 & 35 & - & - & - \\
2097152 & 37393 & 35 & - & - & - \\
2097152 & 37953 & 35 & - & - & - \\
2097152 & 39697 & 35 & - & - & - \\
2097152 & 40913 & 35 & - & - & - \\
2097152 & 34053 & 35 & 1889568 & 30681 & 9 \\
2097152 & 41281 & 35 & - & - & - \\
2097152 & 41317 & 35 & - & - & - \\
2097152 & 41569 & 35 & - & - & - \\
2097152 & 36929 & 35 & 1889568 & 33273 & 9 \\
2097152 & 44417 & 35 & - & - & - \\
2097152 & 44453 & 35 & - & - & - \\
2097152 & 45585 & 35 & - & - & - \\
2097152 & 47201 & 35 & - & - & - \\
2097152 & 47713 & 35 & - & - & - \\
2097152 & 48825 & 35 & - & - & - \\
2097152 & 49425 & 35 & - & - & - \\
2097152 & 50149 & 35 & - & - & - \\
2097152 & 50561 & 35 & - & - & - \\
2097152 & 50873 & 35 & - & - & - \\
2097152 & 54657 & 35 & - & - & - \\
2097152 & 56705 & 35 & - & - & - \\
2097152 & 58009 & 35 & - & - & - \\
2097152 & 58201 & 35 & - & - & - \\
2097152 & 60257 & 35 & - & - & - \\
2097152 & 60697 & 35 & - & - & - \\
2097152 & 61713 & 35 & - & - & - \\
2097152 & 62437 & 35 & - & - & - \\
2097152 & 63585 & 35 & - & - & - \\
2097152 & 63745 & 35 & - & - & - \\
2097152 & 65041 & 35 & - & - & - \\
2097152 & 66401 & 35 & - & - & - \\
2097152 & 67333 & 35 & - & - & - \\
2097152 & 67841 & 35 & - & - & - \\
2097152 & 68497 & 35 & - & - & - \\
2097152 & 68581 & 35 & - & - & - \\
2097152 & 69073 & 35 & - & - & - \\
2097152 & 69729 & 35 & - & - & - \\
2097152 & 70209 & 35 & - & - & - \\
2097152 & 66833 & 35 & 1119744 & 35685 & 16 \\
2097152 & 72677 & 35 & - & - & - \\
2097152 & 72985 & 35 & - & - & - \\
2097152 & 73477 & 35 & - & - & - \\
2097152 & 74641 & 35 & - & - & - \\
2097152 & 75009 & 35 & - & - & - \\
2097152 & 75525 & 35 & - & - & - \\
2097152 & 76353 & 35 & - & - & - \\
2097152 & 76709 & 35 & - & - & - \\
2097152 & 77573 & 35 & - & - & - \\
2097152 & 78401 & 35 & - & - & - \\
2097152 & 78597 & 35 & - & - & - \\
2097152 & 78821 & 35 & - & - & - \\
2097152 & 79129 & 35 & - & - & - \\
2097152 & 72977 & 35 & 1889568 & 65753 & 9 \\
2097152 & 80449 & 35 & - & - & - \\
2097152 & 80793 & 35 & - & - & - \\
2097152 & 80869 & 35 & - & - & - \\
2097152 & 81153 & 35 & - & - & - \\
2097152 & 81361 & 35 & - & - & - \\
2097152 & 81473 & 35 & - & - & - \\
2097152 & 81793 & 35 & - & - & - \\
2097152 & 82241 & 35 & - & - & - \\
2097152 & 82497 & 35 & - & - & - \\
2097152 & 82817 & 35 & - & - & - \\
2097152 & 83225 & 35 & - & - & - \\
2097152 & 84545 & 35 & - & - & - \\
2097152 & 84865 & 35 & - & - & - \\
2097152 & 84901 & 35 & - & - & - \\
2097152 & 85249 & 35 & - & - & - \\
2097152 & 79033 & 36 & 1679616 & 63297 & 15 \\
2097152 & 86481 & 35 & - & - & - \\
2097152 & 87313 & 35 & - & - & - \\
2097152 & 87617 & 35 & - & - & - \\
2097152 & 89369 & 35 & - & - & - \\
2097152 & 84449 & 35 & 1889568 & 76089 & 9 \\
2097152 & 91009 & 35 & - & - & - \\
2097152 & 91393 & 35 & - & - & - \\
2097152 & 91409 & 35 & - & - & - \\
2097152 & 91417 & 35 & - & - & - \\
2097152 & 92057 & 35 & - & - & - \\
2097152 & 92625 & 35 & - & - & - \\
2097152 & 93057 & 35 & - & - & - \\
2097152 & 93081 & 35 & - & - & - \\
2097152 & 93441 & 35 & - & - & - \\
2097152 & 93457 & 35 & - & - & - \\
2097152 & 87397 & 35 & 1259712 & 52497 & 11 \\
2097152 & 90593 & 35 & 1259712 & 54417 & 11 \\
2097152 & 93969 & 35 & - & - & - \\
2097152 & 91481 & 35 & 1889568 & 82425 & 9 \\
2097152 & 94949 & 35 & - & - & - \\
2097152 & 94981 & 35 & - & - & - \\
2097152 & 95105 & 35 & - & - & - \\
2097152 & 97857 & 35 & - & - & - \\
2097152 & 98145 & 35 & - & - & - \\
2097152 & 98657 & 35 & - & - & - \\
2097152 & 98969 & 35 & - & - & - \\
2097152 & 99333 & 35 & - & - & - \\
2097152 & 100113 & 35 & - & - & - \\
2097152 & 100225 & 35 & - & - & - \\
2097152 & 101093 & 35 & - & - & - \\
2097152 & 96257 & 36 & 524288 & 24065 & 34 \\
2097152 & 96613 & 36 & 1119744 & 51585 & 17 \\
2097152 & 102161 & 35 & - & - & - \\
2097152 & 102209 & 35 & - & - & - \\
2097152 & 102241 & 35 & - & - & - \\
2097152 & 99685 & 35 & 1889568 & 89817 & 9 \\
2097152 & 102865 & 35 & - & - & - \\
2097152 & 103653 & 35 & - & - & - \\
2097152 & 103777 & 35 & - & - & - \\
2097152 & 104001 & 35 & - & - & - \\
2097152 & 104209 & 35 & - & - & - \\
2097152 & 104289 & 35 & - & - & - \\
2097152 & 104321 & 35 & - & - & - \\
2097152 & 104345 & 35 & - & - & - \\
2097152 & 104357 & 35 & - & - & - \\
2097152 & 104801 & 35 & - & - & - \\
2097152 & 105145 & 35 & - & - & - \\
2097152 & 106001 & 35 & - & - & - \\
2097152 & 106849 & 35 & - & - & - \\
2097152 & 107493 & 35 & - & - & - \\
2097152 & 93505 & 35 & 1889568 & 84249 & 9 \\
2097152 & 108441 & 35 & - & - & - \\
2097152 & 108897 & 35 & - & - & - \\
2097152 & 109009 & 35 & - & - & - \\
2097152 & 109209 & 35 & - & - & - \\
2097152 & 109241 & 35 & - & - & - \\
2097152 & 104977 & 35 & 1259712 & 63057 & 11 \\
2097152 & 109921 & 35 & - & - & - \\
2097152 & 111073 & 35 & - & - & - \\
2097152 & 111257 & 35 & - & - & - \\
2097152 & 111617 & 35 & - & - & - \\
2097152 & 111845 & 35 & - & - & - \\
2097152 & 112529 & 35 & - & - & - \\
2097152 & 115169 & 35 & - & - & - \\
2097152 & 115713 & 35 & - & - & - \\
2097152 & 116241 & 35 & - & - & - \\
2097152 & 118041 & 35 & - & - & - \\
2097152 & 118081 & 35 & - & - & - \\
2097152 & 118161 & 35 & - & - & - \\
2097152 & 118289 & 35 & - & - & - \\
2097152 & 118481 & 35 & - & - & - \\
2097152 & 118673 & 35 & - & - & - \\
2097152 & 119781 & 35 & - & - & - \\
2097152 & 120065 & 35 & - & - & - \\
2097152 & 120129 & 35 & - & - & - \\
2097152 & 120161 & 35 & - & - & - \\
2097152 & 120665 & 35 & - & - & - \\
2097152 & 121617 & 35 & - & - & - \\
2097152 & 122177 & 35 & - & - & - \\
2097152 & 123045 & 35 & - & - & - \\
2097152 & 124305 & 35 & - & - & - \\
2097152 & 124417 & 35 & - & - & - \\
2097152 & 118757 & 35 & 1889568 & 107001 & 9 \\
2097152 & 125921 & 35 & - & - & - \\
2097152 & 126305 & 35 & - & - & - \\
2097152 & 126809 & 35 & - & - & - \\
2097152 & 127761 & 35 & - & - & - \\
2097152 & 128857 & 35 & - & - & - \\
2097152 & 130145 & 35 & - & - & - \\
2097152 & 130329 & 35 & - & - & - \\
2097152 & 130745 & 35 & - & - & - \\
2097152 & 132353 & 35 & - & - & - \\
2097152 & 134113 & 35 & - & - & - \\
2097152 & 134545 & 35 & - & - & - \\
2097152 & 134865 & 35 & - & - & - \\
2097152 & 129305 & 35 & 1889568 & 116505 & 9 \\
2097152 & 135941 & 35 & - & - & - \\
2097152 & 136025 & 35 & - & - & - \\
2097152 & 136801 & 35 & - & - & - \\
2097152 & 138817 & 35 & - & - & - \\
2097152 & 139137 & 35 & - & - & - \\
2097152 & 140121 & 35 & - & - & - \\
2097152 & 140305 & 35 & - & - & - \\
2097152 & 140561 & 35 & - & - & - \\
2097152 & 140689 & 35 & - & - & - \\
2097152 & 142609 & 35 & - & - & - \\
2097152 & 143825 & 35 & - & - & - \\
2097152 & 143889 & 35 & - & - & - \\
2097152 & 137473 & 35 & 1259712 & 82577 & 11 \\
2097152 & 144153 & 35 & - & - & - \\
2097152 & 144473 & 35 & - & - & - \\
2097152 & 144961 & 35 & - & - & - \\
2097152 & 144993 & 35 & - & - & - \\
2097152 & 145281 & 35 & - & - & - \\
2097152 & 145561 & 35 & - & - & - \\
2097152 & 146361 & 35 & - & - & - \\
2097152 & 147385 & 35 & - & - & - \\
2097152 & 149057 & 35 & - & - & - \\
2097152 & 151137 & 35 & - & - & - \\
2097152 & 151393 & 35 & - & - & - \\
2097152 & 152345 & 35 & - & - & - \\
2097152 & 152665 & 35 & - & - & - \\
2097152 & 153753 & 35 & - & - & - \\
2097152 & 155233 & 35 & - & - & - \\
2097152 & 143617 & 35 & 1889568 & 129401 & 9 \\
2097152 & 155557 & 35 & - & - & - \\
2097152 & 158489 & 35 & - & - & - \\
2097152 & 154521 & 35 & 1259712 & 92817 & 11 \\
2097152 & 159329 & 35 & - & - & - \\
2097152 & 159673 & 35 & - & - & - \\
2097152 & 160353 & 35 & - & - & - \\
2097152 & 160769 & 35 & - & - & - \\
2097152 & 162049 & 35 & - & - & - \\
2097152 & 155089 & 35 & 1889568 & 139737 & 9 \\
2097152 & 162585 & 35 & - & - & - \\
2097152 & 161793 & 35 & 524288 & 40449 & 33 \\
2097152 & 164321 & 35 & - & - & - \\
2097152 & 164929 & 35 & - & - & - \\
2097152 & 166145 & 35 & - & - & - \\
2097152 & 166681 & 35 & - & - & - \\
2097152 & 167233 & 35 & - & - & - \\
2097152 & 167265 & 35 & - & - & - \\
2097152 & 168025 & 35 & - & - & - \\
2097152 & 163737 & 36 & 1119744 & 87425 & 17 \\
2097152 & 170853 & 35 & - & - & - \\
2097152 & 171173 & 35 & - & - & - \\
2097152 & 171161 & 35 & - & - & - \\
2097152 & 171705 & 35 & - & - & - \\
2097152 & 171781 & 35 & - & - & - \\
2097152 & 172641 & 35 & - & - & - \\
2097152 & 172817 & 35 & - & - & - \\
2097152 & 173121 & 35 & - & - & - \\
2097152 & 173829 & 35 & - & - & - \\
2097152 & 174049 & 35 & - & - & - \\
2097152 & 174085 & 35 & - & - & - \\
2097152 & 174657 & 35 & - & - & - \\
2097152 & 166809 & 35 & 1889568 & 150297 & 9 \\
2097152 & 175877 & 35 & - & - & - \\
2097152 & 176705 & 35 & - & - & - \\
2097152 & 176737 & 35 & - & - & - \\
2097152 & 176961 & 35 & - & - & - \\
2097152 & 173061 & 35 & 1259712 & 103953 & 11 \\
2097152 & 177217 & 35 & - & - & - \\
2097152 & 175937 & 35 & 1259712 & 105681 & 11 \\
2097152 & 177849 & 35 & - & - & - \\
2097152 & 178753 & 35 & - & - & - \\
2097152 & 170449 & 38 & 1990656 & 161793 & 25 \\
2097152 & 179265 & 35 & - & - & - \\
2097152 & 179621 & 35 & - & - & - \\
2097152 & 173841 & 35 & 1889568 & 156633 & 9 \\
2097152 & 180453 & 35 & - & - & - \\
2097152 & 181081 & 35 & - & - & - \\
2097152 & 181649 & 35 & - & - & - \\
2097152 & 182881 & 35 & - & - & - \\
2097152 & 183169 & 35 & - & - & - \\
2097152 & 183205 & 35 & - & - & - \\
2097152 & 183361 & 35 & - & - & - \\
2097152 & 183717 & 35 & - & - & - \\
2097152 & 184409 & 35 & - & - & - \\
2097152 & 182969 & 35 & 1259712 & 109905 & 11 \\
2097152 & 185605 & 35 & - & - & - \\
2097152 & 186373 & 35 & - & - & - \\
2097152 & 186597 & 35 & - & - & - \\
2097152 & 187457 & 35 & - & - & - \\
2097152 & 178529 & 35 & 1889568 & 160857 & 9 \\
2097152 & 188433 & 35 & - & - & - \\
2097152 & 188481 & 35 & - & - & - \\
2097152 & 189249 & 35 & - & - & - \\
2097152 & 189285 & 35 & - & - & - \\
2097152 & 189313 & 35 & - & - & - \\
2097152 & 190553 & 35 & - & - & - \\
2097152 & 191873 & 35 & - & - & - \\
2097152 & 192481 & 35 & - & - & - \\
2097152 & 189953 & 35 & 524288 & 47489 & 33 \\
2097152 & 193381 & 35 & - & - & - \\
2097152 & 196577 & 35 & - & - & - \\
2097152 & 196881 & 35 & - & - & - \\
2097152 & 198417 & 35 & - & - & - \\
2097152 & 200065 & 35 & - & - & - \\
2097152 & 200465 & 35 & - & - & - \\
2097152 & 200977 & 35 & - & - & - \\
2097152 & 194725 & 35 & 1889568 & 175449 & 9 \\
2097152 & 193233 & 35 & 1889568 & 174105 & 9 \\
2097152 & 201957 & 35 & - & - & - \\
2097152 & 201989 & 35 & - & - & - \\
2097152 & 202513 & 35 & - & - & - \\
2097152 & 203105 & 35 & - & - & - \\
2097152 & 203449 & 35 & - & - & - \\
2097152 & 203705 & 35 & - & - & - \\
2097152 & 203961 & 35 & - & - & - \\
2097152 & 197601 & 35 & 1889568 & 178041 & 9 \\
2097152 & 204865 & 35 & - & - & - \\
2097152 & 205153 & 35 & - & - & - \\
2097152 & 205665 & 35 & - & - & - \\
2097152 & 206053 & 35 & - & - & - \\
2097152 & 207201 & 35 & - & - & - \\
2097152 & 207233 & 35 & - & - & - \\
2097152 & 207545 & 35 & - & - & - \\
2097152 & 207713 & 35 & - & - & - \\
2097152 & 207761 & 35 & - & - & - \\
2097152 & 211201 & 35 & - & - & - \\
2097152 & 211809 & 35 & - & - & - \\
2097152 & 212241 & 35 & - & - & - \\
2097152 & 213249 & 35 & - & - & - \\
2097152 & 213733 & 35 & - & - & - \\
2097152 & 213857 & 35 & - & - & - \\
2097152 & 215361 & 35 & - & - & - \\
2097152 & 215905 & 35 & - & - & - \\
2097152 & 215953 & 35 & - & - & - \\
2097152 & 216217 & 35 & - & - & - \\
2097152 & 216249 & 35 & - & - & - \\
2097152 & 217953 & 35 & - & - & - \\
2097152 & 218969 & 35 & - & - & - \\
2097152 & 211985 & 35 & 1889568 & 191001 & 9 \\
2097152 & 220933 & 35 & - & - & - \\
2097152 & 221349 & 35 & - & - & - \\
2097152 & 219289 & 35 & 884736 & 92513 & 26 \\
2097152 & 221505 & 35 & - & - & - \\
2097152 & 221541 & 35 & - & - & - \\
2097152 & 222097 & 35 & - & - & - \\
2097152 & 222481 & 35 & - & - & - \\
2097152 & 223617 & 35 & - & - & - \\
2097152 & 223713 & 35 & - & - & - \\
2097152 & 223809 & 35 & - & - & - \\
2097152 & 224225 & 35 & - & - & - \\
2097152 & 224529 & 35 & - & - & - \\
2097152 & 224601 & 35 & - & - & - \\
2097152 & 225113 & 35 & - & - & - \\
2097152 & 225445 & 35 & - & - & - \\
2097152 & 225665 & 35 & - & - & - \\
2097152 & 226021 & 35 & - & - & - \\
2097152 & 226193 & 35 & - & - & - \\
2097152 & 227937 & 35 & - & - & - \\
2097152 & 225433 & 35 & 884736 & 95105 & 26 \\
2097152 & 228321 & 35 & - & - & - \\
2097152 & 228625 & 35 & - & - & - \\
2097152 & 229217 & 35 & - & - & - \\
2097152 & 229697 & 35 & - & - & - \\
2097152 & 230117 & 35 & - & - & - \\
2097152 & 230289 & 35 & - & - & - \\
2097152 & 230661 & 35 & - & - & - \\
2097152 & 230745 & 35 & - & - & - \\
2097152 & 231313 & 35 & - & - & - \\
2097152 & 233537 & 35 & - & - & - \\
2097152 & 233829 & 35 & - & - & - \\
2097152 & 236261 & 35 & - & - & - \\
2097152 & 238609 & 35 & - & - & - \\
2097152 & 238949 & 35 & - & - & - \\
2097152 & 240985 & 35 & - & - & - \\
2097152 & 241505 & 35 & - & - & - \\
2097152 & 242145 & 35 & - & - & - \\
2097152 & 242705 & 35 & - & - & - \\
2097152 & 242949 & 35 & - & - & - \\
2097152 & 243297 & 35 & - & - & - \\
2097152 & 243601 & 35 & - & - & - \\
2097152 & 243809 & 35 & - & - & - \\
2097152 & 243865 & 35 & - & - & - \\
2097152 & 245093 & 35 & - & - & - \\
2097152 & 245825 & 35 & - & - & - \\
2097152 & 245913 & 35 & - & - & - \\
2097152 & 246241 & 35 & - & - & - \\
2097152 & 246425 & 35 & - & - & - \\
2097152 & 246757 & 35 & - & - & - \\
2097152 & 247129 & 35 & - & - & - \\
2097152 & 247569 & 35 & - & - & - \\
2097152 & 247697 & 35 & - & - & - \\
2097152 & 249153 & 35 & - & - & - \\
2097152 & 249441 & 35 & - & - & - \\
2097152 & 250649 & 35 & - & - & - \\
2097152 & 250969 & 35 & - & - & - \\
2097152 & 252257 & 35 & - & - & - \\
2097152 & 253457 & 35 & - & - & - \\
2097152 & 253841 & 35 & - & - & - \\
2097152 & 250945 & 35 & 1119744 & 133989 & 16 \\
2097152 & 254617 & 35 & - & - & - \\
2097152 & 254949 & 35 & - & - & - \\
2097152 & 255205 & 35 & - & - & - \\
2097152 & 255333 & 35 & - & - & - \\
2097152 & 249809 & 35 & 1889568 & 225081 & 9 \\
2097152 & 256697 & 35 & - & - & - \\
2097152 & 256793 & 35 & - & - & - \\
2097152 & 257305 & 35 & - & - & - \\
2097152 & 251301 & 35 & 1889568 & 226425 & 9 \\
2097152 & 259045 & 35 & - & - & - \\
2097152 & 256229 & 35 & 589824 & 72065 & 28 \\
2097152 & 261093 & 35 & - & - & - \\
2097152 & 261477 & 35 & - & - & - \\
2097152 & 261649 & 35 & - & - & - \\
2097152 & 257445 & 35 & 1259712 & 154641 & 11 \\
2097152 & 257089 & 35 & 1889568 & 231641 & 9 \\
2097152 & 263441 & 35 & - & - & - \\
2097152 & 264577 & 35 & - & - & - \\
2097152 & 265189 & 35 & - & - & - \\
2097152 & 265497 & 35 & - & - & - \\
2097152 & 267521 & 35 & - & - & - \\
2097152 & 268673 & 35 & - & - & - \\
2097152 & 269285 & 35 & - & - & - \\
2097152 & 269585 & 35 & - & - & - \\
2097152 & 269593 & 35 & - & - & - \\
2097152 & 270309 & 35 & - & - & - \\
2097152 & 263553 & 35 & 1889568 & 237465 & 9 \\
2097152 & 271425 & 35 & - & - & - \\
2097152 & 271617 & 35 & - & - & - \\
2097152 & 271641 & 35 & - & - & - \\
2097152 & 268561 & 35 & 1889568 & 241977 & 9 \\
2097152 & 273665 & 35 & - & - & - \\
2097152 & 274597 & 35 & - & - & - \\
2097152 & 274817 & 35 & - & - & - \\
2097152 & 275205 & 35 & - & - & - \\
2097152 & 275521 & 35 & - & - & - \\
2097152 & 275737 & 35 & - & - & - \\
2097152 & 277473 & 35 & - & - & - \\
2097152 & 277569 & 35 & - & - & - \\
2097152 & 277761 & 35 & - & - & - \\
2097152 & 277925 & 35 & - & - & - \\
2097152 & 278081 & 35 & - & - & - \\
2097152 & 278401 & 35 & - & - & - \\
2097152 & 274705 & 35 & 1259712 & 165009 & 11 \\
2097152 & 279833 & 35 & - & - & - \\
2097152 & 280857 & 35 & - & - & - \\
2097152 & 281057 & 35 & - & - & - \\
2097152 & 281317 & 35 & - & - & - \\
2097152 & 281857 & 35 & - & - & - \\
2097152 & 282021 & 35 & - & - & - \\
2097152 & 283089 & 35 & - & - & - \\
2097152 & 283397 & 35 & - & - & - \\
2097152 & 284005 & 35 & - & - & - \\
2097152 & 284225 & 35 & - & - & - \\
2097152 & 284513 & 35 & - & - & - \\
2097152 & 286273 & 35 & - & - & - \\
2097152 & 286593 & 35 & - & - & - \\
2097152 & 286693 & 35 & - & - & - \\
2097152 & 287201 & 35 & - & - & - \\
2097152 & 288089 & 35 & - & - & - \\
2097152 & 288321 & 35 & - & - & - \\
2097152 & 288665 & 35 & - & - & - \\
2097152 & 289233 & 35 & - & - & - \\
2097152 & 283921 & 36 & 1679616 & 227393 & 15 \\
2097152 & 290113 & 35 & - & - & - \\
2097152 & 290177 & 35 & - & - & - \\
2097152 & 291281 & 35 & - & - & - \\
2097152 & 291857 & 35 & - & - & - \\
2097152 & 292737 & 35 & - & - & - \\
2097152 & 293017 & 35 & - & - & - \\
2097152 & 293121 & 35 & - & - & - \\
2097152 & 293329 & 35 & - & - & - \\
2097152 & 289089 & 35 & 1259712 & 173649 & 11 \\
2097152 & 294273 & 35 & - & - & - \\
2097152 & 294353 & 35 & - & - & - \\
2097152 & 295065 & 35 & - & - & - \\
2097152 & 295185 & 35 & - & - & - \\
2097152 & 296293 & 35 & - & - & - \\
2097152 & 296833 & 35 & - & - & - \\
2097152 & 297241 & 35 & - & - & - \\
2097152 & 289977 & 35 & 1889568 & 261273 & 9 \\
2097152 & 298897 & 35 & - & - & - \\
2097152 & 299281 & 35 & - & - & - \\
2097152 & 300353 & 35 & - & - & - \\
2097152 & 300385 & 35 & - & - & - \\
2097152 & 300929 & 35 & - & - & - \\
2097152 & 300953 & 35 & - & - & - \\
2097152 & 300965 & 35 & - & - & - \\
2097152 & 301585 & 35 & - & - & - \\
2097152 & 301953 & 35 & - & - & - \\
2097152 & 302401 & 35 & - & - & - \\
2097152 & 302437 & 35 & - & - & - \\
2097152 & 302853 & 35 & - & - & - \\
2097152 & 305729 & 35 & - & - & - \\
2097152 & 306017 & 35 & - & - & - \\
2097152 & 306073 & 35 & - & - & - \\
2097152 & 306529 & 35 & - & - & - \\
2097152 & 306533 & 35 & - & - & - \\
2097152 & 310737 & 35 & - & - & - \\
2097152 & 311873 & 35 & - & - & - \\
2097152 & 312161 & 35 & - & - & - \\
2097152 & 312217 & 35 & - & - & - \\
2097152 & 307557 & 35 & 1889568 & 277113 & 9 \\
2097152 & 314241 & 35 & - & - & - \\
2097152 & 314257 & 35 & - & - & - \\
2097152 & 314721 & 35 & - & - & - \\
2097152 & 314769 & 35 & - & - & - \\
2097152 & 315089 & 35 & - & - & - \\
2097152 & 315365 & 35 & - & - & - \\
2097152 & 318225 & 35 & - & - & - \\
2097152 & 318337 & 35 & - & - & - \\
2097152 & 319161 & 35 & - & - & - \\
2097152 & 319717 & 35 & - & - & - \\
2097152 & 320017 & 35 & - & - & - \\
2097152 & 320401 & 35 & - & - & - \\
2097152 & 320913 & 35 & - & - & - \\
2097152 & 317537 & 35 & 1259712 & 190737 & 11 \\
2097152 & 321541 & 35 & - & - & - \\
2097152 & 322457 & 35 & - & - & - \\
2097152 & 324113 & 35 & - & - & - \\
2097152 & 324417 & 35 & - & - & - \\
2097152 & 324481 & 35 & - & - & - \\
2097152 & 324673 & 35 & - & - & - \\
2097152 & 318105 & 35 & 1889568 & 286617 & 9 \\
2097152 & 325305 & 35 & - & - & - \\
2097152 & 325633 & 35 & - & - & - \\
2097152 & 325913 & 35 & - & - & - \\
2097152 & 326721 & 35 & - & - & - \\
2097152 & 327353 & 35 & - & - & - \\
2097152 & 327653 & 35 & - & - & - \\
2097152 & 328001 & 35 & - & - & - \\
2097152 & 328537 & 35 & - & - & - \\
2097152 & 328601 & 35 & - & - & - \\
2097152 & 329105 & 35 & - & - & - \\
2097152 & 329489 & 35 & - & - & - \\
2097152 & 331173 & 35 & - & - & - \\
2097152 & 326753 & 36 & 1119744 & 174465 & 17 \\
2097152 & 325137 & 35 & 1889568 & 292953 & 9 \\
2097152 & 332633 & 35 & - & - & - \\
2097152 & 333029 & 35 & - & - & - \\
2097152 & 333989 & 35 & - & - & - \\
2097152 & 334177 & 35 & - & - & - \\
2097152 & 334521 & 35 & - & - & - \\
2097152 & 336729 & 35 & - & - & - \\
2097152 & 336865 & 35 & - & - & - \\
2097152 & 337125 & 35 & - & - & - \\
2097152 & 332773 & 35 & 1259712 & 199889 & 11 \\
2097152 & 338201 & 35 & - & - & - \\
2097152 & 338617 & 35 & - & - & - \\
2097152 & 339457 & 35 & - & - & - \\
2097152 & 340225 & 35 & - & - & - \\
2097152 & 342969 & 35 & - & - & - \\
2097152 & 343425 & 35 & - & - & - \\
2097152 & 344729 & 35 & - & - & - \\
2097152 & 345317 & 35 & - & - & - \\
2097152 & 338917 & 35 & 1889568 & 305369 & 9 \\
2097152 & 346369 & 35 & - & - & - \\
2097152 & 343321 & 35 & 1259712 & 206225 & 11 \\
2097152 & 345345 & 35 & 1259712 & 207441 & 11 \\
2097152 & 348433 & 35 & - & - & - \\
2097152 & 348825 & 35 & - & - & - \\
2097152 & 349153 & 35 & - & - & - \\
2097152 & 350041 & 35 & - & - & - \\
2097152 & 351129 & 35 & - & - & - \\
2097152 & 351161 & 35 & - & - & - \\
2097152 & 351249 & 35 & - & - & - \\
2097152 & 351697 & 35 & - & - & - \\
2097152 & 351761 & 35 & - & - & - \\
2097152 & 352421 & 35 & - & - & - \\
2097152 & 353253 & 35 & - & - & - \\
2097152 & 354053 & 35 & - & - & - \\
2097152 & 351489 & 35 & 995328 & 166821 & 21 \\
2097152 & 355297 & 35 & - & - & - \\
2097152 & 355841 & 35 & - & - & - \\
2097152 & 355857 & 35 & - & - & - \\
2097152 & 356517 & 35 & - & - & - \\
2097152 & 349465 & 35 & 1889568 & 314873 & 9 \\
2097152 & 356929 & 35 & - & - & - \\
2097152 & 356961 & 35 & - & - & - \\
2097152 & 357349 & 35 & - & - & - \\
2097152 & 357889 & 35 & - & - & - \\
2097152 & 359333 & 35 & - & - & - \\
2097152 & 359393 & 35 & - & - & - \\
2097152 & 359397 & 35 & - & - & - \\
2097152 & 363417 & 35 & - & - & - \\
2097152 & 363429 & 35 & - & - & - \\
2097152 & 363801 & 35 & - & - & - \\
2097152 & 357953 & 35 & 1889568 & 322521 & 9 \\
2097152 & 364633 & 35 & - & - & - \\
2097152 & 365537 & 35 & - & - & - \\
2097152 & 365825 & 35 & - & - & - \\
2097152 & 366521 & 35 & - & - & - \\
2097152 & 367585 & 35 & - & - & - \\
2097152 & 367897 & 35 & - & - & - \\
2097152 & 368225 & 35 & - & - & - \\
2097152 & 369249 & 35 & - & - & - \\
2097152 & 369537 & 35 & - & - & - \\
2097152 & 369561 & 35 & - & - & - \\
2097152 & 369669 & 35 & - & - & - \\
2097152 & 369681 & 35 & - & - & - \\
2097152 & 369921 & 35 & - & - & - \\
2097152 & 369945 & 35 & - & - & - \\
2097152 & 370449 & 35 & - & - & - \\
2097152 & 371969 & 35 & - & - & - \\
2097152 & 372545 & 35 & - & - & - \\
2097152 & 373657 & 35 & - & - & - \\
2097152 & 373777 & 35 & - & - & - \\
2097152 & 374937 & 35 & - & - & - \\
2097152 & 375137 & 35 & - & - & - \\
2097152 & 375577 & 35 & - & - & - \\
2097152 & 376593 & 35 & - & - & - \\
2097152 & 378117 & 35 & - & - & - \\
2097152 & 379577 & 35 & - & - & - \\
2097152 & 374113 & 35 & 1259712 & 224721 & 11 \\
2097152 & 380513 & 35 & - & - & - \\
2097152 & 380689 & 35 & - & - & - \\
2097152 & 380993 & 35 & - & - & - \\
2097152 & 381701 & 35 & - & - & - \\
2097152 & 382213 & 35 & - & - & - \\
2097152 & 374681 & 35 & 1889568 & 337593 & 9 \\
2097152 & 382529 & 35 & - & - & - \\
2097152 & 382737 & 35 & - & - & - \\
2097152 & 382905 & 35 & - & - & - \\
2097152 & 384577 & 35 & - & - & - \\
2097152 & 384609 & 35 & - & - & - \\
2097152 & 384897 & 35 & - & - & - \\
2097152 & 385089 & 35 & - & - & - \\
2097152 & 385377 & 35 & - & - & - \\
2097152 & 386625 & 35 & - & - & - \\
2097152 & 387425 & 35 & - & - & - \\
2097152 & 387537 & 35 & - & - & - \\
2097152 & 387865 & 35 & - & - & - \\
2097152 & 389049 & 35 & - & - & - \\
2097152 & 389585 & 35 & - & - & - \\
2097152 & 389841 & 35 & - & - & - \\
2097152 & 390565 & 35 & - & - & - \\
2097152 & 391041 & 35 & - & - & - \\
2097152 & 391333 & 35 & - & - & - \\
2097152 & 391633 & 35 & - & - & - \\
2097152 & 391961 & 35 & - & - & - \\
2097152 & 388817 & 35 & 1259712 & 233553 & 11 \\
2097152 & 394209 & 35 & - & - & - \\
2097152 & 388497 & 35 & 1259712 & 233361 & 11 \\
2097152 & 396353 & 35 & - & - & - \\
2097152 & 396801 & 35 & - & - & - \\
2097152 & 397977 & 35 & - & - & - \\
2097152 & 393221 & 35 & 1889568 & 354297 & 9 \\
2097152 & 400897 & 35 & - & - & - \\
2097152 & 401361 & 35 & - & - & - \\
2097152 & 402129 & 35 & - & - & - \\
2097152 & 396097 & 35 & 1889568 & 356889 & 9 \\
2097152 & 403841 & 35 & - & - & - \\
2097152 & 405009 & 35 & - & - & - \\
2097152 & 405337 & 35 & - & - & - \\
2097152 & 406497 & 35 & - & - & - \\
2097152 & 406501 & 35 & - & - & - \\
2097152 & 406593 & 35 & - & - & - \\
2097152 & 407041 & 35 & - & - & - \\
2097152 & 407825 & 35 & - & - & - \\
2097152 & 407937 & 35 & - & - & - \\
2097152 & 408549 & 35 & - & - & - \\
2097152 & 408593 & 35 & - & - & - \\
2097152 & 408641 & 35 & - & - & - \\
2097152 & 408849 & 35 & - & - & - \\
2097152 & 408997 & 35 & - & - & - \\
2097152 & 402277 & 35 & 1889568 & 362457 & 9 \\
2097152 & 410341 & 35 & - & - & - \\
2097152 & 410897 & 35 & - & - & - \\
2097152 & 405473 & 35 & 1889568 & 365337 & 9 \\
2097152 & 412737 & 35 & - & - & - \\
2097152 & 407781 & 39 & 1179648 & 229377 & 33 \\
2097152 & 413025 & 35 & - & - & - \\
2097152 & 413093 & 35 & - & - & - \\
2097152 & 415105 & 35 & - & - & - \\
2097152 & 417041 & 35 & - & - & - \\
2097152 & 417049 & 35 & - & - & - \\
2097152 & 417465 & 35 & - & - & - \\
2097152 & 417745 & 35 & - & - & - \\
2097152 & 418021 & 35 & - & - & - \\
2097152 & 419073 & 35 & - & - & - \\
2097152 & 419089 & 35 & - & - & - \\
2097152 & 419097 & 35 & - & - & - \\
2097152 & 419845 & 35 & - & - & - \\
2097152 & 420321 & 35 & - & - & - \\
2097152 & 421121 & 35 & - & - & - \\
2097152 & 421137 & 35 & - & - & - \\
2097152 & 421209 & 35 & - & - & - \\
2097152 & 421249 & 35 & - & - & - \\
2097152 & 421729 & 35 & - & - & - \\
2097152 & 422629 & 35 & - & - & - \\
2097152 & 422721 & 35 & - & - & - \\
2097152 & 423097 & 35 & - & - & - \\
2097152 & 423609 & 35 & - & - & - \\
2097152 & 423941 & 35 & - & - & - \\
2097152 & 424801 & 35 & - & - & - \\
2097152 & 425345 & 35 & - & - & - \\
2097152 & 425825 & 35 & - & - & - \\
2097152 & 426257 & 35 & - & - & - \\
2097152 & 426817 & 35 & - & - & - \\
2097152 & 426841 & 35 & - & - & - \\
2097152 & 427353 & 35 & - & - & - \\
2097152 & 427409 & 35 & - & - & - \\
2097152 & 427921 & 35 & - & - & - \\
2097152 & 428513 & 35 & - & - & - \\
2097152 & 429241 & 35 & - & - & - \\
2097152 & 429921 & 35 & - & - & - \\
2097152 & 430353 & 35 & - & - & - \\
2097152 & 431489 & 35 & - & - & - \\
2097152 & 431681 & 35 & - & - & - \\
2097152 & 433537 & 35 & - & - & - \\
2097152 & 434657 & 35 & - & - & - \\
2097152 & 430689 & 35 & 1259712 & 258705 & 11 \\
2097152 & 435545 & 35 & - & - & - \\
2097152 & 435557 & 35 & - & - & - \\
2097152 & 436689 & 35 & - & - & - \\
2097152 & 437089 & 35 & - & - & - \\
2097152 & 437569 & 35 & - & - & - \\
2097152 & 438753 & 35 & - & - & - \\
2097152 & 439185 & 35 & - & - & - \\
2097152 & 439297 & 35 & - & - & - \\
2097152 & 439481 & 35 & - & - & - \\
2097152 & 440209 & 35 & - & - & - \\
2097152 & 440677 & 35 & - & - & - \\
2097152 & 441185 & 35 & - & - & - \\
2097152 & 441701 & 35 & - & - & - \\
2097152 & 442849 & 35 & - & - & - \\
2097152 & 438361 & 35 & 1259712 & 263313 & 11 \\
2097152 & 443749 & 35 & - & - & - \\
2097152 & 439905 & 36 & 1119744 & 234881 & 17 \\
2097152 & 445625 & 35 & - & - & - \\
2097152 & 445761 & 35 & - & - & - \\
2097152 & 445797 & 35 & - & - & - \\
2097152 & 446417 & 35 & - & - & - \\
2097152 & 446821 & 35 & - & - & - \\
2097152 & 447329 & 35 & - & - & - \\
2097152 & 447553 & 35 & - & - & - \\
2097152 & 447909 & 35 & - & - & - \\
2097152 & 449465 & 35 & - & - & - \\
2097152 & 442977 & 35 & 1889568 & 399129 & 9 \\
2097152 & 451473 & 35 & - & - & - \\
2097152 & 447577 & 36 & 1119744 & 238977 & 17 \\
2097152 & 453697 & 35 & - & - & - \\
2097152 & 447257 & 36 & 1679616 & 358209 & 15 \\
2097152 & 454053 & 35 & - & - & - \\
2097152 & 455569 & 35 & - & - & - \\
2097152 & 449797 & 35 & 1889568 & 405273 & 9 \\
2097152 & 457061 & 35 & - & - & - \\
2097152 & 457369 & 35 & - & - & - \\
2097152 & 458705 & 35 & - & - & - \\
2097152 & 452673 & 35 & 1889568 & 407865 & 9 \\
2097152 & 460161 & 35 & - & - & - \\
2097152 & 455941 & 35 & 1259712 & 273873 & 11 \\
2097152 & 462821 & 35 & - & - & - \\
2097152 & 463205 & 35 & - & - & - \\
2097152 & 458817 & 35 & 1259712 & 275601 & 11 \\
2097152 & 464401 & 35 & - & - & - \\
2097152 & 465169 & 35 & - & - & - \\
2097152 & 466917 & 35 & - & - & - \\
2097152 & 469657 & 35 & - & - & - \\
2097152 & 471313 & 35 & - & - & - \\
2097152 & 472449 & 35 & - & - & - \\
2097152 & 473093 & 35 & - & - & - \\
2097152 & 473369 & 35 & - & - & - \\
2097152 & 468033 & 36 & 1679616 & 374849 & 15 \\
2097152 & 475801 & 35 & - & - & - \\
2097152 & 475969 & 35 & - & - & - \\
2097152 & 476421 & 35 & - & - & - \\
2097152 & 476689 & 35 & - & - & - \\
2097152 & 477465 & 35 & - & - & - \\
2097152 & 476673 & 35 & 524288 & 119169 & 33 \\
2097152 & 478181 & 35 & - & - & - \\
2097152 & 479297 & 35 & - & - & - \\
2097152 & 479897 & 35 & - & - & - \\
2097152 & 480517 & 35 & - & - & - \\
2097152 & 481537 & 35 & - & - & - \\
2097152 & 477569 & 35 & 1259712 & 286865 & 11 \\
2097152 & 482833 & 35 & - & - & - \\
2097152 & 483393 & 35 & - & - & - \\
2097152 & 485697 & 35 & - & - & - \\
2097152 & 486041 & 35 & - & - & - \\
2097152 & 486585 & 35 & - & - & - \\
2097152 & 486929 & 35 & - & - & - \\
2097152 & 487681 & 35 & - & - & - \\
2097152 & 488089 & 35 & - & - & - \\
2097152 & 488421 & 35 & - & - & - \\
2097152 & 488729 & 35 & - & - & - \\
2097152 & 484069 & 35 & 1259712 & 290769 & 11 \\
2097152 & 489729 & 35 & - & - & - \\
2097152 & 490469 & 35 & - & - & - \\
2097152 & 483713 & 35 & 1889568 & 435833 & 9 \\
2097152 & 490753 & 35 & - & - & - \\
2097152 & 490961 & 35 & - & - & - \\
2097152 & 492385 & 35 & - & - & - \\
2097152 & 493073 & 35 & - & - & - \\
2097152 & 494565 & 35 & - & - & - \\
2097152 & 495121 & 35 & - & - & - \\
2097152 & 496897 & 35 & - & - & - \\
2097152 & 494937 & 35 & 1259712 & 297297 & 11 \\
2097152 & 498561 & 35 & - & - & - \\
2097152 & 498969 & 35 & - & - & - \\
2097152 & 499153 & 35 & - & - & - \\
2097152 & 499461 & 35 & - & - & - \\
2097152 & 500993 & 35 & - & - & - \\
2097152 & 501017 & 35 & - & - & - \\
2097152 & 502145 & 35 & - & - & - \\
2097152 & 502337 & 35 & - & - & - \\
2097152 & 502681 & 35 & - & - & - \\
2097152 & 495457 & 35 & 1990656 & 470297 & 22 \\
2097152 & 503041 & 35 & - & - & - \\
2097152 & 504129 & 35 & - & - & - \\
2097152 & 504165 & 35 & - & - & - \\
2097152 & 501649 & 35 & 1259712 & 301329 & 11 \\
2097152 & 505113 & 35 & - & - & - \\
2097152 & 504833 & 35 & 524288 & 126209 & 33 \\
2097152 & 499553 & 35 & 1889568 & 450105 & 9 \\
2097152 & 506241 & 35 & - & - & - \\
2097152 & 507137 & 35 & - & - & - \\
2097152 & 507801 & 35 & - & - & - \\
2097152 & 508225 & 35 & - & - & - \\
2097152 & 501601 & 35 & 1990656 & 476129 & 22 \\
2097152 & 508825 & 35 & - & - & - \\
2097152 & 509201 & 35 & - & - & - \\
2097152 & 509825 & 35 & - & - & - \\
2097152 & 496357 & 35 & 1889568 & 447225 & 9 \\
2097152 & 510849 & 35 & - & - & - \\
2097152 & 510873 & 35 & - & - & - \\
2097152 & 512921 & 35 & - & - & - \\
2097152 & 510865 & 36 & 1119744 & 272769 & 17 \\
2097152 & 513601 & 35 & - & - & - \\
2097152 & 513945 & 35 & - & - & - \\
2097152 & 514145 & 35 & - & - & - \\
2097152 & 514713 & 35 & - & - & - \\
2097152 & 515345 & 35 & - & - & - \\
2097152 & 509249 & 35 & 1889568 & 458841 & 9 \\
2097152 & 516005 & 35 & - & - & - \\
2097152 & 517905 & 35 & - & - & - \\
2097152 & 518609 & 35 & - & - & - \\
2097152 & 520033 & 35 & - & - & - \\
2097152 & 513937 & 35 & 1889568 & 463065 & 9 \\
2097152 & 521745 & 35 & - & - & - \\
2097152 & 522081 & 35 & - & - & - \\
2097152 & 522113 & 35 & - & - & - \\
2097152 & 515429 & 35 & 1889568 & 464409 & 9 \\
2097152 & 522593 & 35 & - & - & - \\
2097152 & 524185 & 35 & - & - & - \\
2097152 & 525541 & 35 & - & - & - \\
2097152 & 526097 & 35 & - & - & - \\
2097152 & 526209 & 35 & - & - & - \\
2097152 & 526817 & 35 & - & - & - \\
2097152 & 527001 & 35 & - & - & - \\
2097152 & 527033 & 35 & - & - & - \\
2097152 & 524289 & 40 & 1048576 & 262145 & 39 \\
2097152 & 529381 & 35 & - & - & - \\
2097152 & 529637 & 35 & - & - & - \\
2097152 & 529669 & 35 & - & - & - \\
2097152 & 530329 & 35 & - & - & - \\
2097152 & 530597 & 35 & - & - & - \\
2097152 & 530785 & 35 & - & - & - \\
2097152 & 531129 & 35 & - & - & - \\
2097152 & 532389 & 35 & - & - & - \\
2097152 & 532485 & 35 & - & - & - \\
2097152 & 532545 & 35 & - & - & - \\
2097152 & 532577 & 35 & - & - & - \\
2097152 & 532961 & 35 & - & - & - \\
2097152 & 533265 & 35 & - & - & - \\
2097152 & 533473 & 35 & - & - & - \\
2097152 & 533733 & 35 & - & - & - \\
2097152 & 533849 & 35 & - & - & - \\
2097152 & 534033 & 35 & - & - & - \\
2097152 & 534437 & 35 & - & - & - \\
2097152 & 535225 & 35 & - & - & - \\
2097152 & 535361 & 35 & - & - & - \\
2097152 & 535525 & 35 & - & - & - \\
2097152 & 535873 & 35 & - & - & - \\
2097152 & 536065 & 35 & - & - & - \\
2097152 & 536673 & 35 & - & - & - \\
2097152 & 537297 & 35 & - & - & - \\
2097152 & 538789 & 35 & - & - & - \\
2097152 & 539929 & 35 & - & - & - \\
2097152 & 539969 & 35 & - & - & - \\
2097152 & 540005 & 35 & - & - & - \\
2097152 & 540161 & 35 & - & - & - \\
2097152 & 534501 & 35 & 1889568 & 481593 & 9 \\
2097152 & 533009 & 35 & 1889568 & 480249 & 9 \\
2097152 & 541665 & 35 & - & - & - \\
2097152 & 541953 & 35 & - & - & - \\
2097152 & 542053 & 35 & - & - & - \\
2097152 & 544101 & 35 & - & - & - \\
2097152 & 544933 & 35 & - & - & - \\
2097152 & 545625 & 35 & - & - & - \\
2097152 & 540645 & 35 & 1259712 & 324753 & 11 \\
2097152 & 545761 & 35 & - & - & - \\
2097152 & 546073 & 35 & - & - & - \\
2097152 & 546649 & 35 & - & - & - \\
2097152 & 547809 & 35 & - & - & - \\
2097152 & 547857 & 35 & - & - & - \\
2097152 & 548097 & 35 & - & - & - \\
2097152 & 548537 & 35 & - & - & - \\
2097152 & 549029 & 35 & - & - & - \\
2097152 & 549649 & 35 & - & - & - \\
2097152 & 550917 & 35 & - & - & - \\
2097152 & 551297 & 35 & - & - & - \\
2097152 & 551697 & 35 & - & - & - \\
2097152 & 551905 & 35 & - & - & - \\
2097152 & 553125 & 35 & - & - & - \\
2097152 & 553345 & 35 & - & - & - \\
2097152 & 545049 & 35 & 1889568 & 491097 & 9 \\
2097152 & 553793 & 35 & - & - & - \\
2097152 & 553829 & 35 & - & - & - \\
2097152 & 554561 & 35 & - & - & - \\
2097152 & 555013 & 35 & - & - & - \\
2097152 & 556001 & 35 & - & - & - \\
2097152 & 556049 & 35 & - & - & - \\
2097152 & 549861 & 36 & 1679616 & 440385 & 15 \\
2097152 & 551193 & 35 & 1259712 & 331089 & 11 \\
2097152 & 557025 & 35 & - & - & - \\
2097152 & 557829 & 35 & - & - & - \\
2097152 & 557889 & 35 & - & - & - \\
2097152 & 557913 & 35 & - & - & - \\
2097152 & 560705 & 35 & - & - & - \\
2097152 & 561125 & 35 & - & - & - \\
2097152 & 561925 & 35 & - & - & - \\
2097152 & 562009 & 35 & - & - & - \\
2097152 & 562193 & 35 & - & - & - \\
2097152 & 563129 & 35 & - & - & - \\
2097152 & 564801 & 35 & - & - & - \\
2097152 & 564833 & 35 & - & - & - \\
2097152 & 565221 & 35 & - & - & - \\
2097152 & 566289 & 35 & - & - & - \\
2097152 & 566849 & 35 & - & - & - \\
2097152 & 560409 & 36 & 1679616 & 448833 & 15 \\
2097152 & 569185 & 35 & - & - & - \\
2097152 & 569809 & 35 & - & - & - \\
2097152 & 570213 & 35 & - & - & - \\
2097152 & 570385 & 35 & - & - & - \\
2097152 & 570721 & 35 & - & - & - \\
2097152 & 571233 & 35 & - & - & - \\
2097152 & 571289 & 35 & - & - & - \\
2097152 & 571545 & 35 & - & - & - \\
2097152 & 571673 & 35 & - & - & - \\
2097152 & 572185 & 35 & - & - & - \\
2097152 & 573349 & 35 & - & - & - \\
2097152 & 573409 & 35 & - & - & - \\
2097152 & 573593 & 35 & - & - & - \\
2097152 & 575769 & 35 & - & - & - \\
2097152 & 576665 & 35 & - & - & - \\
2097152 & 572289 & 35 & 1259712 & 343761 & 11 \\
2097152 & 577121 & 35 & - & - & - \\
2097152 & 572325 & 35 & 1889568 & 515673 & 9 \\
2097152 & 579841 & 35 & - & - & - \\
2097152 & 582241 & 35 & - & - & - \\
2097152 & 583937 & 35 & - & - & - \\
2097152 & 584473 & 35 & - & - & - \\
2097152 & 585105 & 35 & - & - & - \\
2097152 & 585425 & 35 & - & - & - \\
2097152 & 585985 & 35 & - & - & - \\
2097152 & 587173 & 35 & - & - & - \\
2097152 & 588385 & 35 & - & - & - \\
2097152 & 589061 & 35 & - & - & - \\
2097152 & 589121 & 35 & - & - & - \\
2097152 & 589153 & 35 & - & - & - \\
2097152 & 589157 & 35 & - & - & - \\
2097152 & 589829 & 35 & - & - & - \\
2097152 & 581505 & 36 & 1679616 & 465729 & 15 \\
2097152 & 582553 & 35 & 1889568 & 524889 & 9 \\
2097152 & 590609 & 35 & - & - & - \\
2097152 & 591937 & 35 & - & - & - \\
2097152 & 584577 & 35 & 1889568 & 526713 & 9 \\
2097152 & 592705 & 35 & - & - & - \\
2097152 & 592961 & 35 & - & - & - \\
2097152 & 593049 & 35 & - & - & - \\
2097152 & 593249 & 35 & - & - & - \\
2097152 & 593873 & 35 & - & - & - \\
2097152 & 594705 & 35 & - & - & - \\
2097152 & 595009 & 35 & - & - & - \\
2097152 & 595365 & 35 & - & - & - \\
2097152 & 589585 & 35 & 1889568 & 531225 & 9 \\
2097152 & 597457 & 35 & - & - & - \\
2097152 & 597969 & 35 & - & - & - \\
2097152 & 598245 & 35 & - & - & - \\
2097152 & 598625 & 35 & - & - & - \\
2097152 & 598885 & 35 & - & - & - \\
2097152 & 594273 & 35 & 1889568 & 535449 & 9 \\
2097152 & 600849 & 35 & - & - & - \\
2097152 & 601153 & 35 & - & - & - \\
2097152 & 601509 & 35 & - & - & - \\
2097152 & 602081 & 35 & - & - & - \\
2097152 & 603201 & 35 & - & - & - \\
2097152 & 603537 & 35 & - & - & - \\
2097152 & 603833 & 35 & - & - & - \\
2097152 & 604433 & 35 & - & - & - \\
2097152 & 604769 & 35 & - & - & - \\
2097152 & 605249 & 35 & - & - & - \\
2097152 & 605605 & 35 & - & - & - \\
2097152 & 607129 & 35 & - & - & - \\
2097152 & 607493 & 35 & - & - & - \\
2097152 & 607617 & 35 & - & - & - \\
2097152 & 607633 & 35 & - & - & - \\
2097152 & 603365 & 35 & 1679616 & 483237 & 14 \\
2097152 & 609177 & 35 & - & - & - \\
2097152 & 609701 & 35 & - & - & - \\
2097152 & 610369 & 35 & - & - & - \\
2097152 & 611173 & 35 & - & - & - \\
2097152 & 611225 & 35 & - & - & - \\
2097152 & 611589 & 35 & - & - & - \\
2097152 & 611713 & 35 & - & - & - \\
2097152 & 612625 & 35 & - & - & - \\
2097152 & 613761 & 35 & - & - & - \\
2097152 & 614369 & 35 & - & - & - \\
2097152 & 614373 & 35 & - & - & - \\
2097152 & 614465 & 35 & - & - & - \\
2097152 & 608977 & 35 & 1889568 & 548697 & 9 \\
2097152 & 616209 & 35 & - & - & - \\
2097152 & 617857 & 35 & - & - & - \\
2097152 & 618769 & 35 & - & - & - \\
2097152 & 619705 & 35 & - & - & - \\
2097152 & 620305 & 35 & - & - & - \\
2097152 & 620897 & 35 & - & - & - \\
2097152 & 621409 & 35 & - & - & - \\
2097152 & 621953 & 35 & - & - & - \\
2097152 & 622865 & 35 & - & - & - \\
2097152 & 615937 & 35 & 1889568 & 554969 & 9 \\
2097152 & 623845 & 35 & - & - & - \\
2097152 & 619489 & 35 & 1259712 & 372113 & 11 \\
2097152 & 624921 & 35 & - & - & - \\
2097152 & 624993 & 35 & - & - & - \\
2097152 & 625337 & 35 & - & - & - \\
2097152 & 625849 & 35 & - & - & - \\
2097152 & 626961 & 35 & - & - & - \\
2097152 & 627297 & 35 & - & - & - \\
2097152 & 620377 & 35 & 1889568 & 558969 & 9 \\
2097152 & 627985 & 35 & - & - & - \\
2097152 & 625633 & 35 & 1889568 & 563705 & 9 \\
2097152 & 633089 & 35 & - & - & - \\
2097152 & 633217 & 35 & - & - & - \\
2097152 & 633697 & 35 & - & - & - \\
2097152 & 634009 & 35 & - & - & - \\
2097152 & 634041 & 35 & - & - & - \\
2097152 & 634369 & 35 & - & - & - \\
2097152 & 634969 & 35 & - & - & - \\
2097152 & 635601 & 35 & - & - & - \\
2097152 & 635621 & 35 & - & - & - \\
2097152 & 635793 & 35 & - & - & - \\
2097152 & 637093 & 35 & - & - & - \\
2097152 & 637285 & 35 & - & - & - \\
2097152 & 638105 & 35 & - & - & - \\
2097152 & 638465 & 35 & - & - & - \\
2097152 & 638817 & 35 & - & - & - \\
2097152 & 639585 & 35 & - & - & - \\
2097152 & 639697 & 35 & - & - & - \\
2097152 & 639969 & 35 & - & - & - \\
2097152 & 640273 & 35 & - & - & - \\
2097152 & 635045 & 37 & 1492992 & 452097 & 21 \\
2097152 & 641765 & 35 & - & - & - \\
2097152 & 636857 & 35 & 1259712 & 382545 & 11 \\
2097152 & 643237 & 35 & - & - & - \\
2097152 & 643429 & 35 & - & - & - \\
2097152 & 644065 & 35 & - & - & - \\
2097152 & 644369 & 35 & - & - & - \\
2097152 & 644961 & 35 & - & - & - \\
2097152 & 645729 & 35 & - & - & - \\
2097152 & 646113 & 35 & - & - & - \\
2097152 & 646405 & 35 & - & - & - \\
2097152 & 648081 & 35 & - & - & - \\
2097152 & 648513 & 35 & - & - & - \\
2097152 & 649281 & 35 & - & - & - \\
2097152 & 649825 & 35 & - & - & - \\
2097152 & 646073 & 36 & 1119744 & 344961 & 17 \\
2097152 & 650513 & 35 & - & - & - \\
2097152 & 651105 & 35 & - & - & - \\
2097152 & 651621 & 35 & - & - & - \\
2097152 & 651745 & 35 & - & - & - \\
2097152 & 652005 & 35 & - & - & - \\
2097152 & 652549 & 35 & - & - & - \\
2097152 & 653201 & 35 & - & - & - \\
2097152 & 653401 & 35 & - & - & - \\
2097152 & 653977 & 35 & - & - & - \\
2097152 & 654353 & 35 & - & - & - \\
2097152 & 655201 & 35 & - & - & - \\
2097152 & 655425 & 35 & - & - & - \\
2097152 & 656281 & 35 & - & - & - \\
2097152 & 650849 & 35 & 1889568 & 586425 & 9 \\
2097152 & 657497 & 35 & - & - & - \\
2097152 & 658149 & 35 & - & - & - \\
2097152 & 652305 & 37 & 1492992 & 464385 & 21 \\
2097152 & 659345 & 35 & - & - & - \\
2097152 & 660497 & 35 & - & - & - \\
2097152 & 660801 & 35 & - & - & - \\
2097152 & 661009 & 35 & - & - & - \\
2097152 & 661345 & 35 & - & - & - \\
2097152 & 662169 & 35 & - & - & - \\
2097152 & 664033 & 35 & - & - & - \\
2097152 & 658201 & 35 & 1889568 & 593049 & 9 \\
2097152 & 666265 & 35 & - & - & - \\
2097152 & 666945 & 35 & - & - & - \\
2097152 & 668129 & 35 & - & - & - \\
2097152 & 668313 & 35 & - & - & - \\
2097152 & 669201 & 35 & - & - & - \\
2097152 & 669457 & 35 & - & - & - \\
2097152 & 669585 & 35 & - & - & - \\
2097152 & 670817 & 35 & - & - & - \\
2097152 & 671041 & 35 & - & - & - \\
2097152 & 671077 & 35 & - & - & - \\
2097152 & 672409 & 35 & - & - & - \\
2097152 & 665553 & 35 & 1889568 & 599673 & 9 \\
2097152 & 672769 & 35 & - & - & - \\
2097152 & 672997 & 35 & - & - & - \\
2097152 & 673297 & 35 & - & - & - \\
2097152 & 673765 & 35 & - & - & - \\
2097152 & 674145 & 35 & - & - & - \\
2097152 & 674177 & 35 & - & - & - \\
2097152 & 674789 & 35 & - & - & - \\
2097152 & 675345 & 35 & - & - & - \\
2097152 & 670481 & 35 & 1327104 & 424289 & 24 \\
2097152 & 675729 & 35 & - & - & - \\
2097152 & 671697 & 35 & 1259712 & 403473 & 11 \\
2097152 & 676505 & 35 & - & - & - \\
2097152 & 676837 & 35 & - & - & - \\
2097152 & 677185 & 35 & - & - & - \\
2097152 & 679233 & 35 & - & - & - \\
2097152 & 679441 & 35 & - & - & - \\
2097152 & 680321 & 35 & - & - & - \\
2097152 & 680677 & 35 & - & - & - \\
2097152 & 682981 & 35 & - & - & - \\
2097152 & 683521 & 35 & - & - & - \\
2097152 & 683537 & 35 & - & - & - \\
2097152 & 684313 & 35 & - & - & - \\
2097152 & 684561 & 35 & - & - & - \\
2097152 & 685029 & 35 & - & - & - \\
2097152 & 685337 & 35 & - & - & - \\
2097152 & 685569 & 35 & - & - & - \\
2097152 & 686465 & 35 & - & - & - \\
2097152 & 687077 & 35 & - & - & - \\
2097152 & 687201 & 35 & - & - & - \\
2097152 & 687361 & 35 & - & - & - \\
2097152 & 687385 & 35 & - & - & - \\
2097152 & 688849 & 35 & - & - & - \\
2097152 & 689409 & 35 & - & - & - \\
2097152 & 685441 & 35 & 1259712 & 411729 & 11 \\
2097152 & 691545 & 35 & - & - & - \\
2097152 & 692177 & 35 & - & - & - \\
2097152 & 692197 & 35 & - & - & - \\
2097152 & 692965 & 35 & - & - & - \\
2097152 & 693217 & 35 & - & - & - \\
2097152 & 693313 & 35 & - & - & - \\
2097152 & 693505 & 35 & - & - & - \\
2097152 & 693529 & 35 & - & - & - \\
2097152 & 693669 & 35 & - & - & - \\
2097152 & 695265 & 35 & - & - & - \\
2097152 & 695553 & 35 & - & - & - \\
2097152 & 695569 & 35 & - & - & - \\
2097152 & 695577 & 35 & - & - & - \\
2097152 & 696161 & 35 & - & - & - \\
2097152 & 696273 & 35 & - & - & - \\
2097152 & 696293 & 35 & - & - & - \\
2097152 & 697601 & 35 & - & - & - \\
2097152 & 697625 & 35 & - & - & - \\
2097152 & 698257 & 35 & - & - & - \\
2097152 & 691585 & 35 & 1679616 & 553893 & 14 \\
2097152 & 693433 & 35 & 1259712 & 416529 & 11 \\
2097152 & 699109 & 35 & - & - & - \\
2097152 & 699457 & 35 & - & - & - \\
2097152 & 699649 & 35 & - & - & - \\
2097152 & 699813 & 35 & - & - & - \\
2097152 & 700945 & 35 & - & - & - \\
2097152 & 702017 & 35 & - & - & - \\
2097152 & 702745 & 35 & - & - & - \\
2097152 & 703205 & 35 & - & - & - \\
2097152 & 704409 & 35 & - & - & - \\
2097152 & 705857 & 35 & - & - & - \\
2097152 & 705921 & 35 & - & - & - \\
2097152 & 706433 & 35 & - & - & - \\
2097152 & 706841 & 35 & - & - & - \\
2097152 & 709977 & 35 & - & - & - \\
2097152 & 710017 & 35 & - & - & - \\
2097152 & 710209 & 35 & - & - & - \\
2097152 & 710545 & 35 & - & - & - \\
2097152 & 710553 & 35 & - & - & - \\
2097152 & 710913 & 35 & - & - & - \\
2097152 & 710929 & 35 & - & - & - \\
2097152 & 712037 & 35 & - & - & - \\
2097152 & 712065 & 35 & - & - & - \\
2097152 & 712613 & 35 & - & - & - \\
2097152 & 707425 & 35 & 1889568 & 637401 & 9 \\
2097152 & 714073 & 35 & - & - & - \\
2097152 & 714501 & 35 & - & - & - \\
2097152 & 715217 & 35 & - & - & - \\
2097152 & 711013 & 35 & 1259712 & 427089 & 11 \\
2097152 & 716689 & 35 & - & - & - \\
2097152 & 717073 & 35 & - & - & - \\
2097152 & 717377 & 35 & - & - & - \\
2097152 & 718145 & 35 & - & - & - \\
2097152 & 718721 & 35 & - & - & - \\
2097152 & 718745 & 35 & - & - & - \\
2097152 & 720785 & 35 & - & - & - \\
2097152 & 721921 & 35 & - & - & - \\
2097152 & 717121 & 35 & 1889568 & 646137 & 9 \\
2097152 & 722277 & 35 & - & - & - \\
2097152 & 723201 & 35 & - & - & - \\
2097152 & 723841 & 35 & - & - & - \\
2097152 & 723877 & 35 & - & - & - \\
2097152 & 724325 & 35 & - & - & - \\
2097152 & 721809 & 35 & 1889568 & 650361 & 9 \\
2097152 & 723425 & 36 & 1679616 & 579393 & 15 \\
2097152 & 729093 & 35 & - & - & - \\
2097152 & 729617 & 35 & - & - & - \\
2097152 & 729873 & 35 & - & - & - \\
2097152 & 729985 & 35 & - & - & - \\
2097152 & 730885 & 35 & - & - & - \\
2097152 & 731109 & 35 & - & - & - \\
2097152 & 731969 & 35 & - & - & - \\
2097152 & 732345 & 35 & - & - & - \\
2097152 & 732933 & 35 & - & - & - \\
2097152 & 733537 & 35 & - & - & - \\
2097152 & 733761 & 35 & - & - & - \\
2097152 & 733969 & 35 & - & - & - \\
2097152 & 735809 & 35 & - & - & - \\
2097152 & 737253 & 35 & - & - & - \\
2097152 & 737285 & 35 & - & - & - \\
2097152 & 738201 & 35 & - & - & - \\
2097152 & 740161 & 35 & - & - & - \\
2097152 & 740225 & 35 & - & - & - \\
2097152 & 740261 & 35 & - & - & - \\
2097152 & 741137 & 35 & - & - & - \\
2097152 & 741657 & 35 & - & - & - \\
2097152 & 741905 & 35 & - & - & - \\
2097152 & 742233 & 35 & - & - & - \\
2097152 & 742629 & 35 & - & - & - \\
2097152 & 743429 & 35 & - & - & - \\
2097152 & 744121 & 35 & - & - & - \\
2097152 & 739993 & 35 & 1119744 & 395109 & 16 \\
2097152 & 745145 & 35 & - & - & - \\
2097152 & 745425 & 35 & - & - & - \\
2097152 & 745825 & 35 & - & - & - \\
2097152 & 746305 & 35 & - & - & - \\
2097152 & 746341 & 35 & - & - & - \\
2097152 & 746369 & 35 & - & - & - \\
2097152 & 747281 & 35 & - & - & - \\
2097152 & 747525 & 35 & - & - & - \\
2097152 & 747801 & 35 & - & - & - \\
2097152 & 748241 & 35 & - & - & - \\
2097152 & 749537 & 35 & - & - & - \\
2097152 & 749925 & 35 & - & - & - \\
2097152 & 750401 & 35 & - & - & - \\
2097152 & 750437 & 35 & - & - & - \\
2097152 & 751377 & 35 & - & - & - \\
2097152 & 747025 & 35 & 1259712 & 448721 & 11 \\
2097152 & 751621 & 35 & - & - & - \\
2097152 & 751969 & 35 & - & - & - \\
2097152 & 753633 & 35 & - & - & - \\
2097152 & 746137 & 35 & 1889568 & 672281 & 9 \\
2097152 & 754497 & 35 & - & - & - \\
2097152 & 754521 & 35 & - & - & - \\
2097152 & 754917 & 35 & - & - & - \\
2097152 & 745569 & 35 & 1889568 & 671769 & 9 \\
2097152 & 756065 & 35 & - & - & - \\
2097152 & 756409 & 35 & - & - & - \\
2097152 & 757521 & 35 & - & - & - \\
2097152 & 759013 & 35 & - & - & - \\
2097152 & 759169 & 35 & - & - & - \\
2097152 & 759569 & 35 & - & - & - \\
2097152 & 759641 & 35 & - & - & - \\
2097152 & 760473 & 35 & - & - & - \\
2097152 & 760505 & 35 & - & - & - \\
2097152 & 761217 & 35 & - & - & - \\
2097152 & 762021 & 35 & - & - & - \\
2097152 & 762209 & 35 & - & - & - \\
2097152 & 764257 & 35 & - & - & - \\
2097152 & 764569 & 35 & - & - & - \\
2097152 & 764897 & 35 & - & - & - \\
2097152 & 765441 & 35 & - & - & - \\
2097152 & 765785 & 35 & - & - & - \\
2097152 & 766209 & 35 & - & - & - \\
2097152 & 766617 & 35 & - & - & - \\
2097152 & 766673 & 35 & - & - & - \\
2097152 & 767505 & 35 & - & - & - \\
2097152 & 753169 & 35 & 1889568 & 678617 & 9 \\
2097152 & 768897 & 35 & - & - & - \\
2097152 & 768933 & 35 & - & - & - \\
2097152 & 770769 & 35 & - & - & - \\
2097152 & 771601 & 35 & - & - & - \\
2097152 & 771845 & 35 & - & - & - \\
2097152 & 773273 & 35 & - & - & - \\
2097152 & 773585 & 35 & - & - & - \\
2097152 & 773649 & 35 & - & - & - \\
2097152 & 774309 & 35 & - & - & - \\
2097152 & 774721 & 35 & - & - & - \\
2097152 & 775137 & 35 & - & - & - \\
2097152 & 775141 & 35 & - & - & - \\
2097152 & 776025 & 35 & - & - & - \\
2097152 & 777185 & 35 & - & - & - \\
2097152 & 777369 & 35 & - & - & - \\
2097152 & 777681 & 35 & - & - & - \\
2097152 & 770821 & 35 & 1889568 & 694521 & 9 \\
2097152 & 778405 & 35 & - & - & - \\
2097152 & 778817 & 35 & - & - & - \\
2097152 & 778849 & 35 & - & - & - \\
2097152 & 779161 & 35 & - & - & - \\
2097152 & 779281 & 35 & - & - & - \\
2097152 & 773697 & 35 & 1889568 & 697113 & 9 \\
2097152 & 781185 & 35 & - & - & - \\
2097152 & 781221 & 35 & - & - & - \\
2097152 & 781281 & 35 & - & - & - \\
2097152 & 781285 & 35 & - & - & - \\
2097152 & 782169 & 35 & - & - & - \\
2097152 & 778137 & 35 & 1259712 & 467409 & 11 \\
2097152 & 783969 & 35 & - & - & - \\
2097152 & 784961 & 35 & - & - & - \\
2097152 & 784993 & 35 & - & - & - \\
2097152 & 785669 & 35 & - & - & - \\
2097152 & 785689 & 35 & - & - & - \\
2097152 & 786193 & 35 & - & - & - \\
2097152 & 787041 & 35 & - & - & - \\
2097152 & 787329 & 35 & - & - & - \\
2097152 & 787713 & 35 & - & - & - \\
2097152 & 788545 & 35 & - & - & - \\
2097152 & 789089 & 35 & - & - & - \\
2097152 & 789401 & 35 & - & - & - \\
2097152 & 790113 & 35 & - & - & - \\
2097152 & 790881 & 35 & - & - & - \\
2097152 & 786341 & 35 & 1259712 & 472337 & 11 \\
2097152 & 791321 & 35 & - & - & - \\
2097152 & 791425 & 35 & - & - & - \\
2097152 & 791449 & 35 & - & - & - \\
2097152 & 791569 & 35 & - & - & - \\
2097152 & 791641 & 35 & - & - & - \\
2097152 & 791833 & 35 & - & - & - \\
2097152 & 793857 & 35 & - & - & - \\
2097152 & 793861 & 35 & - & - & - \\
2097152 & 795665 & 35 & - & - & - \\
2097152 & 796737 & 35 & - & - & - \\
2097152 & 797465 & 35 & - & - & - \\
2097152 & 792449 & 35 & 1889568 & 714009 & 9 \\
2097152 & 798481 & 35 & - & - & - \\
2097152 & 792485 & 35 & 1889568 & 714041 & 9 \\
2097152 & 799973 & 35 & - & - & - \\
2097152 & 800005 & 35 & - & - & - \\
2097152 & 800321 & 35 & - & - & - \\
2097152 & 800353 & 35 & - & - & - \\
2097152 & 800921 & 35 & - & - & - \\
2097152 & 802881 & 35 & - & - & - \\
2097152 & 803169 & 35 & - & - & - \\
2097152 & 804101 & 35 & - & - & - \\
2097152 & 804417 & 35 & - & - & - \\
2097152 & 804817 & 35 & - & - & - \\
2097152 & 805585 & 35 & - & - & - \\
2097152 & 806497 & 35 & - & - & - \\
2097152 & 803601 & 35 & 1259712 & 482705 & 11 \\
2097152 & 806977 & 35 & - & - & - \\
2097152 & 802145 & 35 & 1889568 & 722745 & 9 \\
2097152 & 807705 & 35 & - & - & - \\
2097152 & 808025 & 35 & - & - & - \\
2097152 & 808197 & 35 & - & - & - \\
2097152 & 810917 & 35 & - & - & - \\
2097152 & 811073 & 35 & - & - & - \\
2097152 & 812097 & 35 & - & - & - \\
2097152 & 813721 & 35 & - & - & - \\
2097152 & 813849 & 35 & - & - & - \\
2097152 & 815769 & 35 & - & - & - \\
2097152 & 809745 & 35 & 1889568 & 729593 & 9 \\
2097152 & 816097 & 35 & - & - & - \\
2097152 & 816985 & 35 & - & - & - \\
2097152 & 817049 & 35 & - & - & - \\
2097152 & 818597 & 35 & - & - & - \\
2097152 & 818689 & 35 & - & - & - \\
2097152 & 820753 & 35 & - & - & - \\
2097152 & 821633 & 35 & - & - & - \\
2097152 & 822241 & 35 & - & - & - \\
2097152 & 822801 & 35 & - & - & - \\
2097152 & 823249 & 35 & - & - & - \\
2097152 & 816529 & 35 & 1889568 & 735705 & 9 \\
2097152 & 824385 & 35 & - & - & - \\
2097152 & 818341 & 35 & 1889568 & 737337 & 9 \\
2097152 & 824593 & 35 & - & - & - \\
2097152 & 818873 & 35 & 1889568 & 737817 & 9 \\
2097152 & 827345 & 35 & - & - & - \\
2097152 & 827777 & 35 & - & - & - \\
2097152 & 828177 & 35 & - & - & - \\
2097152 & 821217 & 35 & 1889568 & 739929 & 9 \\
2097152 & 828481 & 35 & - & - & - \\
2097152 & 823297 & 35 & 1417176 & 556353 & 6 \\
2097152 & 824165 & 35 & 1259712 & 495057 & 11 \\
2097152 & 829825 & 35 & - & - & - \\
2097152 & 830849 & 35 & - & - & - \\
2097152 & 830885 & 35 & - & - & - \\
2097152 & 827361 & 35 & 1259712 & 496977 & 11 \\
2097152 & 818021 & 35 & 1889568 & 737049 & 9 \\
2097152 & 832229 & 35 & - & - & - \\
2097152 & 832273 & 35 & - & - & - \\
2097152 & 833465 & 35 & - & - & - \\
2097152 & 828249 & 35 & 1889568 & 746265 & 9 \\
2097152 & 834625 & 35 & - & - & - \\
2097152 & 834981 & 35 & - & - & - \\
2097152 & 835425 & 35 & - & - & - \\
2097152 & 835589 & 35 & - & - & - \\
2097152 & 835813 & 35 & - & - & - \\
2097152 & 835857 & 35 & - & - & - \\
2097152 & 836881 & 35 & - & - & - \\
2097152 & 836993 & 35 & - & - & - \\
2097152 & 838373 & 35 & - & - & - \\
2097152 & 838465 & 35 & - & - & - \\
2097152 & 833541 & 37 & 1492992 & 593409 & 21 \\
2097152 & 840421 & 35 & - & - & - \\
2097152 & 841089 & 35 & - & - & - \\
2097152 & 841569 & 35 & - & - & - \\
2097152 & 841733 & 35 & - & - & - \\
2097152 & 833701 & 36 & 1679616 & 667713 & 15 \\
2097152 & 836417 & 37 & 1492992 & 595457 & 21 \\
2097152 & 842469 & 35 & - & - & - \\
2097152 & 843137 & 35 & - & - & - \\
2097152 & 835601 & 35 & 1889568 & 752889 & 9 \\
2097152 & 843617 & 35 & - & - & - \\
2097152 & 836577 & 36 & 1679616 & 670017 & 15 \\
2097152 & 844609 & 35 & - & - & - \\
2097152 & 844645 & 35 & - & - & - \\
2097152 & 845121 & 35 & - & - & - \\
2097152 & 845665 & 35 & - & - & - \\
2097152 & 846689 & 35 & - & - & - \\
2097152 & 847233 & 35 & - & - & - \\
2097152 & 847457 & 35 & - & - & - \\
2097152 & 847713 & 35 & - & - & - \\
2097152 & 847841 & 35 & - & - & - \\
2097152 & 848145 & 35 & - & - & - \\
2097152 & 848353 & 35 & - & - & - \\
2097152 & 848741 & 35 & - & - & - \\
2097152 & 849761 & 35 & - & - & - \\
2097152 & 849809 & 35 & - & - & - \\
2097152 & 843609 & 38 & 1990656 & 800769 & 25 \\
2097152 & 851897 & 35 & - & - & - \\
2097152 & 851937 & 35 & - & - & - \\
2097152 & 852241 & 35 & - & - & - \\
2097152 & 852833 & 35 & - & - & - \\
2097152 & 853313 & 35 & - & - & - \\
2097152 & 847001 & 35 & 1889568 & 763161 & 9 \\
2097152 & 853569 & 35 & - & - & - \\
2097152 & 854809 & 35 & - & - & - \\
2097152 & 854929 & 35 & - & - & - \\
2097152 & 855953 & 35 & - & - & - \\
2097152 & 855993 & 35 & - & - & - \\
2097152 & 857409 & 35 & - & - & - \\
2097152 & 850961 & 36 & 1679616 & 681537 & 15 \\
2097152 & 858001 & 35 & - & - & - \\
2097152 & 859457 & 35 & - & - & - \\
2097152 & 859493 & 35 & - & - & - \\
2097152 & 860049 & 35 & - & - & - \\
2097152 & 860069 & 35 & - & - & - \\
2097152 & 860641 & 35 & - & - & - \\
2097152 & 861073 & 35 & - & - & - \\
2097152 & 862117 & 35 & - & - & - \\
2097152 & 862161 & 35 & - & - & - \\
2097152 & 863073 & 35 & - & - & - \\
2097152 & 863553 & 35 & - & - & - \\
2097152 & 858721 & 35 & 1889568 & 773721 & 9 \\
2097152 & 867425 & 35 & - & - & - \\
2097152 & 867649 & 35 & - & - & - \\
2097152 & 867685 & 35 & - & - & - \\
2097152 & 868305 & 35 & - & - & - \\
2097152 & 868673 & 35 & - & - & - \\
2097152 & 869217 & 35 & - & - & - \\
2097152 & 870373 & 35 & - & - & - \\
2097152 & 871313 & 35 & - & - & - \\
2097152 & 871577 & 35 & - & - & - \\
2097152 & 866393 & 35 & 1889568 & 780633 & 9 \\
2097152 & 875673 & 35 & - & - & - \\
2097152 & 877073 & 35 & - & - & - \\
2097152 & 877329 & 35 & - & - & - \\
2097152 & 877457 & 35 & - & - & - \\
2097152 & 878565 & 35 & - & - & - \\
2097152 & 879377 & 35 & - & - & - \\
2097152 & 879681 & 35 & - & - & - \\
2097152 & 880921 & 35 & - & - & - \\
2097152 & 881169 & 35 & - & - & - \\
2097152 & 882049 & 35 & - & - & - \\
2097152 & 883297 & 35 & - & - & - \\
2097152 & 884709 & 35 & - & - & - \\
2097152 & 884965 & 35 & - & - & - \\
2097152 & 885057 & 35 & - & - & - \\
2097152 & 885345 & 35 & - & - & - \\
2097152 & 885401 & 35 & - & - & - \\
2097152 & 887393 & 35 & - & - & - \\
2097152 & 888193 & 35 & - & - & - \\
2097152 & 888805 & 35 & - & - & - \\
2097152 & 889113 & 35 & - & - & - \\
2097152 & 890041 & 35 & - & - & - \\
2097152 & 892165 & 35 & - & - & - \\
2097152 & 892433 & 35 & - & - & - \\
2097152 & 892901 & 35 & - & - & - \\
2097152 & 893925 & 35 & - & - & - \\
2097152 & 895041 & 35 & - & - & - \\
2097152 & 895257 & 35 & - & - & - \\
2097152 & 895641 & 35 & - & - & - \\
2097152 & 897689 & 35 & - & - & - \\
2097152 & 890277 & 36 & 1679616 & 713025 & 15 \\
2097152 & 897893 & 35 & - & - & - \\
2097152 & 898309 & 35 & - & - & - \\
2097152 & 899353 & 35 & - & - & - \\
2097152 & 901089 & 35 & - & - & - \\
2097152 & 901185 & 35 & - & - & - \\
2097152 & 901785 & 35 & - & - & - \\
2097152 & 902673 & 35 & - & - & - \\
2097152 & 903425 & 35 & - & - & - \\
2097152 & 903449 & 35 & - & - & - \\
2097152 & 904033 & 35 & - & - & - \\
2097152 & 898321 & 35 & 1259712 & 539601 & 11 \\
2097152 & 904473 & 35 & - & - & - \\
2097152 & 904721 & 35 & - & - & - \\
2097152 & 906213 & 35 & - & - & - \\
2097152 & 906497 & 35 & - & - & - \\
2097152 & 907521 & 35 & - & - & - \\
2097152 & 907621 & 35 & - & - & - \\
2097152 & 908473 & 35 & - & - & - \\
2097152 & 908817 & 35 & - & - & - \\
2097152 & 910177 & 35 & - & - & - \\
2097152 & 910309 & 35 & - & - & - \\
2097152 & 911109 & 35 & - & - & - \\
2097152 & 911617 & 35 & - & - & - \\
2097152 & 912569 & 35 & - & - & - \\
2097152 & 913729 & 35 & - & - & - \\
2097152 & 913985 & 35 & - & - & - \\
2097152 & 914273 & 35 & - & - & - \\
2097152 & 907537 & 36 & 1679616 & 726849 & 15 \\
2097152 & 916389 & 35 & - & - & - \\
2097152 & 916453 & 35 & - & - & - \\
2097152 & 910609 & 35 & 1889568 & 820473 & 9 \\
2097152 & 916761 & 35 & - & - & - \\
2097152 & 918081 & 35 & - & - & - \\
2097152 & 918417 & 35 & - & - & - \\
2097152 & 918785 & 35 & - & - & - \\
2097152 & 912101 & 35 & 1889568 & 821817 & 9 \\
2097152 & 919937 & 35 & - & - & - \\
2097152 & 920449 & 35 & - & - & - \\
2097152 & 920485 & 35 & - & - & - \\
2097152 & 920729 & 35 & - & - & - \\
2097152 & 920857 & 35 & - & - & - \\
2097152 & 922373 & 35 & - & - & - \\
2097152 & 922881 & 35 & - & - & - \\
2097152 & 924033 & 35 & - & - & - \\
2097152 & 925249 & 35 & - & - & - \\
2097152 & 925569 & 35 & - & - & - \\
2097152 & 926017 & 35 & - & - & - \\
2097152 & 926053 & 35 & - & - & - \\
2097152 & 926081 & 35 & - & - & - \\
2097152 & 926593 & 35 & - & - & - \\
2097152 & 926617 & 35 & - & - & - \\
2097152 & 927001 & 35 & - & - & - \\
2097152 & 928641 & 35 & - & - & - \\
2097152 & 929025 & 35 & - & - & - \\
2097152 & 930145 & 35 & - & - & - \\
2097152 & 930149 & 35 & - & - & - \\
2097152 & 930257 & 35 & - & - & - \\
2097152 & 930689 & 35 & - & - & - \\
2097152 & 922969 & 35 & 1889568 & 831609 & 9 \\
2097152 & 931393 & 35 & - & - & - \\
2097152 & 931713 & 35 & - & - & - \\
2097152 & 931841 & 35 & - & - & - \\
2097152 & 932449 & 35 & - & - & - \\
2097152 & 933649 & 35 & - & - & - \\
2097152 & 930817 & 35 & 1119744 & 496997 & 16 \\
2097152 & 931137 & 35 & 1259712 & 559313 & 11 \\
2097152 & 934809 & 35 & - & - & - \\
2097152 & 935489 & 35 & - & - & - \\
2097152 & 929681 & 35 & 1889568 & 837657 & 9 \\
2097152 & 936601 & 35 & - & - & - \\
2097152 & 936677 & 35 & - & - & - \\
2097152 & 937745 & 35 & - & - & - \\
2097152 & 931173 & 35 & 1889568 & 839001 & 9 \\
2097152 & 938337 & 35 & - & - & - \\
2097152 & 938725 & 35 & - & - & - \\
2097152 & 938757 & 35 & - & - & - \\
2097152 & 939237 & 35 & - & - & - \\
2097152 & 937985 & 36 & 524288 & 234497 & 34 \\
2097152 & 939793 & 35 & - & - & - \\
2097152 & 939873 & 35 & - & - & - \\
2097152 & 940729 & 35 & - & - & - \\
2097152 & 940773 & 35 & - & - & - \\
2097152 & 941633 & 35 & - & - & - \\
2097152 & 941921 & 35 & - & - & - \\
2097152 & 941953 & 35 & - & - & - \\
2097152 & 941989 & 35 & - & - & - \\
2097152 & 942177 & 35 & - & - & - \\
2097152 & 934369 & 35 & 1889568 & 841881 & 9 \\
2097152 & 942433 & 35 & - & - & - \\
2097152 & 942745 & 35 & - & - & - \\
2097152 & 943633 & 35 & - & - & - \\
2097152 & 943681 & 35 & - & - & - \\
2097152 & 943889 & 35 & - & - & - \\
2097152 & 943969 & 35 & - & - & - \\
2097152 & 944481 & 35 & - & - & - \\
2097152 & 937281 & 35 & 1889568 & 844505 & 9 \\
2097152 & 944849 & 35 & - & - & - \\
2097152 & 946641 & 35 & - & - & - \\
2097152 & 941153 & 35 & 1259712 & 565329 & 11 \\
2097152 & 947429 & 35 & - & - & - \\
2097152 & 947985 & 35 & - & - & - \\
2097152 & 948097 & 35 & - & - & - \\
2097152 & 948577 & 35 & - & - & - \\
2097152 & 948689 & 35 & - & - & - \\
2097152 & 949777 & 35 & - & - & - \\
2097152 & 951525 & 35 & - & - & - \\
2097152 & 951617 & 35 & - & - & - \\
2097152 & 952673 & 35 & - & - & - \\
2097152 & 953017 & 35 & - & - & - \\
2097152 & 953041 & 35 & - & - & - \\
2097152 & 953697 & 35 & - & - & - \\
2097152 & 953857 & 35 & - & - & - \\
2097152 & 954257 & 35 & - & - & - \\
2097152 & 954465 & 35 & - & - & - \\
2097152 & 948753 & 35 & 1889568 & 854841 & 9 \\
2097152 & 955713 & 35 & - & - & - \\
2097152 & 956249 & 35 & - & - & - \\
2097152 & 956305 & 35 & - & - & - \\
2097152 & 957285 & 35 & - & - & - \\
2097152 & 957605 & 35 & - & - & - \\
2097152 & 957761 & 35 & - & - & - \\
2097152 & 957797 & 35 & - & - & - \\
2097152 & 958137 & 35 & - & - & - \\
2097152 & 958353 & 35 & - & - & - \\
2097152 & 958629 & 35 & - & - & - \\
2097152 & 959185 & 35 & - & - & - \\
2097152 & 959249 & 35 & - & - & - \\
2097152 & 954897 & 35 & 1259712 & 573585 & 11 \\
2097152 & 960001 & 35 & - & - & - \\
2097152 & 960481 & 35 & - & - & - \\
2097152 & 960517 & 35 & - & - & - \\
2097152 & 961505 & 35 & - & - & - \\
2097152 & 961509 & 35 & - & - & - \\
2097152 & 961893 & 35 & - & - & - \\
2097152 & 962049 & 35 & - & - & - \\
2097152 & 962393 & 35 & - & - & - \\
2097152 & 963281 & 35 & - & - & - \\
2097152 & 963393 & 35 & - & - & - \\
2097152 & 963553 & 35 & - & - & - \\
2097152 & 964281 & 35 & - & - & - \\
2097152 & 964441 & 35 & - & - & - \\
2097152 & 957081 & 36 & 1679616 & 766529 & 15 \\
2097152 & 966489 & 35 & - & - & - \\
2097152 & 967377 & 35 & - & - & - \\
2097152 & 967429 & 35 & - & - & - \\
2097152 & 967513 & 35 & - & - & - \\
2097152 & 968081 & 35 & - & - & - \\
2097152 & 969697 & 35 & - & - & - \\
2097152 & 970081 & 35 & - & - & - \\
2097152 & 964113 & 36 & 1679616 & 772161 & 15 \\
2097152 & 970305 & 35 & - & - & - \\
2097152 & 970917 & 35 & - & - & - \\
2097152 & 971745 & 35 & - & - & - \\
2097152 & 972057 & 35 & - & - & - \\
2097152 & 972805 & 35 & - & - & - \\
2097152 & 973185 & 35 & - & - & - \\
2097152 & 973793 & 35 & - & - & - \\
2097152 & 974081 & 35 & - & - & - \\
2097152 & 974521 & 35 & - & - & - \\
2097152 & 974745 & 35 & - & - & - \\
2097152 & 974865 & 35 & - & - & - \\
2097152 & 975077 & 35 & - & - & - \\
2097152 & 975377 & 35 & - & - & - \\
2097152 & 975681 & 35 & - & - & - \\
2097152 & 975717 & 35 & - & - & - \\
2097152 & 975889 & 35 & - & - & - \\
2097152 & 976869 & 35 & - & - & - \\
2097152 & 976901 & 35 & - & - & - \\
2097152 & 977153 & 35 & 524288 & 244289 & 33 \\
2097152 & 978913 & 35 & - & - & - \\
2097152 & 979473 & 35 & - & - & - \\
2097152 & 979717 & 35 & - & - & - \\
2097152 & 979777 & 35 & - & - & - \\
2097152 & 979813 & 35 & - & - & - \\
2097152 & 980577 & 35 & - & - & - \\
2097152 & 980665 & 35 & - & - & - \\
2097152 & 982593 & 35 & - & - & - \\
2097152 & 982949 & 35 & - & - & - \\
2097152 & 983009 & 35 & - & - & - \\
2097152 & 983013 & 35 & - & - & - \\
2097152 & 983897 & 35 & - & - & - \\
2097152 & 984465 & 35 & - & - & - \\
2097152 & 985829 & 35 & - & - & - \\
2097152 & 986721 & 35 & - & - & - \\
2097152 & 987417 & 35 & - & - & - \\
2097152 & 987601 & 35 & - & - & - \\
2097152 & 987929 & 35 & - & - & - \\
2097152 & 988177 & 35 & - & - & - \\
2097152 & 988249 & 35 & - & - & - \\
2097152 & 981249 & 35 & 1889568 & 884121 & 9 \\
2097152 & 989025 & 35 & - & - & - \\
2097152 & 989057 & 35 & - & - & - \\
2097152 & 989093 & 35 & - & - & - \\
2097152 & 984837 & 35 & 1259712 & 591569 & 11 \\
2097152 & 990137 & 35 & - & - & - \\
2097152 & 987713 & 35 & 1259712 & 593297 & 11 \\
2097152 & 993177 & 35 & - & - & - \\
2097152 & 993561 & 35 & - & - & - \\
2097152 & 994073 & 35 & - & - & - \\
2097152 & 986577 & 35 & 1889568 & 888921 & 9 \\
2097152 & 994913 & 35 & - & - & - \\
2097152 & 997273 & 35 & - & - & - \\
2097152 & 994213 & 35 & 1259712 & 597201 & 11 \\
2097152 & 998753 & 35 & - & - & - \\
2097152 & 990981 & 35 & 1889568 & 892889 & 9 \\
2097152 & 1000209 & 35 & - & - & - \\
2097152 & 1000449 & 35 & - & - & - \\
2097152 & 993857 & 35 & 1889568 & 895481 & 9 \\
2097152 & 1001425 & 35 & - & - & - \\
2097152 & 1001729 & 35 & - & - & - \\
2097152 & 1002265 & 35 & - & - & - \\
2097152 & 1002649 & 35 & - & - & - \\
2097152 & 996865 & 35 & 1679616 & 798393 & 14 \\
2097152 & 1003409 & 35 & - & - & - \\
2097152 & 1003777 & 35 & - & - & - \\
2097152 & 998297 & 35 & 1889568 & 899481 & 9 \\
2097152 & 1004865 & 35 & - & - & - \\
2097152 & 1006353 & 35 & - & - & - \\
2097152 & 1006521 & 35 & - & - & - \\
2097152 & 1006913 & 35 & - & - & - \\
2097152 & 1000321 & 35 & 1889568 & 901305 & 9 \\
2097152 & 1008705 & 35 & - & - & - \\
2097152 & 1009413 & 35 & - & - & - \\
2097152 & 1009617 & 35 & - & - & - \\
2097152 & 1011041 & 35 & - & - & - \\
2097152 & 1011045 & 35 & - & - & - \\
2097152 & 1012289 & 35 & - & - & - \\
2097152 & 1012497 & 35 & - & - & - \\
2097152 & 1013137 & 35 & - & - & - \\
2097152 & 1014369 & 35 & - & - & - \\
2097152 & 1014629 & 35 & - & - & - \\
2097152 & 1014693 & 35 & - & - & - \\
2097152 & 1014949 & 35 & - & - & - \\
2097152 & 1015205 & 35 & - & - & - \\
2097152 & 1015481 & 35 & - & - & - \\
2097152 & 1015761 & 35 & - & - & - \\
2097152 & 1011473 & 35 & 1259712 & 607569 & 11 \\
2097152 & 1016385 & 35 & - & - & - \\
2097152 & 1017093 & 35 & - & - & - \\
2097152 & 1017825 & 35 & - & - & - \\
2097152 & 1018789 & 35 & - & - & - \\
2097152 & 1016161 & 35 & 1119744 & 542565 & 16 \\
2097152 & 1019857 & 35 & - & - & - \\
2097152 & 1019969 & 35 & - & - & - \\
2097152 & 1020773 & 35 & - & - & - \\
2097152 & 1020993 & 35 & - & - & - \\
2097152 & 1016837 & 35 & 1889568 & 916185 & 9 \\
2097152 & 1023953 & 35 & - & - & - \\
2097152 & 1023969 & 35 & - & - & - \\
2097152 & 1017617 & 35 & 1679616 & 815013 & 14 \\
2097152 & 1024857 & 35 & - & - & - \\
2097152 & 1024897 & 35 & - & - & - \\
2097152 & 1024921 & 35 & - & - & - \\
2097152 & 1025425 & 35 & - & - & - \\
2097152 & 1026945 & 35 & - & - & - \\
2097152 & 1019713 & 35 & 1889568 & 918777 & 9 \\
2097152 & 1027457 & 35 & - & - & - \\
2097152 & 1027493 & 35 & - & - & - \\
2097152 & 1028625 & 35 & - & - & - \\
2097152 & 1028993 & 35 & - & - & - \\
2097152 & 1029017 & 35 & - & - & - \\
2097152 & 1029381 & 35 & - & - & - \\
2097152 & 1029505 & 35 & - & - & - \\
2097152 & 1022305 & 35 & 1889568 & 921113 & 9 \\
2097152 & 1031953 & 35 & - & - & - \\
2097152 & 1032209 & 35 & - & - & - \\
2097152 & 1032257 & 35 & - & - & - \\
2097152 & 1032465 & 35 & - & - & - \\
2097152 & 1033477 & 35 & - & - & - \\
2097152 & 1033601 & 35 & - & - & - \\
2097152 & 1026745 & 35 & 1889568 & 925113 & 9 \\
2097152 & 1035649 & 35 & - & - & - \\
2097152 & 1036049 & 35 & - & - & - \\
2097152 & 1036353 & 35 & - & - & - \\
2097152 & 1036641 & 35 & - & - & - \\
2097152 & 1037697 & 35 & - & - & - \\
2097152 & 1038097 & 35 & - & - & - \\
2097152 & 1032197 & 36 & 1679616 & 826689 & 15 \\
2097152 & 1039745 & 35 & - & - & - \\
2097152 & 1040737 & 35 & - & - & - \\
2097152 & 1035073 & 36 & 1679616 & 828993 & 15 \\
2097152 & 1042785 & 35 & - & - & - \\
2097152 & 1043297 & 35 & - & - & - \\
2097152 & 1043609 & 35 & - & - & - \\
2097152 & 1044753 & 35 & - & - & - \\
2097152 & 1045733 & 35 & - & - & - \\
2097152 & 1042105 & 38 & 1327104 & 659457 & 27 \\
2097152 & 1049441 & 35 & - & - & - \\
2097152 & 1049873 & 35 & - & - & - \\
2097152 & 1050881 & 35 & - & - & - \\
2097152 & 1051009 & 35 & - & - & - \\
2097152 & 1051345 & 35 & - & - & - \\
2097152 & 1051489 & 35 & - & - & - \\
2097152 & 1051537 & 35 & - & - & - \\
2097152 & 1052161 & 35 & - & - & - \\
2097152 & 1052929 & 35 & - & - & - \\
2097152 & 1053537 & 35 & - & - & - \\
2097152 & 1049297 & 37 & 1492992 & 747009 & 21 \\
2097152 & 1055105 & 35 & - & - & - \\
2097152 & 1055329 & 35 & - & - & - \\
2097152 & 1055897 & 35 & - & - & - \\
2097152 & 1056017 & 35 & - & - & - \\
2097152 & 1056257 & 35 & - & - & - \\
2097152 & 1057489 & 35 & - & - & - \\
2097152 & 1057681 & 35 & - & - & - \\
2097152 & 1058305 & 35 & - & - & - \\
2097152 & 1058565 & 35 & - & - & - \\
2097152 & 1054305 & 35 & 1259712 & 633297 & 11 \\
2097152 & 1060613 & 35 & - & - & - \\
2097152 & 1060697 & 35 & - & - & - \\
2097152 & 1061185 & 35 & - & - & - \\
2097152 & 1061441 & 35 & - & - & - \\
2097152 & 1061857 & 35 & - & - & - \\
2097152 & 1062745 & 35 & - & - & - \\
2097152 & 1063001 & 35 & - & - & - \\
2097152 & 1063297 & 35 & - & - & - \\
2097152 & 1063489 & 35 & - & - & - \\
2097152 & 1064793 & 35 & - & - & - \\
2097152 & 1065281 & 35 & - & - & - \\
2097152 & 1065569 & 35 & - & - & - \\
2097152 & 1061657 & 35 & 1259712 & 637713 & 11 \\
2097152 & 1065873 & 35 & - & - & - \\
2097152 & 1066257 & 35 & - & - & - \\
2097152 & 1061977 & 35 & 1259712 & 637905 & 11 \\
2097152 & 1067489 & 35 & - & - & - \\
2097152 & 1067617 & 35 & - & - & - \\
2097152 & 1067749 & 35 & - & - & - \\
2097152 & 1067941 & 35 & - & - & - \\
2097152 & 1068001 & 35 & - & - & - \\
2097152 & 1070437 & 35 & - & - & - \\
2097152 & 1064889 & 35 & 1889568 & 959481 & 9 \\
2097152 & 1070945 & 35 & - & - & - \\
2097152 & 1072401 & 35 & - & - & - \\
2097152 & 1073633 & 35 & - & - & - \\
2097152 & 1074049 & 35 & - & - & - \\
2097152 & 1074521 & 35 & - & - & - \\
2097152 & 1075289 & 35 & - & - & - \\
2097152 & 1076545 & 35 & - & - & - \\
2097152 & 1077089 & 35 & - & - & - \\
2097152 & 1078169 & 35 & - & - & - \\
2097152 & 1082009 & 35 & - & - & - \\
2097152 & 1082725 & 35 & - & - & - \\
2097152 & 1083873 & 35 & - & - & - \\
2097152 & 1084057 & 35 & - & - & - \\
2097152 & 1085201 & 35 & - & - & - \\
2097152 & 1085329 & 35 & - & - & - \\
2097152 & 1086785 & 35 & - & - & - \\
2097152 & 1087249 & 35 & - & - & - \\
2097152 & 1088017 & 35 & - & - & - \\
2097152 & 1082433 & 35 & 1259712 & 650193 & 11 \\
2097152 & 1088833 & 35 & - & - & - \\
2097152 & 1088869 & 35 & - & - & - \\
2097152 & 1089041 & 35 & - & - & - \\
2097152 & 1089633 & 35 & - & - & - \\
2097152 & 1089889 & 35 & - & - & - \\
2097152 & 1090017 & 35 & - & - & - \\
2097152 & 1090201 & 35 & - & - & - \\
2097152 & 1090533 & 35 & - & - & - \\
2097152 & 1090905 & 35 & - & - & - \\
2097152 & 1091089 & 35 & - & - & - \\
2097152 & 1091937 & 35 & - & - & - \\
2097152 & 1092249 & 35 & - & - & - \\
2097152 & 1092929 & 35 & - & - & - \\
2097152 & 1092965 & 35 & - & - & - \\
2097152 & 1093217 & 35 & - & - & - \\
2097152 & 1094297 & 35 & - & - & - \\
2097152 & 1094929 & 35 & - & - & - \\
2097152 & 1088773 & 36 & 1679616 & 872001 & 15 \\
2097152 & 1097233 & 35 & - & - & - \\
2097152 & 1091649 & 36 & 1679616 & 874305 & 15 \\
2097152 & 1099109 & 35 & - & - & - \\
2097152 & 1099281 & 35 & - & - & - \\
2097152 & 1100569 & 35 & - & - & - \\
2097152 & 1101081 & 35 & - & - & - \\
2097152 & 1101157 & 35 & - & - & - \\
2097152 & 1101329 & 35 & - & - & - \\
2097152 & 1101797 & 35 & - & - & - \\
2097152 & 1102821 & 35 & - & - & - \\
2097152 & 1103105 & 35 & - & - & - \\
2097152 & 1105409 & 35 & - & - & - \\
2097152 & 1106305 & 35 & - & - & - \\
2097152 & 1106449 & 35 & - & - & - \\
2097152 & 1107217 & 35 & - & - & - \\
2097152 & 1101221 & 35 & 1889568 & 992217 & 9 \\
2097152 & 1107921 & 35 & - & - & - \\
2097152 & 1108709 & 35 & - & - & - \\
2097152 & 1109849 & 35 & - & - & - \\
2097152 & 1110545 & 35 & - & - & - \\
2097152 & 1112345 & 35 & - & - & - \\
2097152 & 1113361 & 35 & - & - & - \\
2097152 & 1113369 & 35 & - & - & - \\
2097152 & 1114065 & 35 & - & - & - \\
2097152 & 1114085 & 35 & - & - & - \\
2097152 & 1114885 & 35 & - & - & - \\
2097152 & 1115393 & 35 & - & - & - \\
2097152 & 1117457 & 35 & - & - & - \\
2097152 & 1117761 & 35 & - & - & - \\
2097152 & 1118181 & 35 & - & - & - \\
2097152 & 1118949 & 35 & - & - & - \\
2097152 & 1118981 & 35 & - & - & - \\
2097152 & 1094721 & 35 & 1889568 & 986361 & 9 \\
2097152 & 1119577 & 35 & - & - & - \\
2097152 & 1120997 & 35 & - & - & - \\
2097152 & 1121857 & 35 & - & - & - \\
2097152 & 1122145 & 35 & - & - & - \\
2097152 & 1122177 & 35 & - & - & - \\
2097152 & 1123905 & 35 & - & - & - \\
2097152 & 1124633 & 35 & - & - & - \\
2097152 & 1126289 & 35 & - & - & - \\
2097152 & 1126657 & 35 & - & - & - \\
2097152 & 1126865 & 35 & - & - & - \\
2097152 & 1118481 & 35 & 1889568 & 1007769 & 9 \\
2097152 & 1127745 & 35 & - & - & - \\
2097152 & 1127781 & 35 & - & - & - \\
2097152 & 1127809 & 35 & - & - & - \\
2097152 & 1128001 & 35 & - & - & - \\
2097152 & 1128321 & 35 & - & - & - \\
2097152 & 1128729 & 35 & - & - & - \\
2097152 & 1121465 & 35 & 1889568 & 1010457 & 9 \\
2097152 & 1130405 & 35 & - & - & - \\
2097152 & 1125265 & 35 & 1259712 & 675921 & 11 \\
2097152 & 1123169 & 35 & 1889568 & 1011993 & 9 \\
2097152 & 1130977 & 35 & - & - & - \\
2097152 & 1131865 & 35 & - & - & - \\
2097152 & 1132097 & 35 & - & - & - \\
2097152 & 1132801 & 35 & - & - & - \\
2097152 & 1133889 & 35 & - & - & - \\
2097152 & 1133953 & 35 & - & - & - \\
2097152 & 1136513 & 35 & - & - & - \\
2097152 & 1136529 & 35 & - & - & - \\
2097152 & 1136549 & 35 & - & - & - \\
2097152 & 1136897 & 35 & - & - & - \\
2097152 & 1137561 & 35 & - & - & - \\
2097152 & 1137761 & 35 & - & - & - \\
2097152 & 1138129 & 35 & - & - & - \\
2097152 & 1138577 & 35 & - & - & - \\
2097152 & 1138597 & 35 & - & - & - \\
2097152 & 1132865 & 35 & 1889568 & 1020729 & 9 \\
2097152 & 1140069 & 35 & - & - & - \\
2097152 & 1140485 & 35 & - & - & - \\
2097152 & 1143041 & 35 & - & - & - \\
2097152 & 1143361 & 35 & - & - & - \\
2097152 & 1139009 & 35 & 1259712 & 684177 & 11 \\
2097152 & 1145361 & 35 & - & - & - \\
2097152 & 1145765 & 35 & - & - & - \\
2097152 & 1146209 & 35 & - & - & - \\
2097152 & 1139045 & 35 & 1889568 & 1026297 & 9 \\
2097152 & 1147665 & 35 & - & - & - \\
2097152 & 1147745 & 35 & - & - & - \\
2097152 & 1149793 & 35 & - & - & - \\
2097152 & 1149849 & 35 & - & - & - \\
2097152 & 1149861 & 35 & - & - & - \\
2097152 & 1144833 & 35 & 1679616 & 916901 & 14 \\
2097152 & 1150305 & 35 & - & - & - \\
2097152 & 1151505 & 35 & - & - & - \\
2097152 & 1151841 & 35 & - & - & - \\
2097152 & 1153809 & 35 & - & - & - \\
2097152 & 1153893 & 35 & - & - & - \\
2097152 & 1148225 & 36 & 1679616 & 919617 & 15 \\
2097152 & 1154213 & 35 & - & - & - \\
2097152 & 1154513 & 35 & - & - & - \\
2097152 & 1154745 & 35 & - & - & - \\
2097152 & 1155301 & 35 & - & - & - \\
2097152 & 1155857 & 35 & - & - & - \\
2097152 & 1155969 & 35 & - & - & - \\
2097152 & 1155993 & 35 & - & - & - \\
2097152 & 1156101 & 35 & - & - & - \\
2097152 & 1156881 & 35 & - & - & - \\
2097152 & 1157089 & 35 & - & - & - \\
2097152 & 1157125 & 35 & - & - & - \\
2097152 & 1158977 & 35 & - & - & - \\
2097152 & 1159489 & 35 & - & - & - \\
2097152 & 1160001 & 35 & - & - & - \\
2097152 & 1160089 & 35 & - & - & - \\
2097152 & 1160593 & 35 & - & - & - \\
2097152 & 1160889 & 35 & - & - & - \\
2097152 & 1161569 & 35 & - & - & - \\
2097152 & 1162085 & 35 & - & - & - \\
2097152 & 1162405 & 35 & - & - & - \\
2097152 & 1162937 & 35 & - & - & - \\
2097152 & 1163025 & 35 & - & - & - \\
2097152 & 1163493 & 35 & - & - & - \\
2097152 & 1163585 & 35 & - & - & - \\
2097152 & 1164121 & 35 & - & - & - \\
2097152 & 1164177 & 35 & - & - & - \\
2097152 & 1164689 & 35 & - & - & - \\
2097152 & 1164985 & 35 & - & - & - \\
2097152 & 1165281 & 35 & - & - & - \\
2097152 & 1166009 & 35 & - & - & - \\
2097152 & 1166233 & 35 & - & - & - \\
2097152 & 1167121 & 35 & - & - & - \\
2097152 & 1168229 & 35 & - & - & - \\
2097152 & 1168281 & 35 & - & - & - \\
2097152 & 1169169 & 35 & - & - & - \\
2097152 & 1164261 & 35 & 1259712 & 699345 & 11 \\
2097152 & 1161313 & 35 & 1889568 & 1046361 & 9 \\
2097152 & 1169413 & 35 & - & - & - \\
2097152 & 1171425 & 35 & - & - & - \\
2097152 & 1171473 & 35 & - & - & - \\
2097152 & 1171809 & 35 & - & - & - \\
2097152 & 1172289 & 35 & - & - & - \\
2097152 & 1172313 & 35 & - & - & - \\
2097152 & 1172325 & 35 & - & - & - \\
2097152 & 1173265 & 35 & - & - & - \\
2097152 & 1173857 & 35 & - & - & - \\
2097152 & 1175521 & 35 & - & - & - \\
2097152 & 1176273 & 35 & - & - & - \\
2097152 & 1176421 & 35 & - & - & - \\
2097152 & 1177765 & 35 & - & - & - \\
2097152 & 1177857 & 35 & - & - & - \\
2097152 & 1177953 & 35 & - & - & - \\
2097152 & 1179617 & 35 & - & - & - \\
2097152 & 1173477 & 36 & 1119744 & 626561 & 17 \\
2097152 & 1179665 & 35 & - & - & - \\
2097152 & 1174809 & 35 & 1259712 & 705681 & 11 \\
2097152 & 1180641 & 35 & - & - & - \\
2097152 & 1180901 & 35 & - & - & - \\
2097152 & 1181445 & 35 & - & - & - \\
2097152 & 1182361 & 35 & - & - & - \\
2097152 & 1182393 & 35 & - & - & - \\
2097152 & 1183185 & 35 & - & - & - \\
2097152 & 1183233 & 35 & - & - & - \\
2097152 & 1176549 & 35 & 1889568 & 1060089 & 9 \\
2097152 & 1184321 & 35 & - & - & - \\
2097152 & 1186745 & 35 & - & - & - \\
2097152 & 1187329 & 35 & - & - & - \\
2097152 & 1187589 & 35 & - & - & - \\
2097152 & 1187937 & 35 & - & - & - \\
2097152 & 1186049 & 36 & 524288 & 296513 & 34 \\
2097152 & 1188505 & 35 & - & - & - \\
2097152 & 1188561 & 35 & - & - & - \\
2097152 & 1184025 & 36 & 1119744 & 632193 & 17 \\
2097152 & 1189393 & 35 & - & - & - \\
2097152 & 1190465 & 35 & - & - & - \\
2097152 & 1190821 & 35 & - & - & - \\
2097152 & 1191065 & 35 & - & - & - \\
2097152 & 1191769 & 35 & - & - & - \\
2097152 & 1192033 & 35 & - & - & - \\
2097152 & 1192657 & 35 & - & - & - \\
2097152 & 1192929 & 35 & - & - & - \\
2097152 & 1194149 & 35 & - & - & - \\
2097152 & 1187097 & 35 & 1889568 & 1069593 & 9 \\
2097152 & 1194905 & 35 & - & - & - \\
2097152 & 1195025 & 35 & - & - & - \\
2097152 & 1195473 & 35 & - & - & - \\
2097152 & 1195537 & 35 & - & - & - \\
2097152 & 1192709 & 35 & 1259712 & 716433 & 11 \\
2097152 & 1189121 & 35 & 1889568 & 1071417 & 9 \\
2097152 & 1196609 & 35 & - & - & - \\
2097152 & 1196897 & 35 & - & - & - \\
2097152 & 1196929 & 35 & - & - & - \\
2097152 & 1197025 & 35 & - & - & - \\
2097152 & 1199257 & 35 & - & - & - \\
2097152 & 1200293 & 35 & - & - & - \\
2097152 & 1195585 & 35 & 1259712 & 718161 & 11 \\
2097152 & 1195905 & 35 & 1259712 & 718353 & 11 \\
2097152 & 1202785 & 35 & - & - & - \\
2097152 & 1203169 & 35 & - & - & - \\
2097152 & 1200593 & 35 & 1259712 & 721169 & 11 \\
2097152 & 1207169 & 35 & - & - & - \\
2097152 & 1207193 & 35 & - & - & - \\
2097152 & 1208081 & 35 & - & - & - \\
2097152 & 1201729 & 35 & 1679616 & 962469 & 14 \\
2097152 & 1209217 & 35 & - & - & - \\
2097152 & 1210369 & 35 & - & - & - \\
2097152 & 1210457 & 35 & - & - & - \\
2097152 & 1210977 & 35 & - & - & - \\
2097152 & 1211409 & 35 & - & - & - \\
2097152 & 1212737 & 35 & - & - & - \\
2097152 & 1212769 & 35 & - & - & - \\
2097152 & 1213189 & 35 & - & - & - \\
2097152 & 1213445 & 35 & - & - & - \\
2097152 & 1213701 & 35 & - & - & - \\
2097152 & 1214225 & 35 & - & - & - \\
2097152 & 1216065 & 35 & - & - & - \\
2097152 & 1216321 & 35 & - & - & - \\
2097152 & 1216577 & 35 & - & - & - \\
2097152 & 1217285 & 35 & - & - & - \\
2097152 & 1217553 & 35 & - & - & - \\
2097152 & 1206169 & 35 & 1889568 & 1086777 & 9 \\
2097152 & 1218913 & 35 & - & - & - \\
2097152 & 1206737 & 35 & 1889568 & 1087289 & 9 \\
2097152 & 1220161 & 35 & - & - & - \\
2097152 & 1222209 & 35 & - & - & - \\
2097152 & 1223353 & 35 & - & - & - \\
2097152 & 1225169 & 35 & - & - & - \\
2097152 & 1225957 & 35 & - & - & - \\
2097152 & 1225989 & 35 & - & - & - \\
2097152 & 1217889 & 35 & 1889568 & 1097337 & 9 \\
2097152 & 1224033 & 35 & 1259712 & 735249 & 11 \\
2097152 & 1228709 & 35 & - & - & - \\
2097152 & 1228865 & 35 & - & - & - \\
2097152 & 1229029 & 35 & 589824 & 345665 & 28 \\
2097152 & 1232849 & 35 & - & - & - \\
2097152 & 1233985 & 35 & - & - & - \\
2097152 & 1234341 & 35 & - & - & - \\
2097152 & 1234817 & 35 & - & - & - \\
2097152 & 1234853 & 35 & - & - & - \\
2097152 & 1235173 & 35 & 589824 & 347393 & 28 \\
2097152 & 1232273 & 35 & 1889568 & 1110297 & 9 \\
2097152 & 1238529 & 35 & - & - & - \\
2097152 & 1232593 & 35 & 1889568 & 1110585 & 9 \\
2097152 & 1233249 & 36 & 1679616 & 987713 & 15 \\
2097152 & 1240129 & 35 & - & - & - \\
2097152 & 1240485 & 35 & - & - & - \\
2097152 & 1241185 & 35 & - & - & - \\
2097152 & 1242969 & 35 & - & - & - \\
2097152 & 1243521 & 35 & - & - & - \\
2097152 & 1238417 & 35 & 1259712 & 743889 & 11 \\
2097152 & 1244513 & 35 & - & - & - \\
2097152 & 1245137 & 35 & - & - & - \\
2097152 & 1245969 & 35 & - & - & - \\
2097152 & 1246481 & 35 & - & - & - \\
2097152 & 1246593 & 35 & - & - & - \\
2097152 & 1247617 & 35 & - & - & - \\
2097152 & 1248225 & 35 & - & - & - \\
2097152 & 1248609 & 35 & - & - & - \\
2097152 & 1249233 & 35 & - & - & - \\
2097152 & 1250065 & 35 & - & - & - \\
2097152 & 1250369 & 35 & - & - & - \\
2097152 & 1250725 & 35 & - & - & - \\
2097152 & 1250913 & 35 & - & - & - \\
2097152 & 1251601 & 35 & - & - & - \\
2097152 & 1251713 & 35 & - & - & - \\
2097152 & 1252113 & 35 & - & - & - \\
2097152 & 1252625 & 35 & - & - & - \\
2097152 & 1247953 & 36 & 1679616 & 999489 & 15 \\
2097152 & 1253605 & 35 & - & - & - \\
2097152 & 1254673 & 35 & - & - & - \\
2097152 & 1255653 & 35 & - & - & - \\
2097152 & 1256165 & 35 & - & - & - \\
2097152 & 1256513 & 35 & - & - & - \\
2097152 & 1256721 & 35 & - & - & - \\
2097152 & 1256869 & 35 & - & - & - \\
2097152 & 1257745 & 35 & - & - & - \\
2097152 & 1258265 & 35 & - & - & - \\
2097152 & 1258585 & 35 & - & - & - \\
2097152 & 1258881 & 35 & - & - & - \\
2097152 & 1258897 & 35 & - & - & - \\
2097152 & 1259193 & 35 & - & - & - \\
2097152 & 1260389 & 35 & - & - & - \\
2097152 & 1260709 & 35 & - & - & - \\
2097152 & 1261241 & 35 & - & - & - \\
2097152 & 1261497 & 35 & - & - & - \\
2097152 & 1262977 & 35 & - & - & - \\
2097152 & 1262993 & 35 & - & - & - \\
2097152 & 1263289 & 35 & - & - & - \\
2097152 & 1263585 & 35 & - & - & - \\
2097152 & 1264097 & 35 & - & - & - \\
2097152 & 1264357 & 35 & - & - & - \\
2097152 & 1260473 & 35 & 1259712 & 757137 & 11 \\
2097152 & 1266437 & 35 & - & - & - \\
2097152 & 1266533 & 35 & - & - & - \\
2097152 & 1267033 & 35 & - & - & - \\
2097152 & 1267045 & 35 & - & - & - \\
2097152 & 1267553 & 35 & - & - & - \\
2097152 & 1267865 & 35 & - & - & - \\
2097152 & 1267985 & 35 & - & - & - \\
2097152 & 1269121 & 35 & - & - & - \\
2097152 & 1269313 & 35 & - & - & - \\
2097152 & 1269345 & 35 & - & - & - \\
2097152 & 1269729 & 35 & - & - & - \\
2097152 & 1270241 & 35 & - & - & - \\
2097152 & 1270617 & 35 & - & - & - \\
2097152 & 1271129 & 35 & - & - & - \\
2097152 & 1271361 & 35 & - & - & - \\
2097152 & 1272129 & 35 & - & - & - \\
2097152 & 1273017 & 35 & - & - & - \\
2097152 & 1273153 & 35 & - & - & - \\
2097152 & 1273441 & 35 & - & - & - \\
2097152 & 1273745 & 35 & - & - & - \\
2097152 & 1273785 & 35 & - & - & - \\
2097152 & 1274009 & 35 & - & - & - \\
2097152 & 1274129 & 35 & - & - & - \\
2097152 & 1274321 & 35 & - & - & - \\
2097152 & 1274881 & 35 & - & - & - \\
2097152 & 1275201 & 35 & - & - & - \\
2097152 & 1275237 & 35 & - & - & - \\
2097152 & 1276369 & 35 & - & - & - \\
2097152 & 1276697 & 35 & - & - & - \\
2097152 & 1277969 & 35 & - & - & - \\
2097152 & 1278433 & 35 & - & - & - \\
2097152 & 1278817 & 35 & - & - & - \\
2097152 & 1279041 & 35 & - & - & - \\
2097152 & 1279333 & 35 & - & - & - \\
2097152 & 1280793 & 35 & - & - & - \\
2097152 & 1281345 & 35 & - & - & - \\
2097152 & 1281381 & 35 & - & - & - \\
2097152 & 1281937 & 35 & - & - & - \\
2097152 & 1274465 & 35 & 1889568 & 1148313 & 9 \\
2097152 & 1283393 & 35 & - & - & - \\
2097152 & 1284625 & 35 & - & - & - \\
2097152 & 1285441 & 35 & - & - & - \\
2097152 & 1285477 & 35 & - & - & - \\
2097152 & 1289369 & 35 & - & - & - \\
2097152 & 1289401 & 35 & - & - & - \\
2097152 & 1289573 & 35 & - & - & - \\
2097152 & 1282137 & 35 & 1889568 & 1155225 & 9 \\
2097152 & 1290561 & 35 & - & - & - \\
2097152 & 1290597 & 35 & - & - & - \\
2097152 & 1291329 & 35 & - & - & - \\
2097152 & 1292817 & 35 & - & - & - \\
2097152 & 1293465 & 35 & - & - & - \\
2097152 & 1294657 & 35 & - & - & - \\
2097152 & 1297473 & 35 & - & - & - \\
2097152 & 1297761 & 35 & - & - & - \\
2097152 & 1297829 & 35 & - & - & - \\
2097152 & 1298405 & 35 & - & - & - \\
2097152 & 1298961 & 35 & - & - & - \\
2097152 & 1299217 & 35 & - & - & - \\
2097152 & 1300577 & 35 & - & - & - \\
2097152 & 1301089 & 35 & - & - & - \\
2097152 & 1301145 & 35 & - & - & - \\
2097152 & 1301569 & 35 & - & - & - \\
2097152 & 1302757 & 35 & - & - & - \\
2097152 & 1303057 & 35 & - & - & - \\
2097152 & 1304805 & 35 & - & - & - \\
2097152 & 1305185 & 35 & - & - & - \\
2097152 & 1299717 & 35 & 1889568 & 1171065 & 9 \\
2097152 & 1306981 & 35 & - & - & - \\
2097152 & 1307153 & 35 & - & - & - \\
2097152 & 1308177 & 35 & - & - & - \\
2097152 & 1308345 & 35 & - & - & - \\
2097152 & 1308761 & 35 & - & - & - \\
2097152 & 1308953 & 35 & - & - & - \\
2097152 & 1302593 & 35 & 1889568 & 1173657 & 9 \\
2097152 & 1310693 & 35 & - & - & - \\
2097152 & 1304529 & 36 & 1679616 & 1044801 & 15 \\
2097152 & 1312145 & 35 & - & - & - \\
2097152 & 1312857 & 35 & - & - & - \\
2097152 & 1313433 & 35 & - & - & - \\
2097152 & 1314177 & 35 & - & - & - \\
2097152 & 1315089 & 35 & - & - & - \\
2097152 & 1315813 & 35 & - & - & - \\
2097152 & 1317529 & 35 & - & - & - \\
2097152 & 1318073 & 35 & - & - & - \\
2097152 & 1319009 & 35 & - & - & - \\
2097152 & 1319777 & 35 & - & - & - \\
2097152 & 1320465 & 35 & - & - & - \\
2097152 & 1321241 & 35 & - & - & - \\
2097152 & 1321873 & 35 & - & - & - \\
2097152 & 1321957 & 35 & - & - & - \\
2097152 & 1323105 & 35 & - & - & - \\
2097152 & 1323265 & 35 & - & - & - \\
2097152 & 1323673 & 35 & - & - & - \\
2097152 & 1324561 & 35 & - & - & - \\
2097152 & 1325313 & 35 & - & - & - \\
2097152 & 1325921 & 35 & - & - & - \\
2097152 & 1326361 & 35 & - & - & - \\
2097152 & 1327361 & 35 & - & - & - \\
2097152 & 1328385 & 35 & - & - & - \\
2097152 & 1328901 & 35 & - & - & - \\
2097152 & 1321345 & 35 & 1889568 & 1190553 & 9 \\
2097152 & 1329409 & 35 & - & - & - \\
2097152 & 1329473 & 35 & - & - & - \\
2097152 & 1330017 & 35 & - & - & - \\
2097152 & 1330361 & 35 & - & - & - \\
2097152 & 1330641 & 35 & - & - & - \\
2097152 & 1330705 & 35 & - & - & - \\
2097152 & 1331457 & 35 & - & - & - \\
2097152 & 1331777 & 35 & - & - & - \\
2097152 & 1332065 & 35 & - & - & - \\
2097152 & 1332197 & 35 & - & - & - \\
2097152 & 1332505 & 35 & - & - & - \\
2097152 & 1326353 & 35 & 1889568 & 1195065 & 9 \\
2097152 & 1327845 & 35 & 1889568 & 1196409 & 9 \\
2097152 & 1334169 & 35 & - & - & - \\
2097152 & 1334529 & 35 & - & - & - \\
2097152 & 1334737 & 35 & - & - & - \\
2097152 & 1335045 & 35 & - & - & - \\
2097152 & 1335617 & 35 & - & - & - \\
2097152 & 1335653 & 35 & - & - & - \\
2097152 & 1337093 & 35 & - & - & - \\
2097152 & 1337921 & 35 & - & - & - \\
2097152 & 1338277 & 35 & - & - & - \\
2097152 & 1338341 & 35 & - & - & - \\
2097152 & 1339969 & 35 & - & - & - \\
2097152 & 1340305 & 35 & - & - & - \\
2097152 & 1340993 & 35 & - & - & - \\
2097152 & 1341825 & 35 & - & - & - \\
2097152 & 1337825 & 35 & 1259712 & 803601 & 11 \\
2097152 & 1342361 & 35 & - & - & - \\
2097152 & 1342373 & 35 & - & - & - \\
2097152 & 1342617 & 35 & - & - & - \\
2097152 & 1342745 & 35 & - & - & - \\
2097152 & 1343873 & 35 & - & - & - \\
2097152 & 1344261 & 35 & - & - & - \\
2097152 & 1344385 & 35 & - & - & - \\
2097152 & 1344401 & 35 & - & - & - \\
2097152 & 1344769 & 35 & - & - & - \\
2097152 & 1338713 & 35 & 1889568 & 1206201 & 9 \\
2097152 & 1346457 & 35 & - & - & - \\
2097152 & 1346469 & 35 & - & - & - \\
2097152 & 1343641 & 35 & 884736 & 566849 & 26 \\
2097152 & 1347137 & 35 & - & - & - \\
2097152 & 1347941 & 35 & - & - & - \\
2097152 & 1348357 & 35 & - & - & - \\
2097152 & 1348505 & 35 & - & - & - \\
2097152 & 1344857 & 35 & 1259712 & 807825 & 11 \\
2097152 & 1348889 & 35 & - & - & - \\
2097152 & 1350913 & 35 & - & - & - \\
2097152 & 1350929 & 35 & - & - & - \\
2097152 & 1345425 & 35 & 1889568 & 1212249 & 9 \\
2097152 & 1351233 & 35 & - & - & - \\
2097152 & 1352577 & 35 & - & - & - \\
2097152 & 1352601 & 35 & - & - & - \\
2097152 & 1352709 & 35 & - & - & - \\
2097152 & 1352977 & 35 & - & - & - \\
2097152 & 1353281 & 35 & - & - & - \\
2097152 & 1353489 & 35 & - & - & - \\
2097152 & 1354337 & 35 & - & - & - \\
2097152 & 1354469 & 35 & - & - & - \\
2097152 & 1355025 & 35 & - & - & - \\
2097152 & 1355537 & 35 & - & - & - \\
2097152 & 1355585 & 35 & - & - & - \\
2097152 & 1356241 & 35 & - & - & - \\
2097152 & 1356697 & 35 & - & - & - \\
2097152 & 1357153 & 35 & - & - & - \\
2097152 & 1357377 & 35 & - & - & - \\
2097152 & 1357721 & 35 & - & - & - \\
2097152 & 1357921 & 35 & - & - & - \\
2097152 & 1353061 & 35 & 1259712 & 812753 & 11 \\
2097152 & 1358177 & 35 & - & - & - \\
2097152 & 1358565 & 35 & - & - & - \\
2097152 & 1359633 & 35 & - & - & - \\
2097152 & 1359781 & 35 & - & - & - \\
2097152 & 1360225 & 35 & - & - & - \\
2097152 & 1360869 & 35 & - & - & - \\
2097152 & 1360901 & 35 & - & - & - \\
2097152 & 1361681 & 35 & - & - & - \\
2097152 & 1362009 & 35 & - & - & - \\
2097152 & 1362617 & 35 & - & - & - \\
2097152 & 1363729 & 35 & - & - & - \\
2097152 & 1363777 & 35 & - & - & - \\
2097152 & 1359205 & 35 & 1889568 & 1224665 & 9 \\
2097152 & 1365337 & 35 & - & - & - \\
2097152 & 1365777 & 35 & - & - & - \\
2097152 & 1366369 & 35 & - & - & - \\
2097152 & 1368417 & 35 & - & - & - \\
2097152 & 1368729 & 35 & - & - & - \\
2097152 & 1369433 & 35 & - & - & - \\
2097152 & 1370465 & 35 & - & - & - \\
2097152 & 1370809 & 35 & - & - & - \\
2097152 & 1371417 & 35 & - & - & - \\
2097152 & 1371537 & 35 & - & - & - \\
2097152 & 1371857 & 35 & - & - & - \\
2097152 & 1372049 & 35 & - & - & - \\
2097152 & 1372881 & 35 & - & - & - \\
2097152 & 1373157 & 35 & - & - & - \\
2097152 & 1373185 & 35 & - & - & - \\
2097152 & 1373505 & 35 & - & - & - \\
2097152 & 1373541 & 35 & - & - & - \\
2097152 & 1374105 & 35 & - & - & - \\
2097152 & 1374373 & 35 & - & - & - \\
2097152 & 1375585 & 35 & - & - & - \\
2097152 & 1375745 & 35 & - & - & - \\
2097152 & 1375761 & 35 & - & - & - \\
2097152 & 1376145 & 35 & - & - & - \\
2097152 & 1376261 & 35 & - & - & - \\
2097152 & 1376737 & 35 & - & - & - \\
2097152 & 1377041 & 35 & - & - & - \\
2097152 & 1377249 & 35 & - & - & - \\
2097152 & 1377637 & 35 & - & - & - \\
2097152 & 1379137 & 35 & - & - & - \\
2097152 & 1379301 & 35 & - & - & - \\
2097152 & 1379649 & 35 & - & - & - \\
2097152 & 1379681 & 35 & - & - & - \\
2097152 & 1379685 & 35 & - & - & - \\
2097152 & 1379841 & 35 & - & - & - \\
2097152 & 1383397 & 35 & - & - & - \\
2097152 & 1383705 & 35 & - & - & - \\
2097152 & 1383937 & 35 & - & - & - \\
2097152 & 1384677 & 35 & - & - & - \\
2097152 & 1385169 & 35 & - & - & - \\
2097152 & 1385317 & 35 & - & - & - \\
2097152 & 1385729 & 35 & - & - & - \\
2097152 & 1388377 & 35 & - & - & - \\
2097152 & 1388513 & 35 & - & - & - \\
2097152 & 1389317 & 35 & - & - & - \\
2097152 & 1389329 & 35 & - & - & - \\
2097152 & 1389537 & 35 & - & - & - \\
2097152 & 1389849 & 35 & - & - & - \\
2097152 & 1389969 & 35 & - & - & - \\
2097152 & 1390265 & 35 & - & - & - \\
2097152 & 1390977 & 35 & - & - & - \\
2097152 & 1391121 & 35 & - & - & - \\
2097152 & 1391633 & 35 & - & - & - \\
2097152 & 1391873 & 35 & - & - & - \\
2097152 & 1384421 & 35 & 1889568 & 1247385 & 9 \\
2097152 & 1392193 & 35 & - & - & - \\
2097152 & 1392513 & 35 & - & - & - \\
2097152 & 1392645 & 35 & - & - & - \\
2097152 & 1393025 & 35 & - & - & - \\
2097152 & 1393945 & 35 & - & - & - \\
2097152 & 1394065 & 35 & - & - & - \\
2097152 & 1395521 & 35 & - & - & - \\
2097152 & 1395969 & 35 & - & - & - \\
2097152 & 1397201 & 35 & - & - & - \\
2097152 & 1397265 & 35 & - & - & - \\
2097152 & 1397605 & 35 & - & - & - \\
2097152 & 1398337 & 35 & - & - & - \\
2097152 & 1398789 & 35 & - & - & - \\
2097152 & 1400081 & 35 & - & - & - \\
2097152 & 1400801 & 35 & - & - & - \\
2097152 & 1401665 & 35 & - & - & - \\
2097152 & 1401701 & 35 & - & - & - \\
2097152 & 1402777 & 35 & - & - & - \\
2097152 & 1394969 & 35 & 1889568 & 1256889 & 9 \\
2097152 & 1403345 & 35 & - & - & - \\
2097152 & 1404897 & 35 & - & - & - \\
2097152 & 1407129 & 35 & - & - & - \\
2097152 & 1407717 & 35 & - & - & - \\
2097152 & 1408953 & 35 & - & - & - \\
2097152 & 1410945 & 35 & - & - & - \\
2097152 & 1408465 & 35 & 1259712 & 846033 & 11 \\
2097152 & 1413729 & 35 & - & - & - \\
2097152 & 1414497 & 35 & - & - & - \\
2097152 & 1415041 & 35 & - & - & - \\
2097152 & 1415065 & 35 & - & - & - \\
2097152 & 1415077 & 35 & - & - & - \\
2097152 & 1418585 & 35 & - & - & - \\
2097152 & 1420441 & 35 & - & - & - \\
2097152 & 1420641 & 35 & - & - & - \\
2097152 & 1421401 & 35 & - & - & - \\
2097152 & 1421569 & 35 & - & - & - \\
2097152 & 1416065 & 35 & 1889568 & 1275897 & 9 \\
2097152 & 1423617 & 35 & - & - & - \\
2097152 & 1424537 & 35 & - & - & - \\
2097152 & 1425297 & 35 & - & - & - \\
2097152 & 1425665 & 35 & - & - & - \\
2097152 & 1426017 & 35 & - & - & - \\
2097152 & 1420185 & 35 & 1259712 & 853073 & 11 \\
2097152 & 1426789 & 35 & - & - & - \\
2097152 & 1427205 & 35 & - & - & - \\
2097152 & 1428837 & 35 & - & - & - \\
2097152 & 1428881 & 35 & - & - & - \\
2097152 & 1428945 & 35 & - & - & - \\
2097152 & 1429201 & 35 & - & - & - \\
2097152 & 1429457 & 35 & - & - & - \\
2097152 & 1430081 & 35 & - & - & - \\
2097152 & 1430593 & 35 & - & - & - \\
2097152 & 1430949 & 35 & - & - & - \\
2097152 & 1432161 & 35 & - & - & - \\
2097152 & 1432337 & 35 & - & - & - \\
2097152 & 1432729 & 35 & - & - & - \\
2097152 & 1432837 & 35 & - & - & - \\
2097152 & 1433041 & 35 & - & - & - \\
2097152 & 1433349 & 35 & - & - & - \\
2097152 & 1426329 & 35 & 1889568 & 1285145 & 9 \\
2097152 & 1434177 & 35 & - & - & - \\
2097152 & 1435025 & 35 & - & - & - \\
2097152 & 1435713 & 35 & - & - & - \\
2097152 & 1436225 & 35 & - & - & - \\
2097152 & 1436257 & 35 & - & - & - \\
2097152 & 1436581 & 35 & - & - & - \\
2097152 & 1436737 & 35 & - & - & - \\
2097152 & 1437093 & 35 & - & - & - \\
2097152 & 1438785 & 35 & - & - & - \\
2097152 & 1438981 & 35 & - & - & - \\
2097152 & 1439833 & 35 & - & - & - \\
2097152 & 1440665 & 35 & - & - & - \\
2097152 & 1440833 & 35 & - & - & - \\
2097152 & 1441465 & 35 & - & - & - \\
2097152 & 1441745 & 35 & - & - & - \\
2097152 & 1441857 & 35 & - & - & - \\
2097152 & 1442401 & 35 & - & - & - \\
2097152 & 1442689 & 35 & - & - & - \\
2097152 & 1443201 & 35 & - & - & - \\
2097152 & 1443929 & 35 & - & - & - \\
2097152 & 1444449 & 35 & - & - & - \\
2097152 & 1444761 & 35 & - & - & - \\
2097152 & 1445285 & 35 & - & - & - \\
2097152 & 1446745 & 35 & - & - & - \\
2097152 & 1446785 & 35 & - & - & - \\
2097152 & 1446809 & 35 & - & - & - \\
2097152 & 1448209 & 35 & - & - & - \\
2097152 & 1449221 & 35 & - & - & - \\
2097152 & 1450841 & 35 & - & - & - \\
2097152 & 1452097 & 35 & - & - & - \\
2097152 & 1448101 & 35 & 1259712 & 869841 & 11 \\
2097152 & 1453841 & 35 & - & - & - \\
2097152 & 1454353 & 35 & - & - & - \\
2097152 & 1450977 & 35 & 1259712 & 871569 & 11 \\
2097152 & 1455365 & 35 & - & - & - \\
2097152 & 1455489 & 35 & - & - & - \\
2097152 & 1457081 & 35 & - & - & - \\
2097152 & 1458241 & 35 & - & - & - \\
2097152 & 1458529 & 35 & - & - & - \\
2097152 & 1459205 & 35 & - & - & - \\
2097152 & 1459985 & 35 & - & - & - \\
2097152 & 1453569 & 35 & 1889568 & 1309689 & 9 \\
2097152 & 1460609 & 35 & - & - & - \\
2097152 & 1457317 & 36 & 1119744 & 778113 & 17 \\
2097152 & 1457665 & 35 & 1492992 & 1037733 & 19 \\
2097152 & 1462081 & 35 & - & - & - \\
2097152 & 1462545 & 35 & - & - & - \\
2097152 & 1456997 & 36 & 1679616 & 1166913 & 15 \\
2097152 & 1464673 & 35 & - & - & - \\
2097152 & 1460193 & 36 & 1119744 & 779649 & 17 \\
2097152 & 1465529 & 35 & - & - & - \\
2097152 & 1466753 & 35 & - & - & - \\
2097152 & 1467109 & 35 & - & - & - \\
2097152 & 1467233 & 35 & - & - & - \\
2097152 & 1468737 & 35 & - & - & - \\
2097152 & 1465361 & 35 & 1259712 & 880209 & 11 \\
2097152 & 1469113 & 35 & - & - & - \\
2097152 & 1469625 & 35 & - & - & - \\
2097152 & 1463265 & 35 & 1889568 & 1318425 & 9 \\
2097152 & 1470721 & 35 & - & - & - \\
2097152 & 1471073 & 35 & - & - & - \\
2097152 & 1472897 & 35 & - & - & - \\
2097152 & 1474049 & 35 & - & - & - \\
2097152 & 1475425 & 35 & - & - & - \\
2097152 & 1476097 & 35 & - & - & - \\
2097152 & 1476929 & 35 & - & - & - \\
2097152 & 1476993 & 35 & - & - & - \\
2097152 & 1474577 & 36 & 1119744 & 787329 & 17 \\
2097152 & 1477977 & 35 & - & - & - \\
2097152 & 1478745 & 35 & - & - & - \\
2097152 & 1479397 & 35 & - & - & - \\
2097152 & 1482001 & 35 & - & - & - \\
2097152 & 1482193 & 35 & - & - & - \\
2097152 & 1482593 & 35 & - & - & - \\
2097152 & 1483073 & 35 & - & - & - \\
2097152 & 1483109 & 35 & - & - & - \\
2097152 & 1483137 & 35 & - & - & - \\
2097152 & 1483329 & 35 & - & - & - \\
2097152 & 1483361 & 35 & - & - & - \\
2097152 & 1484689 & 35 & - & - & - \\
2097152 & 1485541 & 35 & - & - & - \\
2097152 & 1487169 & 35 & - & - & - \\
2097152 & 1487205 & 35 & - & - & - \\
2097152 & 1480633 & 35 & 1889568 & 1334073 & 9 \\
2097152 & 1482337 & 35 & 1889568 & 1335609 & 9 \\
2097152 & 1489637 & 35 & - & - & - \\
2097152 & 1491265 & 35 & - & - & - \\
2097152 & 1492289 & 35 & - & - & - \\
2097152 & 1493913 & 35 & - & - & - \\
2097152 & 1495781 & 35 & - & - & - \\
2097152 & 1495937 & 35 & - & - & - \\
2097152 & 1495961 & 35 & - & - & - \\
2097152 & 1496325 & 35 & - & - & - \\
2097152 & 1496409 & 35 & - & - & - \\
2097152 & 1496977 & 35 & - & - & - \\
2097152 & 1497185 & 35 & - & - & - \\
2097152 & 1489689 & 35 & 1889568 & 1342233 & 9 \\
2097152 & 1497753 & 35 & - & - & - \\
2097152 & 1497829 & 35 & - & - & - \\
2097152 & 1497089 & 36 & 524288 & 374273 & 34 \\
2097152 & 1498469 & 35 & - & - & - \\
2097152 & 1498977 & 35 & - & - & - \\
2097152 & 1499201 & 35 & - & - & - \\
2097152 & 1500505 & 35 & - & - & - \\
2097152 & 1501025 & 35 & - & - & - \\
2097152 & 1499137 & 36 & 524288 & 374785 & 34 \\
2097152 & 1503121 & 35 & - & - & - \\
2097152 & 1495193 & 39 & 1769472 & 1261569 & 31 \\
2097152 & 1504577 & 35 & - & - & - \\
2097152 & 1504785 & 35 & - & - & - \\
2097152 & 1505377 & 35 & - & - & - \\
2097152 & 1505433 & 35 & - & - & - \\
2097152 & 1507217 & 35 & - & - & - \\
2097152 & 1507257 & 35 & - & - & - \\
2097152 & 1508673 & 35 & - & - & - \\
2097152 & 1508709 & 35 & - & - & - \\
2097152 & 1504677 & 35 & 1259712 & 903825 & 11 \\
2097152 & 1510041 & 35 & - & - & - \\
2097152 & 1510757 & 35 & - & - & - \\
2097152 & 1511353 & 35 & - & - & - \\
2097152 & 1511521 & 35 & - & - & - \\
2097152 & 1512421 & 35 & - & - & - \\
2097152 & 1513361 & 35 & - & - & - \\
2097152 & 1514817 & 35 & - & - & - \\
2097152 & 1514853 & 35 & - & - & - \\
2097152 & 1515409 & 35 & - & - & - \\
2097152 & 1515617 & 35 & - & - & - \\
2097152 & 1516049 & 35 & - & - & - \\
2097152 & 1517073 & 35 & - & - & - \\
2097152 & 1517541 & 35 & - & - & - \\
2097152 & 1517953 & 35 & - & - & - \\
2097152 & 1510465 & 35 & 1889568 & 1360953 & 9 \\
2097152 & 1518565 & 35 & - & - & - \\
2097152 & 1519713 & 35 & - & - & - \\
2097152 & 1520613 & 35 & - & - & - \\
2097152 & 1522661 & 35 & - & - & - \\
2097152 & 1522961 & 35 & - & - & - \\
2097152 & 1522969 & 35 & - & - & - \\
2097152 & 1515473 & 35 & 1889568 & 1365465 & 9 \\
2097152 & 1523201 & 35 & - & - & - \\
2097152 & 1523685 & 35 & - & - & - \\
2097152 & 1524453 & 35 & - & - & - \\
2097152 & 1524993 & 35 & - & - & - \\
2097152 & 1525249 & 35 & - & - & - \\
2097152 & 1521937 & 35 & 1259712 & 914193 & 11 \\
2097152 & 1528089 & 35 & - & - & - \\
2097152 & 1528337 & 35 & - & - & - \\
2097152 & 1521665 & 35 & 1889568 & 1371045 & 9 \\
2097152 & 1529113 & 35 & - & - & - \\
2097152 & 1531137 & 35 & - & - & - \\
2097152 & 1531161 & 35 & - & - & - \\
2097152 & 1532433 & 35 & - & - & - \\
2097152 & 1533185 & 35 & - & - & - \\
2097152 & 1533201 & 35 & - & - & - \\
2097152 & 1533209 & 35 & - & - & - \\
2097152 & 1533925 & 35 & - & - & - \\
2097152 & 1534233 & 35 & - & - & - \\
2097152 & 1534433 & 35 & - & - & - \\
2097152 & 1535041 & 35 & - & - & - \\
2097152 & 1535233 & 35 & - & - & - \\
2097152 & 1535249 & 35 & - & - & - \\
2097152 & 1535321 & 35 & - & - & - \\
2097152 & 1529217 & 35 & 1889568 & 1377849 & 9 \\
2097152 & 1536741 & 35 & - & - & - \\
2097152 & 1536773 & 35 & - & - & - \\
2097152 & 1537089 & 35 & - & - & - \\
2097152 & 1537601 & 35 & - & - & - \\
2097152 & 1539137 & 35 & - & - & - \\
2097152 & 1539649 & 35 & - & - & - \\
2097152 & 1539937 & 35 & - & - & - \\
2097152 & 1540069 & 35 & - & - & - \\
2097152 & 1540869 & 35 & - & - & - \\
2097152 & 1541465 & 35 & - & - & - \\
2097152 & 1542033 & 35 & - & - & - \\
2097152 & 1543589 & 35 & - & - & - \\
2097152 & 1543745 & 35 & - & - & - \\
2097152 & 1544033 & 35 & - & - & - \\
2097152 & 1537209 & 35 & 1889568 & 1385049 & 9 \\
2097152 & 1544473 & 35 & - & - & - \\
2097152 & 1544657 & 35 & - & - & - \\
2097152 & 1544965 & 35 & - & - & - \\
2097152 & 1538913 & 35 & 1889568 & 1386585 & 9 \\
2097152 & 1545793 & 35 & - & - & - \\
2097152 & 1543353 & 35 & 1259712 & 927057 & 11 \\
2097152 & 1547841 & 35 & - & - & - \\
2097152 & 1549669 & 35 & - & - & - \\
2097152 & 1549889 & 35 & - & - & - \\
2097152 & 1550177 & 35 & - & - & - \\
2097152 & 1550233 & 35 & - & - & - \\
2097152 & 1550617 & 35 & - & - & - \\
2097152 & 1550801 & 35 & - & - & - \\
2097152 & 1552641 & 35 & - & - & - \\
2097152 & 1552849 & 35 & - & - & - \\
2097152 & 1552865 & 35 & - & - & - \\
2097152 & 1553409 & 35 & - & - & - \\
2097152 & 1553761 & 35 & - & - & - \\
2097152 & 1554321 & 35 & - & - & - \\
2097152 & 1554329 & 35 & - & - & - \\
2097152 & 1555329 & 35 & - & - & - \\
2097152 & 1555365 & 35 & - & - & - \\
2097152 & 1555813 & 35 & - & - & - \\
2097152 & 1556389 & 35 & - & - & - \\
2097152 & 1556961 & 35 & - & - & - \\
2097152 & 1558277 & 35 & - & - & - \\
2097152 & 1558785 & 35 & - & - & - \\
2097152 & 1559873 & 35 & - & - & - \\
2097152 & 1560017 & 35 & - & - & - \\
2097152 & 1560505 & 35 & - & - & - \\
2097152 & 1560849 & 35 & - & - & - \\
2097152 & 1553297 & 35 & 1889568 & 1399545 & 9 \\
2097152 & 1561153 & 35 & - & - & - \\
2097152 & 1554789 & 35 & 1889568 & 1400889 & 9 \\
2097152 & 1561953 & 35 & - & - & - \\
2097152 & 1563833 & 35 & - & - & - \\
2097152 & 1564113 & 35 & - & - & - \\
2097152 & 1565249 & 35 & - & - & - \\
2097152 & 1560933 & 35 & 1259712 & 937617 & 11 \\
2097152 & 1565537 & 35 & - & - & - \\
2097152 & 1565593 & 35 & - & - & - \\
2097152 & 1567617 & 35 & - & - & - \\
2097152 & 1567653 & 35 & - & - & - \\
2097152 & 1567929 & 35 & - & - & - \\
2097152 & 1568097 & 35 & - & - & - \\
2097152 & 1568145 & 35 & - & - & - \\
2097152 & 1568465 & 35 & - & - & - \\
2097152 & 1569553 & 35 & - & - & - \\
2097152 & 1569633 & 35 & - & - & - \\
2097152 & 1571749 & 35 & - & - & - \\
2097152 & 1572193 & 35 & - & - & - \\
2097152 & 1572625 & 35 & - & - & - \\
2097152 & 1572869 & 35 & - & - & - \\
2097152 & 1573441 & 35 & - & - & - \\
2097152 & 1573649 & 35 & - & - & - \\
2097152 & 1573761 & 35 & - & - & - \\
2097152 & 1575233 & 35 & - & - & - \\
2097152 & 1575745 & 35 & - & - & - \\
2097152 & 1575833 & 35 & - & - & - \\
2097152 & 1576289 & 35 & - & - & - \\
2097152 & 1571481 & 35 & 1259712 & 943953 & 11 \\
2097152 & 1576337 & 35 & - & - & - \\
2097152 & 1576657 & 35 & - & - & - \\
2097152 & 1577313 & 35 & - & - & - \\
2097152 & 1570149 & 36 & 1679616 & 1257537 & 15 \\
2097152 & 1577745 & 35 & - & - & - \\
2097152 & 1577857 & 35 & - & - & - \\
2097152 & 1577881 & 35 & - & - & - \\
2097152 & 1581029 & 35 & - & - & - \\
2097152 & 1581285 & 35 & - & - & - \\
2097152 & 1581377 & 35 & - & - & - \\
2097152 & 1581413 & 35 & - & - & - \\
2097152 & 1581925 & 35 & - & - & - \\
2097152 & 1581977 & 35 & - & - & - \\
2097152 & 1582481 & 35 & - & - & - \\
2097152 & 1583333 & 35 & - & - & - \\
2097152 & 1578513 & 35 & 1259712 & 948177 & 11 \\
2097152 & 1584001 & 35 & - & - & - \\
2097152 & 1584193 & 35 & - & - & - \\
2097152 & 1584913 & 35 & - & - & - \\
2097152 & 1585121 & 35 & - & - & - \\
2097152 & 1585509 & 35 & - & - & - \\
2097152 & 1586049 & 35 & - & - & - \\
2097152 & 1586405 & 35 & - & - & - \\
2097152 & 1586577 & 35 & - & - & - \\
2097152 & 1586873 & 35 & - & - & - \\
2097152 & 1589009 & 35 & - & - & - \\
2097152 & 1589601 & 35 & - & - & - \\
2097152 & 1590673 & 35 & - & - & - \\
2097152 & 1583769 & 35 & 1889568 & 1427001 & 9 \\
2097152 & 1591577 & 35 & - & - & - \\
2097152 & 1592017 & 35 & - & - & - \\
2097152 & 1587729 & 36 & 1119744 & 847745 & 17 \\
2097152 & 1593697 & 35 & - & - & - \\
2097152 & 1594213 & 35 & - & - & - \\
2097152 & 1595153 & 35 & - & - & - \\
2097152 & 1597409 & 35 & - & - & - \\
2097152 & 1590801 & 35 & 1889568 & 1433337 & 9 \\
2097152 & 1599841 & 35 & - & - & - \\
2097152 & 1592293 & 35 & 1889568 & 1434681 & 9 \\
2097152 & 1602529 & 35 & - & - & - \\
2097152 & 1602789 & 35 & - & - & - \\
2097152 & 1603417 & 35 & - & - & - \\
2097152 & 1603681 & 35 & - & - & - \\
2097152 & 1603841 & 35 & - & - & - \\
2097152 & 1605073 & 35 & - & - & - \\
2097152 & 1605121 & 35 & - & - & - \\
2097152 & 1601633 & 37 & 1492992 & 1140225 & 21 \\
2097152 & 1608401 & 35 & - & - & - \\
2097152 & 1608673 & 35 & - & - & - \\
2097152 & 1609217 & 35 & - & - & - \\
2097152 & 1609825 & 35 & - & - & - \\
2097152 & 1610337 & 35 & - & - & - \\
2097152 & 1602841 & 35 & 1889568 & 1444185 & 9 \\
2097152 & 1604865 & 35 & 1889568 & 1446009 & 9 \\
2097152 & 1612673 & 35 & - & - & - \\
2097152 & 1612953 & 35 & - & - & - \\
2097152 & 1613573 & 35 & - & - & - \\
2097152 & 1614545 & 35 & - & - & - \\
2097152 & 1615361 & 35 & - & - & - \\
2097152 & 1616449 & 35 & - & - & - \\
2097152 & 1616793 & 35 & - & - & - \\
2097152 & 1616869 & 35 & - & - & - \\
2097152 & 1617049 & 35 & - & - & - \\
2097152 & 1617081 & 35 & - & - & - \\
2097152 & 1618009 & 35 & - & - & - \\
2097152 & 1618529 & 35 & - & - & - \\
2097152 & 1618785 & 35 & - & - & - \\
2097152 & 1618913 & 35 & - & - & - \\
2097152 & 1618917 & 35 & - & - & - \\
2097152 & 1619801 & 35 & - & - & - \\
2097152 & 1619897 & 35 & - & - & - \\
2097152 & 1620965 & 35 & - & - & - \\
2097152 & 1621145 & 35 & - & - & - \\
2097152 & 1621849 & 35 & - & - & - \\
2097152 & 1622625 & 35 & - & - & - \\
2097152 & 1622937 & 35 & - & - & - \\
2097152 & 1624673 & 35 & - & - & - \\
2097152 & 1624961 & 35 & - & - & - \\
2097152 & 1625057 & 35 & - & - & - \\
2097152 & 1626201 & 35 & - & - & - \\
2097152 & 1619809 & 35 & 1990656 & 1537553 & 22 \\
2097152 & 1627417 & 35 & - & - & - \\
2097152 & 1621913 & 35 & 1889568 & 1461369 & 9 \\
2097152 & 1628769 & 35 & - & - & - \\
2097152 & 1629441 & 35 & - & - & - \\
2097152 & 1629445 & 35 & - & - & - \\
2097152 & 1629465 & 35 & - & - & - \\
2097152 & 1631489 & 35 & - & - & - \\
2097152 & 1631513 & 35 & - & - & - \\
2097152 & 1632321 & 35 & - & - & - \\
2097152 & 1632345 & 35 & - & - & - \\
2097152 & 1623937 & 35 & 1889568 & 1463193 & 9 \\
2097152 & 1632865 & 35 & - & - & - \\
2097152 & 1633537 & 35 & - & - & - \\
2097152 & 1628057 & 35 & 1259712 & 977937 & 11 \\
2097152 & 1633889 & 35 & - & - & - \\
2097152 & 1634661 & 35 & - & - & - \\
2097152 & 1635077 & 35 & - & - & - \\
2097152 & 1635589 & 35 & - & - & - \\
2097152 & 1636441 & 35 & - & - & - \\
2097152 & 1637953 & 35 & - & - & - \\
2097152 & 1638329 & 35 & - & - & - \\
2097152 & 1630117 & 35 & 1889568 & 1468761 & 9 \\
2097152 & 1638465 & 35 & - & - & - \\
2097152 & 1640209 & 35 & - & - & - \\
2097152 & 1640537 & 35 & - & - & - \\
2097152 & 1641241 & 35 & - & - & - \\
2097152 & 1642425 & 35 & - & - & - \\
2097152 & 1642961 & 35 & - & - & - \\
2097152 & 1643749 & 35 & - & - & - \\
2097152 & 1643781 & 35 & - & - & - \\
2097152 & 1637273 & 36 & 1679616 & 1311297 & 15 \\
2097152 & 1644097 & 35 & - & - & - \\
2097152 & 1644709 & 35 & - & - & - \\
2097152 & 1644897 & 35 & - & - & - \\
2097152 & 1645241 & 35 & - & - & - \\
2097152 & 1646657 & 35 & - & - & - \\
2097152 & 1643281 & 35 & 1327104 & 1039889 & 24 \\
2097152 & 1647585 & 35 & - & - & - \\
2097152 & 1647845 & 35 & - & - & - \\
2097152 & 1648537 & 35 & - & - & - \\
2097152 & 1648593 & 35 & - & - & - \\
2097152 & 1649105 & 35 & - & - & - \\
2097152 & 1649337 & 35 & - & - & - \\
2097152 & 1650177 & 35 & - & - & - \\
2097152 & 1650273 & 35 & - & - & - \\
2097152 & 1646597 & 35 & 1259712 & 989073 & 11 \\
2097152 & 1652633 & 35 & - & - & - \\
2097152 & 1649473 & 35 & 1259712 & 990801 & 11 \\
2097152 & 1649425 & 35 & 1327104 & 1043777 & 24 \\
2097152 & 1654737 & 35 & - & - & - \\
2097152 & 1647377 & 35 & 1889568 & 1484313 & 9 \\
2097152 & 1657217 & 35 & - & - & - \\
2097152 & 1657625 & 35 & - & - & - \\
2097152 & 1659873 & 35 & - & - & - \\
2097152 & 1660257 & 35 & - & - & - \\
2097152 & 1660761 & 35 & - & - & - \\
2097152 & 1655813 & 36 & 1119744 & 884097 & 17 \\
2097152 & 1661969 & 35 & - & - & - \\
2097152 & 1658689 & 36 & 1119744 & 885633 & 17 \\
2097152 & 1663141 & 35 & - & - & - \\
2097152 & 1663361 & 35 & - & - & - \\
2097152 & 1663717 & 35 & - & - & - \\
2097152 & 1664977 & 35 & - & - & - \\
2097152 & 1665409 & 35 & - & - & - \\
2097152 & 1666017 & 35 & - & - & - \\
2097152 & 1666021 & 35 & - & - & - \\
2097152 & 1666113 & 35 & - & - & - \\
2097152 & 1666401 & 35 & - & - & - \\
2097152 & 1664513 & 36 & 524288 & 416129 & 34 \\
2097152 & 1667237 & 35 & - & - & - \\
2097152 & 1667457 & 35 & - & - & - \\
2097152 & 1659737 & 35 & 1889568 & 1495449 & 9 \\
2097152 & 1667857 & 35 & - & - & - \\
2097152 & 1668481 & 35 & - & - & - \\
2097152 & 1669505 & 35 & - & - & - \\
2097152 & 1669905 & 35 & - & - & - \\
2097152 & 1670113 & 35 & - & - & - \\
2097152 & 1670417 & 35 & - & - & - \\
2097152 & 1671121 & 35 & - & - & - \\
2097152 & 1671553 & 35 & - & - & - \\
2097152 & 1671909 & 35 & - & - & - \\
2097152 & 1674585 & 35 & - & - & - \\
2097152 & 1674625 & 35 & - & - & - \\
2097152 & 1674641 & 35 & - & - & - \\
2097152 & 1674961 & 35 & - & - & - \\
2097152 & 1667941 & 35 & 1889568 & 1502841 & 9 \\
2097152 & 1676005 & 35 & - & - & - \\
2097152 & 1676473 & 35 & - & - & - \\
2097152 & 1676569 & 35 & - & - & - \\
2097152 & 1677241 & 35 & - & - & - \\
2097152 & 1678053 & 35 & - & - & - \\
2097152 & 1678593 & 35 & - & - & - \\
2097152 & 1678609 & 35 & - & - & - \\
2097152 & 1671137 & 35 & 1889568 & 1505721 & 9 \\
2097152 & 1678945 & 35 & - & - & - \\
2097152 & 1679201 & 35 & - & - & - \\
2097152 & 1680401 & 35 & - & - & - \\
2097152 & 1680785 & 35 & - & - & - \\
2097152 & 1681297 & 35 & - & - & - \\
2097152 & 1682149 & 35 & - & - & - \\
2097152 & 1682777 & 35 & - & - & - \\
2097152 & 1683297 & 35 & - & - & - \\
2097152 & 1684497 & 35 & - & - & - \\
2097152 & 1684865 & 35 & - & - & - \\
2097152 & 1685657 & 35 & - & - & - \\
2097152 & 1686245 & 35 & - & - & - \\
2097152 & 1686297 & 35 & - & - & - \\
2097152 & 1688897 & 35 & - & - & - \\
2097152 & 1688921 & 35 & - & - & - \\
2097152 & 1689489 & 35 & - & - & - \\
2097152 & 1690465 & 35 & - & - & - \\
2097152 & 1691009 & 35 & - & - & - \\
2097152 & 1691233 & 35 & - & - & - \\
2097152 & 1693017 & 35 & - & - & - \\
2097152 & 1693585 & 35 & - & - & - \\
2097152 & 1694053 & 35 & - & - & - \\
2097152 & 1694905 & 35 & - & - & - \\
2097152 & 1695077 & 35 & - & - & - \\
2097152 & 1695633 & 35 & - & - & - \\
2097152 & 1696609 & 35 & - & - & - \\
2097152 & 1690777 & 35 & 1679616 & 1354149 & 14 \\
2097152 & 1697113 & 35 & - & - & - \\
2097152 & 1697125 & 35 & - & - & - \\
2097152 & 1698585 & 35 & - & - & - \\
2097152 & 1699001 & 35 & - & - & - \\
2097152 & 1699729 & 35 & - & - & - \\
2097152 & 1700161 & 35 & - & - & - \\
2097152 & 1700705 & 35 & - & - & - \\
2097152 & 1701185 & 35 & - & - & - \\
2097152 & 1701285 & 35 & - & - & - \\
2097152 & 1696353 & 35 & 1259712 & 1018961 & 11 \\
2097152 & 1701785 & 35 & - & - & - \\
2097152 & 1703269 & 35 & - & - & - \\
2097152 & 1703825 & 35 & - & - & - \\
2097152 & 1704849 & 35 & - & - & - \\
2097152 & 1705317 & 35 & - & - & - \\
2097152 & 1706849 & 35 & - & - & - \\
2097152 & 1707073 & 35 & - & - & - \\
2097152 & 1703173 & 35 & 1259712 & 1023057 & 11 \\
2097152 & 1707365 & 35 & - & - & - \\
2097152 & 1708897 & 35 & - & - & - \\
2097152 & 1702497 & 35 & 1889568 & 1533977 & 9 \\
2097152 & 1706049 & 35 & 1259712 & 1024785 & 11 \\
2097152 & 1711257 & 35 & - & - & - \\
2097152 & 1712081 & 35 & - & - & - \\
2097152 & 1712449 & 35 & - & - & - \\
2097152 & 1712485 & 35 & - & - & - \\
2097152 & 1712657 & 35 & - & - & - \\
2097152 & 1714149 & 35 & - & - & - \\
2097152 & 1716545 & 35 & - & - & - \\
2097152 & 1716581 & 35 & - & - & - \\
2097152 & 1716833 & 35 & - & - & - \\
2097152 & 1717009 & 35 & - & - & - \\
2097152 & 1717313 & 35 & - & - & - \\
2097152 & 1718545 & 35 & - & - & - \\
2097152 & 1719057 & 35 & - & - & - \\
2097152 & 1719361 & 35 & - & - & - \\
2097152 & 1719717 & 35 & - & - & - \\
2097152 & 1720293 & 35 & - & - & - \\
2097152 & 1720929 & 35 & - & - & - \\
2097152 & 1721233 & 35 & - & - & - \\
2097152 & 1722977 & 35 & - & - & - \\
2097152 & 1723033 & 35 & - & - & - \\
2097152 & 1723813 & 35 & - & - & - \\
2097152 & 1724417 & 35 & - & - & - \\
2097152 & 1724505 & 35 & - & - & - \\
2097152 & 1724697 & 35 & - & - & - \\
2097152 & 1724945 & 35 & - & - & - \\
2097152 & 1725825 & 35 & - & - & - \\
2097152 & 1722457 & 37 & 1492992 & 1226241 & 21 \\
2097152 & 1728485 & 35 & - & - & - \\
2097152 & 1728609 & 35 & - & - & - \\
2097152 & 1729177 & 35 & - & - & - \\
2097152 & 1730065 & 35 & - & - & - \\
2097152 & 1730649 & 35 & - & - & - \\
2097152 & 1730841 & 35 & - & - & - \\
2097152 & 1731969 & 35 & - & - & - \\
2097152 & 1733817 & 35 & - & - & - \\
2097152 & 1735521 & 35 & - & - & - \\
2097152 & 1736065 & 35 & - & - & - \\
2097152 & 1736209 & 35 & - & - & - \\
2097152 & 1736977 & 35 & - & - & - \\
2097152 & 1739033 & 35 & - & - & - \\
2097152 & 1739417 & 35 & - & - & - \\
2097152 & 1739961 & 35 & - & - & - \\
2097152 & 1740897 & 35 & - & - & - \\
2097152 & 1741073 & 35 & - & - & - \\
2097152 & 1742085 & 35 & - & - & - \\
2097152 & 1744961 & 35 & - & - & - \\
2097152 & 1744993 & 35 & - & - & - \\
2097152 & 1745561 & 35 & - & - & - \\
2097152 & 1746449 & 35 & - & - & - \\
2097152 & 1747809 & 35 & - & - & - \\
2097152 & 1747941 & 35 & - & - & - \\
2097152 & 1749249 & 35 & - & - & - \\
2097152 & 1742097 & 35 & 1889568 & 1569657 & 9 \\
2097152 & 1749905 & 35 & - & - & - \\
2097152 & 1751397 & 35 & - & - & - \\
2097152 & 1751937 & 35 & - & - & - \\
2097152 & 1751973 & 35 & - & - & - \\
2097152 & 1752529 & 35 & - & - & - \\
2097152 & 1752593 & 35 & - & - & - \\
2097152 & 1753665 & 35 & - & - & - \\
2097152 & 1753861 & 35 & - & - & - \\
2097152 & 1749733 & 35 & 1119744 & 934245 & 16 \\
2097152 & 1754885 & 35 & - & - & - \\
2097152 & 1756625 & 35 & - & - & - \\
2097152 & 1756737 & 35 & - & - & - \\
2097152 & 1752929 & 35 & 1259712 & 1052945 & 11 \\
2097152 & 1757541 & 35 & - & - & - \\
2097152 & 1757761 & 35 & - & - & - \\
2097152 & 1758489 & 35 & - & - & - \\
2097152 & 1760129 & 35 & - & - & - \\
2097152 & 1760409 & 35 & - & - & - \\
2097152 & 1760513 & 35 & - & - & - \\
2097152 & 1760721 & 35 & - & - & - \\
2097152 & 1761177 & 35 & - & - & - \\
2097152 & 1755877 & 35 & 1889568 & 1582073 & 9 \\
2097152 & 1761665 & 35 & - & - & - \\
2097152 & 1761857 & 35 & - & - & - \\
2097152 & 1762193 & 35 & - & - & - \\
2097152 & 1762201 & 35 & - & - & - \\
2097152 & 1763713 & 35 & - & - & - \\
2097152 & 1764225 & 35 & - & - & - \\
2097152 & 1764249 & 35 & - & - & - \\
2097152 & 1764261 & 35 & - & - & - \\
2097152 & 1765761 & 35 & - & - & - \\
2097152 & 1766149 & 35 & - & - & - \\
2097152 & 1766273 & 35 & - & - & - \\
2097152 & 1759073 & 35 & 1889568 & 1584953 & 9 \\
2097152 & 1768089 & 35 & - & - & - \\
2097152 & 1768721 & 35 & - & - & - \\
2097152 & 1769025 & 35 & - & - & - \\
2097152 & 1769233 & 35 & - & - & - \\
2097152 & 1769381 & 35 & - & - & - \\
2097152 & 1770081 & 35 & - & - & - \\
2097152 & 1770213 & 35 & - & - & - \\
2097152 & 1770245 & 35 & - & - & - \\
2097152 & 1770369 & 35 & - & - & - \\
2097152 & 1770393 & 35 & - & - & - \\
2097152 & 1770497 & 35 & 524288 & 442625 & 33 \\
2097152 & 1767313 & 35 & 1259712 & 1061585 & 11 \\
2097152 & 1772129 & 35 & - & - & - \\
2097152 & 1772441 & 35 & - & - & - \\
2097152 & 1772817 & 35 & - & - & - \\
2097152 & 1762625 & 35 & 1259712 & 1058769 & 11 \\
2097152 & 1773121 & 35 & - & - & - \\
2097152 & 1773921 & 35 & - & - & - \\
2097152 & 1774033 & 35 & - & - & - \\
2097152 & 1774309 & 35 & - & - & - \\
2097152 & 1774465 & 35 & - & - & - \\
2097152 & 1774489 & 35 & - & - & - \\
2097152 & 1775121 & 35 & - & - & - \\
2097152 & 1775489 & 35 & - & - & - \\
2097152 & 1775525 & 35 & - & - & - \\
2097152 & 1776357 & 35 & - & - & - \\
2097152 & 1771841 & 36 & 995328 & 840933 & 22 \\
2097152 & 1777505 & 35 & - & - & - \\
2097152 & 1779265 & 35 & - & - & - \\
2097152 & 1779609 & 35 & - & - & - \\
2097152 & 1765857 & 35 & 1889568 & 1591065 & 9 \\
2097152 & 1780377 & 35 & - & - & - \\
2097152 & 1774913 & 35 & 1889568 & 1599225 & 9 \\
2097152 & 1781081 & 35 & - & - & - \\
2097152 & 1773457 & 35 & 1889568 & 1597913 & 9 \\
2097152 & 1781521 & 35 & - & - & - \\
2097152 & 1781601 & 35 & - & - & - \\
2097152 & 1783013 & 35 & - & - & - \\
2097152 & 1783705 & 35 & - & - & - \\
2097152 & 1785185 & 35 & - & - & - \\
2097152 & 1785765 & 35 & - & - & - \\
2097152 & 1786209 & 35 & - & - & - \\
2097152 & 1786521 & 35 & - & - & - \\
2097152 & 1786641 & 35 & - & - & - \\
2097152 & 1787109 & 35 & - & - & - \\
2097152 & 1787225 & 35 & - & - & - \\
2097152 & 1787409 & 35 & - & - & - \\
2097152 & 1787793 & 35 & - & - & - \\
2097152 & 1788625 & 35 & - & - & - \\
2097152 & 1788901 & 35 & - & - & - \\
2097152 & 1790617 & 35 & - & - & - \\
2097152 & 1790977 & 35 & - & - & - \\
2097152 & 1791873 & 35 & - & - & - \\
2097152 & 1791889 & 35 & - & - & - \\
2097152 & 1791909 & 35 & - & - & - \\
2097152 & 1792785 & 35 & - & - & - \\
2097152 & 1784929 & 35 & 1889568 & 1608249 & 9 \\
2097152 & 1787877 & 35 & 1259712 & 1073937 & 11 \\
2097152 & 1793553 & 35 & - & - & - \\
2097152 & 1793937 & 35 & - & - & - \\
2097152 & 1795429 & 35 & - & - & - \\
2097152 & 1797473 & 35 & - & - & - \\
2097152 & 1797633 & 35 & - & - & - \\
2097152 & 1797649 & 35 & - & - & - \\
2097152 & 1798929 & 35 & - & - & - \\
2097152 & 1799137 & 35 & - & - & - \\
2097152 & 1799141 & 35 & - & - & - \\
2097152 & 1799449 & 35 & - & - & - \\
2097152 & 1799569 & 35 & - & - & - \\
2097152 & 1799681 & 35 & - & - & - \\
2097152 & 1800025 & 35 & - & - & - \\
2097152 & 1801061 & 35 & - & - & - \\
2097152 & 1801189 & 35 & - & - & - \\
2097152 & 1801381 & 35 & - & - & - \\
2097152 & 1801473 & 35 & - & - & - \\
2097152 & 1801569 & 35 & - & - & - \\
2097152 & 1801573 & 35 & - & - & - \\
2097152 & 1801729 & 35 & - & - & - \\
2097152 & 1801913 & 35 & - & - & - \\
2097152 & 1803025 & 35 & - & - & - \\
2097152 & 1798425 & 35 & 1259712 & 1080273 & 11 \\
2097152 & 1803777 & 35 & - & - & - \\
2097152 & 1804257 & 35 & - & - & - \\
2097152 & 1805281 & 35 & - & - & - \\
2097152 & 1798673 & 35 & 1889568 & 1620633 & 9 \\
2097152 & 1800289 & 36 & 1679616 & 1441857 & 15 \\
2097152 & 1807205 & 35 & - & - & - \\
2097152 & 1807329 & 35 & - & - & - \\
2097152 & 1807617 & 35 & - & - & - \\
2097152 & 1809169 & 35 & - & - & - \\
2097152 & 1809377 & 35 & - & - & - \\
2097152 & 1809689 & 35 & - & - & - \\
2097152 & 1810401 & 35 & - & - & - \\
2097152 & 1810661 & 35 & - & - & - \\
2097152 & 1810817 & 35 & - & - & - \\
2097152 & 1811289 & 35 & - & - & - \\
2097152 & 1811713 & 35 & - & - & - \\
2097152 & 1811737 & 35 & - & - & - \\
2097152 & 1811857 & 35 & - & - & - \\
2097152 & 1813761 & 35 & - & - & - \\
2097152 & 1815953 & 35 & - & - & - \\
2097152 & 1816505 & 35 & - & - & - \\
2097152 & 1817445 & 35 & - & - & - \\
2097152 & 1817765 & 35 & - & - & - \\
2097152 & 1818297 & 35 & - & - & - \\
2097152 & 1818521 & 35 & - & - & - \\
2097152 & 1818641 & 35 & - & - & - \\
2097152 & 1820345 & 35 & - & - & - \\
2097152 & 1820545 & 35 & - & - & - \\
2097152 & 1820641 & 35 & - & - & - \\
2097152 & 1821969 & 35 & - & - & - \\
2097152 & 1823461 & 35 & - & - & - \\
2097152 & 1823589 & 35 & - & - & - \\
2097152 & 1824321 & 35 & - & - & - \\
2097152 & 1824665 & 35 & - & - & - \\
2097152 & 1824697 & 35 & - & - & - \\
2097152 & 1825509 & 35 & - & - & - \\
2097152 & 1826401 & 35 & - & - & - \\
2097152 & 1826657 & 35 & - & - & - \\
2097152 & 1826725 & 35 & - & - & - \\
2097152 & 1826785 & 35 & - & - & - \\
2097152 & 1826789 & 35 & - & - & - \\
2097152 & 1827673 & 35 & - & - & - \\
2097152 & 1828705 & 35 & - & - & - \\
2097152 & 1829329 & 35 & - & - & - \\
2097152 & 1830041 & 35 & - & - & - \\
2097152 & 1830497 & 35 & - & - & - \\
2097152 & 1830841 & 35 & - & - & - \\
2097152 & 1832833 & 35 & - & - & - \\
2097152 & 1833753 & 35 & - & - & - \\
2097152 & 1834937 & 35 & - & - & - \\
2097152 & 1835025 & 35 & - & - & - \\
2097152 & 1828613 & 35 & 1889568 & 1647609 & 9 \\
2097152 & 1837337 & 35 & - & - & - \\
2097152 & 1837849 & 35 & - & - & - \\
2097152 & 1839033 & 35 & - & - & - \\
2097152 & 1837953 & 35 & 663552 & 581541 & 23 \\
2097152 & 1840129 & 35 & - & - & - \\
2097152 & 1831489 & 35 & 1889568 & 1650201 & 9 \\
2097152 & 1841041 & 35 & - & - & - \\
2097152 & 1841761 & 35 & - & - & - \\
2097152 & 1842329 & 35 & - & - & - \\
2097152 & 1843089 & 35 & - & - & - \\
2097152 & 1843205 & 35 & - & - & - \\
2097152 & 1843985 & 35 & - & - & - \\
2097152 & 1845201 & 35 & - & - & - \\
2097152 & 1837989 & 35 & 1889568 & 1656057 & 9 \\
2097152 & 1846081 & 35 & - & - & - \\
2097152 & 1846425 & 35 & - & - & - \\
2097152 & 1849433 & 35 & - & - & - \\
2097152 & 1850833 & 35 & - & - & - \\
2097152 & 1844097 & 35 & 1889568 & 1661561 & 9 \\
2097152 & 1847649 & 35 & 1259712 & 1109841 & 11 \\
2097152 & 1851345 & 35 & - & - & - \\
2097152 & 1851969 & 35 & - & - & - \\
2097152 & 1852001 & 35 & - & - & - \\
2097152 & 1854017 & 35 & - & - & - \\
2097152 & 1854049 & 35 & - & - & - \\
2097152 & 1854529 & 35 & - & - & - \\
2097152 & 1856345 & 35 & - & - & - \\
2097152 & 1858145 & 35 & - & - & - \\
2097152 & 1858433 & 35 & - & - & - \\
2097152 & 1859257 & 35 & - & - & - \\
2097152 & 1859537 & 35 & - & - & - \\
2097152 & 1853349 & 38 & 1990656 & 1759233 & 25 \\
2097152 & 1861637 & 35 & - & - & - \\
2097152 & 1861721 & 35 & - & - & - \\
2097152 & 1855249 & 35 & 1889568 & 1671609 & 9 \\
2097152 & 1862529 & 35 & - & - & - \\
2097152 & 1862553 & 35 & - & - & - \\
2097152 & 1862721 & 35 & - & - & - \\
2097152 & 1856865 & 36 & 1679616 & 1487169 & 15 \\
2097152 & 1856741 & 35 & 1889568 & 1672953 & 9 \\
2097152 & 1864513 & 35 & - & - & - \\
2097152 & 1864549 & 35 & - & - & - \\
2097152 & 1864577 & 35 & - & - & - \\
2097152 & 1858233 & 35 & 1889568 & 1674297 & 9 \\
2097152 & 1865089 & 35 & - & - & - \\
2097152 & 1865733 & 35 & - & - & - \\
2097152 & 1865817 & 35 & - & - & - \\
2097152 & 1862353 & 35 & 1259712 & 1118673 & 11 \\
2097152 & 1859937 & 35 & 1889568 & 1675833 & 9 \\
2097152 & 1867745 & 35 & - & - & - \\
2097152 & 1868609 & 35 & - & - & - \\
2097152 & 1868633 & 35 & - & - & - \\
2097152 & 1868697 & 35 & - & - & - \\
2097152 & 1871233 & 35 & - & - & - \\
2097152 & 1873081 & 35 & - & - & - \\
2097152 & 1873281 & 35 & - & - & - \\
2097152 & 1871873 & 36 & 524288 & 467969 & 34 \\
2097152 & 1875329 & 35 & - & - & - \\
2097152 & 1871569 & 36 & 1119744 & 999297 & 17 \\
2097152 & 1871249 & 36 & 1679616 & 1498689 & 15 \\
2097152 & 1873753 & 35 & 1259712 & 1125521 & 11 \\
2097152 & 1881273 & 35 & - & - & - \\
2097152 & 1881317 & 35 & - & - & - \\
2097152 & 1881361 & 35 & - & - & - \\
2097152 & 1876133 & 35 & 1889568 & 1690425 & 9 \\
2097152 & 1882977 & 35 & - & - & - \\
2097152 & 1879009 & 35 & 1889568 & 1693017 & 9 \\
2097152 & 1885413 & 35 & - & - & - \\
2097152 & 1887073 & 35 & - & - & - \\
2097152 & 1879897 & 35 & 1889568 & 1693817 & 9 \\
2097152 & 1887385 & 35 & - & - & - \\
2097152 & 1887417 & 35 & - & - & - \\
2097152 & 1889121 & 35 & - & - & - \\
2097152 & 1890661 & 35 & - & - & - \\
2097152 & 1891513 & 35 & - & - & - \\
2097152 & 1892737 & 35 & - & - & - \\
2097152 & 1892961 & 35 & - & - & - \\
2097152 & 1893217 & 35 & - & - & - \\
2097152 & 1893649 & 35 & - & - & - \\
2097152 & 1893889 & 35 & - & - & - \\
2097152 & 1895141 & 35 & - & - & - \\
2097152 & 1895609 & 35 & - & - & - \\
2097152 & 1895937 & 35 & - & - & - \\
2097152 & 1896769 & 35 & - & - & - \\
2097152 & 1897313 & 35 & - & - & - \\
2097152 & 1897361 & 35 & - & - & - \\
2097152 & 1897985 & 35 & - & - & - \\
2097152 & 1898329 & 35 & - & - & - \\
2097152 & 1898853 & 35 & - & - & - \\
2097152 & 1898881 & 35 & - & - & - \\
2097152 & 1899105 & 35 & - & - & - \\
2097152 & 1899781 & 35 & - & - & - \\
2097152 & 1899793 & 35 & - & - & - \\
2097152 & 1901121 & 35 & - & - & - \\
2097152 & 1893393 & 35 & 1889568 & 1705977 & 9 \\
2097152 & 1901457 & 35 & - & - & - \\
2097152 & 1902657 & 35 & - & - & - \\
2097152 & 1903169 & 35 & - & - & - \\
2097152 & 1903585 & 35 & - & - & - \\
2097152 & 1903889 & 35 & - & - & - \\
2097152 & 1904997 & 35 & - & - & - \\
2097152 & 1905381 & 35 & - & - & - \\
2097152 & 1905633 & 35 & - & - & - \\
2097152 & 1898081 & 35 & 1889568 & 1710201 & 9 \\
2097152 & 1906009 & 35 & - & - & - \\
2097152 & 1907429 & 35 & - & - & - \\
2097152 & 1907681 & 35 & - & - & - \\
2097152 & 1908577 & 35 & - & - & - \\
2097152 & 1909057 & 35 & - & - & - \\
2097152 & 1909093 & 35 & - & - & - \\
2097152 & 1910033 & 35 & - & - & - \\
2097152 & 1904225 & 35 & 1259712 & 1143825 & 11 \\
2097152 & 1911525 & 35 & - & - & - \\
2097152 & 1911681 & 35 & - & - & - \\
2097152 & 1912081 & 35 & - & - & - \\
2097152 & 1912721 & 35 & - & - & - \\
2097152 & 1913189 & 35 & - & - & - \\
2097152 & 1913729 & 35 & - & - & - \\
2097152 & 1914177 & 35 & - & - & - \\
2097152 & 1914213 & 35 & - & - & - \\
2097152 & 1905433 & 35 & 1889568 & 1716825 & 9 \\
2097152 & 1905753 & 35 & 1889568 & 1717113 & 9 \\
2097152 & 1911577 & 35 & 1259712 & 1148241 & 11 \\
2097152 & 1917409 & 35 & - & - & - \\
2097152 & 1918213 & 35 & - & - & - \\
2097152 & 1918297 & 35 & - & - & - \\
2097152 & 1919641 & 35 & - & - & - \\
2097152 & 1913441 & 36 & 1679616 & 1532481 & 15 \\
2097152 & 1920321 & 35 & - & - & - \\
2097152 & 1921089 & 35 & - & - & - \\
2097152 & 1922309 & 35 & - & - & - \\
2097152 & 1922393 & 35 & - & - & - \\
2097152 & 1922961 & 35 & - & - & - \\
2097152 & 1923001 & 35 & - & - & - \\
2097152 & 1923225 & 35 & - & - & - \\
2097152 & 1918929 & 35 & 1259712 & 1152657 & 11 \\
2097152 & 1924193 & 35 & - & - & - \\
2097152 & 1924705 & 35 & - & - & - \\
2097152 & 1925009 & 35 & - & - & - \\
2097152 & 1925185 & 35 & - & - & - \\
2097152 & 1925217 & 35 & - & - & - \\
2097152 & 1925785 & 35 & - & - & - \\
2097152 & 1926501 & 35 & - & - & - \\
2097152 & 1926673 & 35 & - & - & - \\
2097152 & 1920953 & 37 & 1492992 & 1367553 & 21 \\
2097152 & 1927833 & 35 & - & - & - \\
2097152 & 1921113 & 36 & 1679616 & 1538625 & 15 \\
2097152 & 1928801 & 35 & - & - & - \\
2097152 & 1929105 & 35 & - & - & - \\
2097152 & 1929145 & 35 & - & - & - \\
2097152 & 1929881 & 35 & - & - & - \\
2097152 & 1930241 & 35 & - & - & - \\
2097152 & 1930469 & 35 & - & - & - \\
2097152 & 1930561 & 35 & - & - & - \\
2097152 & 1930597 & 35 & - & - & - \\
2097152 & 1931793 & 35 & - & - & - \\
2097152 & 1932057 & 35 & - & - & - \\
2097152 & 1932817 & 35 & - & - & - \\
2097152 & 1933793 & 35 & - & - & - \\
2097152 & 1926209 & 35 & 1889568 & 1735545 & 9 \\
2097152 & 1934865 & 35 & - & - & - \\
2097152 & 1936153 & 35 & - & - & - \\
2097152 & 1936357 & 35 & - & - & - \\
2097152 & 1936705 & 35 & - & - & - \\
2097152 & 1936741 & 35 & - & - & - \\
2097152 & 1936913 & 35 & - & - & - \\
2097152 & 1937505 & 35 & - & - & - \\
2097152 & 1937937 & 35 & - & - & - \\
2097152 & 1938705 & 35 & - & - & - \\
2097152 & 1932709 & 35 & 1889568 & 1741401 & 9 \\
2097152 & 1943041 & 35 & - & - & - \\
2097152 & 1943937 & 35 & - & - & - \\
2097152 & 1944549 & 35 & - & - & - \\
2097152 & 1946341 & 35 & - & - & - \\
2097152 & 1946905 & 35 & - & - & - \\
2097152 & 1947481 & 35 & - & - & - \\
2097152 & 1948177 & 35 & - & - & - \\
2097152 & 1948929 & 35 & - & - & - \\
2097152 & 1949529 & 35 & - & - & - \\
2097152 & 1949537 & 35 & - & - & - \\
2097152 & 1950469 & 35 & - & - & - \\
2097152 & 1950993 & 35 & - & - & - \\
2097152 & 1952485 & 35 & - & - & - \\
2097152 & 1952737 & 35 & - & - & - \\
2097152 & 1952833 & 35 & - & - & - \\
2097152 & 1953345 & 35 & - & - & - \\
2097152 & 1954321 & 35 & - & - & - \\
2097152 & 1944961 & 35 & 1889568 & 1752441 & 9 \\
2097152 & 1955097 & 35 & - & - & - \\
2097152 & 1955681 & 35 & - & - & - \\
2097152 & 1956929 & 35 & - & - & - \\
2097152 & 1957121 & 35 & - & - & - \\
2097152 & 1949969 & 35 & 1889568 & 1756953 & 9 \\
2097152 & 1957785 & 35 & - & - & - \\
2097152 & 1957841 & 35 & - & - & - \\
2097152 & 1959233 & 35 & - & - & - \\
2097152 & 1961825 & 35 & - & - & - \\
2097152 & 1962465 & 35 & - & - & - \\
2097152 & 1962757 & 35 & - & - & - \\
2097152 & 1963921 & 35 & - & - & - \\
2097152 & 1964289 & 35 & - & - & - \\
2097152 & 1965633 & 35 & - & - & - \\
2097152 & 1960801 & 35 & 1259712 & 1177809 & 11 \\
2097152 & 1965977 & 35 & - & - & - \\
2097152 & 1965989 & 35 & - & - & - \\
2097152 & 1967877 & 35 & - & - & - \\
2097152 & 1968001 & 35 & - & - & - \\
2097152 & 1969537 & 35 & - & - & - \\
2097152 & 1969617 & 35 & - & - & - \\
2097152 & 1970065 & 35 & - & - & - \\
2097152 & 1970641 & 35 & - & - & - \\
2097152 & 1970753 & 35 & - & - & - \\
2097152 & 1971521 & 35 & - & - & - \\
2097152 & 1971585 & 35 & - & - & - \\
2097152 & 1972097 & 35 & - & - & - \\
2097152 & 1972121 & 35 & - & - & - \\
2097152 & 1972133 & 35 & - & - & - \\
2097152 & 1972377 & 35 & - & - & - \\
2097152 & 1966821 & 36 & 1679616 & 1575233 & 15 \\
2097152 & 1973633 & 35 & - & - & - \\
2097152 & 1974021 & 35 & - & - & - \\
2097152 & 1966945 & 35 & 1679616 & 1575333 & 14 \\
2097152 & 1974181 & 35 & - & - & - \\
2097152 & 1974753 & 35 & - & - & - \\
2097152 & 1976217 & 35 & - & - & - \\
2097152 & 1976229 & 35 & - & - & - \\
2097152 & 1969041 & 35 & 1889568 & 1774137 & 9 \\
2097152 & 1976897 & 35 & - & - & - \\
2097152 & 1977253 & 35 & - & - & - \\
2097152 & 1977665 & 35 & - & - & - \\
2097152 & 1977953 & 35 & - & - & - \\
2097152 & 1979577 & 35 & - & - & - \\
2097152 & 1980313 & 35 & - & - & - \\
2097152 & 1980673 & 35 & - & - & - \\
2097152 & 1981281 & 35 & - & - & - \\
2097152 & 1981337 & 35 & - & - & - \\
2097152 & 1979393 & 36 & 524288 & 494849 & 34 \\
2097152 & 1981537 & 35 & - & - & - \\
2097152 & 1981761 & 35 & - & - & - \\
2097152 & 1981793 & 35 & - & - & - \\
2097152 & 1981797 & 35 & - & - & - \\
2097152 & 1981905 & 35 & - & - & - \\
2097152 & 1982721 & 35 & - & - & - \\
2097152 & 1983041 & 35 & - & - & - \\
2097152 & 1983249 & 35 & - & - & - \\
2097152 & 1983361 & 35 & - & - & - \\
2097152 & 1975185 & 35 & 1259712 & 1186449 & 11 \\
2097152 & 1977689 & 36 & 1679616 & 1583937 & 15 \\
2097152 & 1984261 & 35 & - & - & - \\
2097152 & 1984485 & 35 & - & - & - \\
2097152 & 1983489 & 36 & 524288 & 495873 & 34 \\
2097152 & 1985305 & 35 & - & - & - \\
2097152 & 1985377 & 35 & - & - & - \\
2097152 & 1985721 & 35 & - & - & - \\
2097152 & 1986001 & 35 & - & - & - \\
2097152 & 1987137 & 35 & - & - & - \\
2097152 & 1987425 & 35 & - & - & - \\
2097152 & 1989393 & 35 & - & - & - \\
2097152 & 1990405 & 35 & - & - & - \\
2097152 & 1982785 & 35 & 1889568 & 1786521 & 9 \\
2097152 & 1991441 & 35 & - & - & - \\
2097152 & 1984401 & 36 & 1679616 & 1589313 & 15 \\
2097152 & 1993281 & 35 & - & - & - \\
2097152 & 1993489 & 35 & - & - & - \\
2097152 & 1993601 & 35 & - & - & - \\
2097152 & 1993625 & 35 & - & - & - \\
2097152 & 1993637 & 35 & - & - & - \\
2097152 & 1994081 & 35 & - & - & - \\
2097152 & 1994513 & 35 & - & - & - \\
2097152 & 1995033 & 35 & - & - & - \\
2097152 & 1995281 & 35 & - & - & - \\
2097152 & 1995537 & 35 & - & - & - \\
2097152 & 1995649 & 35 & - & - & - \\
2097152 & 1995665 & 35 & - & - & - \\
2097152 & 1996177 & 35 & - & - & - \\
2097152 & 1997157 & 35 & - & - & - \\
2097152 & 1997585 & 35 & - & - & - \\
2097152 & 1997669 & 35 & - & - & - \\
2097152 & 1997721 & 35 & - & - & - \\
2097152 & 1997989 & 35 & - & - & - \\
2097152 & 1998521 & 35 & - & - & - \\
2097152 & 1999201 & 35 & - & - & - \\
2097152 & 1999745 & 35 & - & - & - \\
2097152 & 1999761 & 35 & - & - & - \\
2097152 & 1999877 & 35 & - & - & - \\
2097152 & 2000657 & 35 & - & - & - \\
2097152 & 2000865 & 35 & - & - & - \\
2097152 & 2002753 & 35 & - & - & - \\
2097152 & 2002917 & 35 & - & - & - \\
2097152 & 2003301 & 35 & - & - & - \\
2097152 & 2003801 & 35 & - & - & - \\
2097152 & 2003813 & 35 & - & - & - \\
2097152 & 2003865 & 35 & - & - & - \\
2097152 & 2005345 & 35 & - & - & - \\
2097152 & 2006081 & 35 & - & - & - \\
2097152 & 2007009 & 35 & - & - & - \\
2097152 & 2007013 & 35 & - & - & - \\
2097152 & 2007897 & 35 & - & - & - \\
2097152 & 1999513 & 35 & 1889568 & 1801593 & 9 \\
2097152 & 2008465 & 35 & - & - & - \\
2097152 & 2009785 & 35 & - & - & - \\
2097152 & 2010897 & 35 & - & - & - \\
2097152 & 2006545 & 35 & 1889568 & 1807929 & 9 \\
2097152 & 2012005 & 35 & - & - & - \\
2097152 & 2012389 & 35 & - & - & - \\
2097152 & 2013465 & 35 & - & - & - \\
2097152 & 2015201 & 35 & - & - & - \\
2097152 & 2015249 & 35 & - & - & - \\
2097152 & 2015585 & 35 & - & - & - \\
2097152 & 2016261 & 35 & - & - & - \\
2097152 & 2017041 & 35 & - & - & - \\
2097152 & 2017561 & 35 & - & - & - \\
2097152 & 2008037 & 35 & 1889568 & 1809273 & 9 \\
2097152 & 2018689 & 35 & - & - & - \\
2097152 & 2019137 & 35 & - & - & - \\
2097152 & 2021633 & 35 & - & - & - \\
2097152 & 2021729 & 35 & - & - & - \\
2097152 & 2018585 & 35 & 1889568 & 1818777 & 9 \\
2097152 & 2024089 & 35 & - & - & - \\
2097152 & 2025221 & 35 & - & - & - \\
2097152 & 2025729 & 35 & - & - & - \\
2097152 & 2026137 & 35 & - & - & - \\
2097152 & 2026169 & 35 & - & - & - \\
2097152 & 2026649 & 35 & - & - & - \\
2097152 & 2028097 & 35 & - & - & - \\
2097152 & 2028185 & 35 & - & - & - \\
2097152 & 2020609 & 35 & 1889568 & 1820601 & 9 \\
2097152 & 2029401 & 35 & - & - & - \\
2097152 & 2031105 & 35 & - & - & - \\
2097152 & 2031121 & 35 & - & - & - \\
2097152 & 2031873 & 35 & - & - & - \\
2097152 & 2033169 & 35 & - & - & - \\
2097152 & 2034529 & 35 & - & - & - \\
2097152 & 2034561 & 35 & - & - & - \\
2097152 & 2034597 & 35 & - & - & - \\
2097152 & 2034657 & 35 & - & - & - \\
2097152 & 2034661 & 35 & - & - & - \\
2097152 & 2034841 & 35 & - & - & - \\
2097152 & 2035217 & 35 & - & - & - \\
2097152 & 2036577 & 35 & - & - & - \\
2097152 & 2037345 & 35 & - & - & - \\
2097152 & 2038369 & 35 & - & - & - \\
2097152 & 2038757 & 35 & - & - & - \\
2097152 & 2038937 & 35 & - & - & - \\
2097152 & 2040417 & 35 & - & - & - \\
2097152 & 2040705 & 35 & - & - & - \\
2097152 & 2036485 & 35 & 1889568 & 1834905 & 9 \\
2097152 & 2044257 & 35 & - & - & - \\
2097152 & 2044697 & 35 & - & - & - \\
2097152 & 2045017 & 35 & - & - & - \\
2097152 & 2045209 & 35 & - & - & - \\
2097152 & 2046041 & 35 & - & - & - \\
2097152 & 2046561 & 35 & - & - & - \\
2097152 & 2047233 & 35 & - & - & - \\
2097152 & 2039681 & 35 & 1889568 & 1837785 & 9 \\
2097152 & 2039361 & 35 & 1889568 & 1837497 & 9 \\
2097152 & 2047929 & 35 & - & - & - \\
2097152 & 2048609 & 35 & - & - & - \\
2097152 & 2048913 & 35 & - & - & - \\
2097152 & 2048921 & 35 & - & - & - \\
2097152 & 2049305 & 35 & - & - & - \\
2097152 & 2049025 & 35 & 524288 & 512257 & 33 \\
2097152 & 2044369 & 35 & 1889568 & 1842009 & 9 \\
2097152 & 2050657 & 35 & - & - & - \\
2097152 & 2045825 & 35 & 1259712 & 1228881 & 11 \\
2097152 & 2051329 & 35 & - & - & - \\
2097152 & 2051857 & 35 & - & - & - \\
2097152 & 2053349 & 35 & - & - & - \\
2097152 & 2054841 & 35 & - & - & - \\
2097152 & 2055777 & 35 & - & - & - \\
2097152 & 2056545 & 35 & - & - & - \\
2097152 & 2051845 & 38 & 1327104 & 1298433 & 27 \\
2097152 & 2058001 & 35 & - & - & - \\
2097152 & 2058329 & 35 & - & - & - \\
2097152 & 2058961 & 35 & - & - & - \\
2097152 & 2059873 & 35 & - & - & - \\
2097152 & 2060217 & 35 & - & - & - \\
2097152 & 2055041 & 36 & 1492992 & 1463013 & 20 \\
2097152 & 2062097 & 35 & - & - & - \\
2097152 & 2062489 & 35 & - & - & - \\
2097152 & 2062689 & 35 & - & - & - \\
2097152 & 2063129 & 35 & - & - & - \\
2097152 & 2064281 & 35 & - & - & - \\
2097152 & 2064313 & 35 & - & - & - \\
2097152 & 2065473 & 35 & - & - & - \\
2097152 & 2065637 & 35 & - & - & - \\
2097152 & 2066305 & 35 & - & - & - \\
2097152 & 2066785 & 35 & - & - & - \\
2097152 & 2067129 & 35 & - & - & - \\
2097152 & 2067225 & 35 & - & - & - \\
2097152 & 2070361 & 35 & - & - & - \\
2097152 & 2070401 & 35 & - & - & - \\
2097152 & 2070425 & 35 & - & - & - \\
2097152 & 2070437 & 35 & - & - & - \\
2097152 & 2072485 & 35 & - & - & - \\
2097152 & 2072741 & 35 & - & - & - \\
2097152 & 2073241 & 35 & - & - & - \\
2097152 & 2074533 & 35 & - & - & - \\
2097152 & 2067809 & 35 & 1889568 & 1863129 & 9 \\
2097152 & 2075617 & 35 & - & - & - \\
2097152 & 2071397 & 35 & 1259712 & 1244241 & 11 \\
2097152 & 2076161 & 35 & - & - & - \\
2097152 & 2076505 & 35 & - & - & - \\
2097152 & 2071717 & 35 & 1259712 & 1244433 & 11 \\
2097152 & 2077393 & 35 & - & - & - \\
2097152 & 2072249 & 35 & 1259712 & 1244753 & 11 \\
2097152 & 2077761 & 35 & - & - & - \\
2097152 & 2077969 & 35 & - & - & - \\
2097152 & 2074593 & 35 & 1259712 & 1246161 & 11 \\
2097152 & 2080273 & 35 & - & - & - \\
2097152 & 2081489 & 35 & - & - & - \\
2097152 & 2074629 & 35 & 1889568 & 1869273 & 9 \\
2097152 & 2083905 & 35 & - & - & - \\
2097152 & 2078393 & 35 & 1889568 & 1872665 & 9 \\
2097152 & 2084261 & 35 & - & - & - \\
2097152 & 2077505 & 35 & 1889568 & 1871865 & 9 \\
2097152 & 2085029 & 35 & - & - & - \\
2097152 & 2085857 & 35 & - & - & - \\
2097152 & 2086161 & 35 & - & - & - \\
2097152 & 2081625 & 35 & 1259712 & 1250385 & 11 \\
2097152 & 2087697 & 35 & - & - & - \\
2097152 & 2082193 & 35 & 1889568 & 1876089 & 9 \\
2097152 & 2087905 & 35 & - & - & - \\
2097152 & 2087909 & 35 & - & - & - \\
2097152 & 2088001 & 35 & - & - & - \\
2097152 & 2089345 & 35 & - & - & - \\
2097152 & 2089745 & 35 & - & - & - \\
2097152 & 2090001 & 35 & - & - & - \\
2097152 & 2090257 & 35 & - & - & - \\
2097152 & 2091749 & 35 & - & - & - \\
2097152 & 2091793 & 35 & - & - & - \\
2097152 & 2092305 & 35 & - & - & - \\
2097152 & 2093797 & 35 & - & - & - \\
2097152 & 2094145 & 35 & - & - & - \\
2097152 & 2094689 & 35 & - & - & - \\
2097152 & 2096193 & 35 & - & - & - \\
2097152 & 2096401 & 35 & - & - & - \\
2097152 & 2096825 & 35 & - & - & - \\
2097152 & 2096993 & 35 & - & - & - \\
2097152 & 2088977 & 35 & 1259712 & 1254801 & 11 \\
2125764 & 43433 & 4 & 2097152 & 42849 & 35 \\
2125764 & 112977 & 4 & 2097152 & 111457 & 35 \\
2125764 & 318933 & 4 & 2097152 & 314641 & 35 \\
2125764 & 337341 & 4 & 2097152 & 332801 & 35 \\
2125764 & 390537 & 4 & 2097152 & 385281 & 35 \\
2125764 & 401241 & 4 & 2097152 & 395841 & 35 \\
2125764 & 471393 & 4 & 2097152 & 465049 & 35 \\
2125764 & 505557 & 4 & 2097152 & 498753 & 35 \\
2125764 & 531701 & 4 & 2097152 & 524545 & 35 \\
2125764 & 588501 & 4 & 2097152 & 580581 & 35 \\
2125764 & 601245 & 4 & 2097152 & 593153 & 35 \\
2125764 & 735273 & 4 & 2097152 & 725377 & 35 \\
2125764 & 751329 & 4 & 2097152 & 741217 & 35 \\
2125764 & 787013 & 4 & 2097152 & 776421 & 35 \\
2125764 & 856557 & 4 & 2097152 & 845029 & 35 \\
2125764 & 869301 & 4 & 2097152 & 857601 & 35 \\
2125764 & 876437 & 4 & 2097152 & 864641 & 35 \\
2125764 & 945981 & 4 & 2097152 & 933249 & 35 \\
2125764 & 1001277 & 4 & 2097152 & 987801 & 35 \\
2125764 & 1008405 & 4 & 2097152 & 994833 & 35 \\
2125764 & 1188477 & 4 & 2097152 & 1172481 & 35 \\
2125764 & 1206917 & 4 & 2097152 & 1190673 & 35 \\
2125764 & 1239597 & 4 & 2097152 & 1222913 & 35 \\
2125764 & 1276461 & 4 & 2097152 & 1259281 & 35 \\
2125764 & 1281213 & 4 & 2097152 & 1263969 & 35 \\
2125764 & 1393541 & 4 & 2097152 & 1374785 & 35 \\
2125764 & 1463085 & 4 & 2097152 & 1443393 & 35 \\
2125764 & 1494909 & 4 & 2097152 & 1474789 & 35 \\
2125764 & 1584333 & 4 & 2097152 & 1563009 & 35 \\
2125764 & 1665165 & 4 & 2097152 & 1642753 & 35 \\
2125764 & 1690749 & 4 & 2097152 & 1667993 & 35 \\
2125764 & 1718361 & 4 & 2097152 & 1695233 & 35 \\
2125764 & 1889261 & 4 & 2097152 & 1863833 & 35 \\
2125764 & 1914813 & 4 & 2097152 & 1889041 & 35 \\
2125764 & 1958805 & 4 & 2097152 & 1932441 & 35 \\
2125764 & 1970685 & 4 & 2097152 & 1944161 & 35 \\
2125764 & 2009901 & 4 & 2097152 & 1982849 & 35 \\
2125764 & 2024793 & 4 & 2097152 & 1997541 & 35 \\
2125764 & 2101437 & 4 & 2097152 & 2073153 & 35 \\
2125764 & 2114217 & 4 & 2097152 & 2085761 & 35 \\
2239488 & 156645 & 18 & 2097152 & 146689 & 36 \\
2239488 & 265473 & 19 & 2097152 & 248601 & 37 \\
2239488 & 408833 & 19 & 2097152 & 382849 & 37 \\
2239488 & 560385 & 19 & 2097152 & 524769 & 37 \\
2239488 & 738561 & 19 & 2097152 & 691621 & 37 \\
2239488 & 756993 & 19 & 2097152 & 708881 & 37 \\
2239488 & 950529 & 19 & 2097152 & 890117 & 37 \\
2239488 & 953601 & 19 & 2097152 & 892993 & 37 \\
2239488 & 1180929 & 19 & 2097152 & 1105873 & 37 \\
2239488 & 1343745 & 19 & 2097152 & 1258341 & 37 \\
2239488 & 1597605 & 17 & 2097152 & 1496065 & 35 \\
2239488 & 1770753 & 19 & 2097152 & 1658209 & 37 \\
2239488 & 1786113 & 19 & 2097152 & 1672593 & 37 \\
2239488 & 1899777 & 19 & 2097152 & 1779033 & 37 \\
2239488 & 2111745 & 19 & 2097152 & 1977529 & 37 \\
2519424 & 29025 & 13 & 2097152 & 24161 & 36 \\
2519424 & 37857 & 13 & 2097152 & 31513 & 36 \\
2519424 & 62817 & 13 & 2097152 & 52289 & 36 \\
2519424 & 96993 & 13 & 2097152 & 80737 & 36 \\
2519424 & 114273 & 13 & 2097152 & 95121 & 36 \\
2519424 & 173793 & 13 & 2097152 & 144665 & 36 \\
2519424 & 199137 & 13 & 2097152 & 165761 & 36 \\
2519424 & 242145 & 13 & 2097152 & 201561 & 36 \\
2519424 & 273285 & 12 & 2097152 & 227481 & 35 \\
2519424 & 369633 & 13 & 2097152 & 307681 & 36 \\
2519424 & 480609 & 13 & 2097152 & 400057 & 36 \\
2519424 & 505569 & 13 & 2097152 & 420833 & 36 \\
2519424 & 522849 & 13 & 2097152 & 435217 & 36 \\
2519424 & 584801 & 13 & 2097152 & 486785 & 36 \\
2519424 & 590817 & 13 & 2097152 & 491793 & 36 \\
2519424 & 605061 & 12 & 2097152 & 503649 & 35 \\
2519424 & 650337 & 13 & 2097152 & 541337 & 36 \\
2519424 & 658785 & 13 & 2097152 & 548369 & 36 \\
2519424 & 675681 & 13 & 2097152 & 562433 & 36 \\
2519424 & 744033 & 13 & 2097152 & 619329 & 36 \\
2519424 & 812001 & 13 & 2097152 & 675905 & 36 \\
2519424 & 879969 & 13 & 2097152 & 732481 & 36 \\
2519424 & 922977 & 13 & 2097152 & 768281 & 36 \\
2519424 & 976481 & 13 & 2097152 & 812817 & 36 \\
2519424 & 982113 & 13 & 2097152 & 817505 & 36 \\
2519424 & 999777 & 13 & 2097152 & 832209 & 36 \\
2519424 & 1067745 & 13 & 2097152 & 888785 & 36 \\
2519424 & 1084257 & 13 & 2097152 & 902529 & 36 \\
2519424 & 1183749 & 12 & 2097152 & 985345 & 35 \\
2519424 & 1197665 & 13 & 2097152 & 996929 & 36 \\
2519424 & 1254753 & 13 & 2097152 & 1044449 & 36 \\
2519424 & 1407969 & 13 & 2097152 & 1171985 & 36 \\
2519424 & 1467489 & 13 & 2097152 & 1221529 & 36 \\
2519424 & 1475937 & 13 & 2097152 & 1228561 & 36 \\
2519424 & 1592325 & 12 & 2097152 & 1325441 & 35 \\
2519424 & 1629153 & 13 & 2097152 & 1356097 & 36 \\
2519424 & 1663329 & 13 & 2097152 & 1384545 & 36 \\
2519424 & 1697121 & 13 & 2097152 & 1412673 & 36 \\
2519424 & 1731297 & 13 & 2097152 & 1441121 & 36 \\
2519424 & 1748577 & 13 & 2097152 & 1455505 & 36 \\
2519424 & 1785185 & 13 & 2097152 & 1485977 & 36 \\
2519424 & 1799265 & 13 & 2097152 & 1497697 & 36 \\
2519424 & 1808481 & 13 & 2097152 & 1505369 & 36 \\
2519424 & 1876449 & 13 & 2097152 & 1561945 & 36 \\
2519424 & 1884513 & 13 & 2097152 & 1568657 & 36 \\
2519424 & 1952865 & 13 & 2097152 & 1625553 & 36 \\
2519424 & 1969377 & 13 & 2097152 & 1639297 & 36 \\
2519424 & 1984005 & 12 & 2097152 & 1651473 & 35 \\
2519424 & 2046945 & 13 & 2097152 & 1703865 & 36 \\
2519424 & 2114913 & 13 & 2097152 & 1760441 & 36 \\
2519424 & 2116961 & 13 & 2097152 & 1762145 & 36 \\
2519424 & 2205189 & 12 & 2097152 & 1835585 & 35 \\
2519424 & 2216673 & 13 & 2097152 & 1845145 & 36 \\
2519424 & 2361057 & 13 & 2097152 & 1965329 & 36 \\
2519424 & 2386565 & 12 & 2097152 & 1986561 & 35 \\
2654208 & 833409 & 25 & 2097152 & 658497 & 35 \\
2654208 & 1040385 & 29 & 2097152 & 822033 & 39 \\
2834352 & 15429 & 7 & 2097152 & 11417 & 35 \\
2834352 & 31269 & 7 & 2097152 & 23137 & 35 \\
2834352 & 41637 & 7 & 2097152 & 30809 & 35 \\
2834352 & 86325 & 7 & 2097152 & 63873 & 35 \\
2834352 & 101397 & 7 & 2097152 & 75025 & 35 \\
2834352 & 104165 & 7 & 2097152 & 77073 & 35 \\
2834352 & 118101 & 7 & 2097152 & 87385 & 35 \\
2834352 & 127173 & 7 & 2097152 & 94097 & 35 \\
2834352 & 128709 & 7 & 2097152 & 95233 & 35 \\
2834352 & 129141 & 7 & 2097152 & 95553 & 35 \\
2834352 & 137445 & 7 & 2097152 & 101697 & 35 \\
2834352 & 161253 & 7 & 2097152 & 119313 & 35 \\
2834352 & 196869 & 7 & 2097152 & 145665 & 35 \\
2834352 & 199637 & 7 & 2097152 & 147713 & 35 \\
2834352 & 204069 & 7 & 2097152 & 150993 & 35 \\
2834352 & 205605 & 7 & 2097152 & 152129 & 35 \\
2834352 & 213909 & 7 & 2097152 & 158273 & 35 \\
2834352 & 219909 & 7 & 2097152 & 162713 & 35 \\
2834352 & 222645 & 7 & 2097152 & 164737 & 35 \\
2834352 & 228213 & 7 & 2097152 & 168857 & 35 \\
2834352 & 244053 & 7 & 2097152 & 180577 & 35 \\
2834352 & 246021 & 7 & 2097152 & 182033 & 35 \\
2834352 & 252357 & 7 & 2097152 & 186721 & 35 \\
2834352 & 265029 & 7 & 2097152 & 196097 & 35 \\
2834352 & 350229 & 7 & 2097152 & 259137 & 35 \\
2834352 & 352997 & 7 & 2097152 & 261185 & 35 \\
2834352 & 388677 & 7 & 2097152 & 287585 & 35 \\
2834352 & 410085 & 7 & 2097152 & 303425 & 35 \\
2834352 & 440229 & 7 & 2097152 & 325729 & 35 \\
2834352 & 448533 & 7 & 2097152 & 331873 & 35 \\
2834352 & 475077 & 7 & 2097152 & 351513 & 35 \\
2834352 & 477813 & 7 & 2097152 & 353537 & 35 \\
2834352 & 477845 & 7 & 2097152 & 353561 & 35 \\
2834352 & 480581 & 7 & 2097152 & 355585 & 35 \\
2834352 & 486549 & 7 & 2097152 & 360001 & 35 \\
2834352 & 493317 & 7 & 2097152 & 365009 & 35 \\
2834352 & 494853 & 7 & 2097152 & 366145 & 35 \\
2834352 & 500853 & 7 & 2097152 & 370585 & 35 \\
2834352 & 501621 & 7 & 2097152 & 371153 & 35 \\
2834352 & 516693 & 7 & 2097152 & 382305 & 35 \\
2834352 & 524997 & 7 & 2097152 & 388449 & 35 \\
2834352 & 526965 & 7 & 2097152 & 389905 & 35 \\
2834352 & 536133 & 7 & 2097152 & 396689 & 35 \\
2834352 & 544437 & 7 & 2097152 & 402833 & 35 \\
2834352 & 585621 & 7 & 2097152 & 433305 & 35 \\
2834352 & 593157 & 7 & 2097152 & 438881 & 35 \\
2834352 & 601461 & 7 & 2097152 & 445025 & 35 \\
2834352 & 603525 & 7 & 2097152 & 446553 & 35 \\
2834352 & 611829 & 7 & 2097152 & 452697 & 35 \\
2834352 & 656517 & 7 & 2097152 & 485761 & 35 \\
2834352 & 659285 & 7 & 2097152 & 487809 & 35 \\
2834352 & 663285 & 7 & 2097152 & 490769 & 35 \\
2834352 & 679989 & 7 & 2097152 & 503129 & 35 \\
2834352 & 688293 & 7 & 2097152 & 509273 & 35 \\
2834352 & 689061 & 7 & 2097152 & 509841 & 35 \\
2834352 & 697365 & 7 & 2097152 & 515985 & 35 \\
2834352 & 756021 & 7 & 2097152 & 559385 & 35 \\
2834352 & 774261 & 7 & 2097152 & 572881 & 35 \\
2834352 & 775797 & 7 & 2097152 & 574017 & 35 \\
2834352 & 784533 & 7 & 2097152 & 580481 & 35 \\
2834352 & 790101 & 7 & 2097152 & 584601 & 35 \\
2834352 & 792837 & 7 & 2097152 & 586625 & 35 \\
2834352 & 798405 & 7 & 2097152 & 590745 & 35 \\
2834352 & 835221 & 7 & 2097152 & 617985 & 35 \\
2834352 & 837989 & 7 & 2097152 & 620033 & 35 \\
2834352 & 848325 & 7 & 2097152 & 627681 & 35 \\
2834352 & 851093 & 7 & 2097152 & 629729 & 35 \\
2834352 & 874101 & 7 & 2097152 & 646753 & 35 \\
2834352 & 884037 & 7 & 2097152 & 654105 & 35 \\
2834352 & 912117 & 7 & 2097152 & 674881 & 35 \\
2834352 & 937461 & 7 & 2097152 & 693633 & 35 \\
2834352 & 940229 & 7 & 2097152 & 695681 & 35 \\
2834352 & 950565 & 7 & 2097152 & 703329 & 35 \\
2834352 & 958869 & 7 & 2097152 & 709473 & 35 \\
2834352 & 970005 & 7 & 2097152 & 717713 & 35 \\
2834352 & 1011189 & 7 & 2097152 & 748185 & 35 \\
2834352 & 1013957 & 7 & 2097152 & 750233 & 35 \\
2834352 & 1020693 & 7 & 2097152 & 755217 & 35 \\
2834352 & 1023461 & 7 & 2097152 & 757265 & 35 \\
2834352 & 1036965 & 7 & 2097152 & 767257 & 35 \\
2834352 & 1039701 & 7 & 2097152 & 769281 & 35 \\
2834352 & 1065477 & 7 & 2097152 & 788353 & 35 \\
2834352 & 1071045 & 7 & 2097152 & 792473 & 35 \\
2834352 & 1113861 & 7 & 2097152 & 824153 & 35 \\
2834352 & 1129269 & 7 & 2097152 & 835553 & 35 \\
2834352 & 1155813 & 7 & 2097152 & 855193 & 35 \\
2834352 & 1163349 & 7 & 2097152 & 860769 & 35 \\
2834352 & 1171653 & 7 & 2097152 & 866913 & 35 \\
2834352 & 1225173 & 7 & 2097152 & 906513 & 35 \\
2834352 & 1233477 & 7 & 2097152 & 912657 & 35 \\
2834352 & 1239813 & 7 & 2097152 & 917345 & 35 \\
2834352 & 1248117 & 7 & 2097152 & 923489 & 35 \\
2834352 & 1257285 & 7 & 2097152 & 930273 & 35 \\
2834352 & 1259253 & 7 & 2097152 & 931729 & 35 \\
2834352 & 1263557 & 7 & 2097152 & 934913 & 35 \\
2834352 & 1267557 & 7 & 2097152 & 937873 & 35 \\
2834352 & 1269525 & 7 & 2097152 & 939329 & 35 \\
2834352 & 1272293 & 7 & 2097152 & 941377 & 35 \\
2834352 & 1301637 & 7 & 2097152 & 963089 & 35 \\
2834352 & 1345989 & 7 & 2097152 & 995905 & 35 \\
2834352 & 1348757 & 7 & 2097152 & 997953 & 35 \\
2834352 & 1354725 & 7 & 2097152 & 1002369 & 35 \\
2834352 & 1363029 & 7 & 2097152 & 1008513 & 35 \\
2834352 & 1380869 & 7 & 2097152 & 1021713 & 35 \\
2834352 & 1384437 & 7 & 2097152 & 1024353 & 35 \\
2834352 & 1387205 & 7 & 2097152 & 1026401 & 35 \\
2834352 & 1403109 & 7 & 2097152 & 1038169 & 35 \\
2834352 & 1410213 & 7 & 2097152 & 1043425 & 35 \\
2834352 & 1411413 & 7 & 2097152 & 1044313 & 35 \\
2834352 & 1436757 & 7 & 2097152 & 1063065 & 35 \\
2834352 & 1444293 & 7 & 2097152 & 1068641 & 35 \\
2834352 & 1445925 & 7 & 2097152 & 1069849 & 35 \\
2834352 & 1454229 & 7 & 2097152 & 1075993 & 35 \\
2834352 & 1474005 & 7 & 2097152 & 1090625 & 35 \\
2834352 & 1482309 & 7 & 2097152 & 1096769 & 35 \\
2834352 & 1499349 & 7 & 2097152 & 1109377 & 35 \\
2834352 & 1520757 & 7 & 2097152 & 1125217 & 35 \\
2834352 & 1529061 & 7 & 2097152 & 1131361 & 35 \\
2834352 & 1540197 & 7 & 2097152 & 1139601 & 35 \\
2834352 & 1550469 & 7 & 2097152 & 1147201 & 35 \\
2834352 & 1573077 & 7 & 2097152 & 1163929 & 35 \\
2834352 & 1582581 & 7 & 2097152 & 1170961 & 35 \\
2834352 & 1598853 & 7 & 2097152 & 1183001 & 35 \\
2834352 & 1601589 & 7 & 2097152 & 1185025 & 35 \\
2834352 & 1607157 & 7 & 2097152 & 1189145 & 35 \\
2834352 & 1609893 & 7 & 2097152 & 1191169 & 35 \\
2834352 & 1626933 & 7 & 2097152 & 1203777 & 35 \\
2834352 & 1627365 & 7 & 2097152 & 1204097 & 35 \\
2834352 & 1629701 & 7 & 2097152 & 1205825 & 35 \\
2834352 & 1633701 & 7 & 2097152 & 1208785 & 35 \\
2834352 & 1635669 & 7 & 2097152 & 1210241 & 35 \\
2834352 & 1636469 & 7 & 2097152 & 1210833 & 35 \\
2834352 & 1678485 & 7 & 2097152 & 1241921 & 35 \\
2834352 & 1684053 & 7 & 2097152 & 1246041 & 35 \\
2834352 & 1754949 & 7 & 2097152 & 1298497 & 35 \\
2834352 & 1795365 & 7 & 2097152 & 1328401 & 35 \\
2834352 & 1803669 & 7 & 2097152 & 1334545 & 35 \\
2834352 & 1810005 & 7 & 2097152 & 1339233 & 35 \\
2834352 & 1819173 & 7 & 2097152 & 1346017 & 35 \\
2834352 & 1827477 & 7 & 2097152 & 1352161 & 35 \\
2834352 & 1831413 & 7 & 2097152 & 1355073 & 35 \\
2834352 & 1879797 & 7 & 2097152 & 1390873 & 35 \\
2834352 & 1890837 & 7 & 2097152 & 1399041 & 35 \\
2834352 & 1899141 & 7 & 2097152 & 1405185 & 35 \\
2834352 & 1914645 & 7 & 2097152 & 1416657 & 35 \\
2834352 & 1930485 & 7 & 2097152 & 1428377 & 35 \\
2834352 & 1933253 & 7 & 2097152 & 1430425 & 35 \\
2834352 & 1939989 & 7 & 2097152 & 1435409 & 35 \\
2834352 & 1946325 & 7 & 2097152 & 1440097 & 35 \\
2834352 & 1966197 & 7 & 2097152 & 1454801 & 35 \\
2834352 & 1972101 & 7 & 2097152 & 1459169 & 35 \\
2834352 & 1980405 & 7 & 2097152 & 1465313 & 35 \\
2834352 & 2042661 & 7 & 2097152 & 1511377 & 35 \\
2834352 & 2044197 & 7 & 2097152 & 1512513 & 35 \\
2834352 & 2052501 & 7 & 2097152 & 1518657 & 35 \\
2834352 & 2061237 & 7 & 2097152 & 1525121 & 35 \\
2834352 & 2069541 & 7 & 2097152 & 1531265 & 35 \\
2834352 & 2134965 & 7 & 2097152 & 1579673 & 35 \\
2834352 & 2143269 & 7 & 2097152 & 1585817 & 35 \\
2834352 & 2144469 & 7 & 2097152 & 1586705 & 35 \\
2834352 & 2152773 & 7 & 2097152 & 1592849 & 35 \\
2834352 & 2169045 & 7 & 2097152 & 1604889 & 35 \\
2834352 & 2171781 & 7 & 2097152 & 1606913 & 35 \\
2834352 & 2177349 & 7 & 2097152 & 1611033 & 35 \\
2834352 & 2180085 & 7 & 2097152 & 1613057 & 35 \\
2834352 & 2188821 & 7 & 2097152 & 1619521 & 35 \\
2834352 & 2211429 & 7 & 2097152 & 1636249 & 35 \\
2834352 & 2240373 & 7 & 2097152 & 1657665 & 35 \\
2834352 & 2248677 & 7 & 2097152 & 1663809 & 35 \\
2834352 & 2253045 & 7 & 2097152 & 1667041 & 35 \\
2834352 & 2290661 & 7 & 2097152 & 1694873 & 35 \\
2834352 & 2303733 & 7 & 2097152 & 1704545 & 35 \\
2834352 & 2306501 & 7 & 2097152 & 1706593 & 35 \\
2834352 & 2316837 & 7 & 2097152 & 1714241 & 35 \\
2834352 & 2325141 & 7 & 2097152 & 1720385 & 35 \\
2834352 & 2350485 & 7 & 2097152 & 1739137 & 35 \\
2834352 & 2358789 & 7 & 2097152 & 1745281 & 35 \\
2834352 & 2380197 & 7 & 2097152 & 1761121 & 35 \\
2834352 & 2382965 & 7 & 2097152 & 1763169 & 35 \\
2834352 & 2393301 & 7 & 2097152 & 1770817 & 35 \\
2834352 & 2399637 & 7 & 2097152 & 1775505 & 35 \\
2834352 & 2401605 & 7 & 2097152 & 1776961 & 35 \\
2834352 & 2402405 & 7 & 2097152 & 1777553 & 35 \\
2834352 & 2425413 & 7 & 2097152 & 1794577 & 35 \\
2834352 & 2449989 & 7 & 2097152 & 1812761 & 35 \\
2834352 & 2461029 & 7 & 2097152 & 1820929 & 35 \\
2834352 & 2492373 & 7 & 2097152 & 1844121 & 35 \\
2834352 & 2495109 & 7 & 2097152 & 1846145 & 35 \\
2834352 & 2497877 & 7 & 2097152 & 1848193 & 35 \\
2834352 & 2508213 & 7 & 2097152 & 1855841 & 35 \\
2834352 & 2510181 & 7 & 2097152 & 1857297 & 35 \\
2834352 & 2516517 & 7 & 2097152 & 1861985 & 35 \\
2834352 & 2528085 & 7 & 2097152 & 1870545 & 35 \\
2834352 & 2529189 & 7 & 2097152 & 1871361 & 35 \\
2834352 & 2536389 & 7 & 2097152 & 1876689 & 35 \\
2834352 & 2537493 & 7 & 2097152 & 1877505 & 35 \\
2834352 & 2542293 & 7 & 2097152 & 1881057 & 35 \\
2834352 & 2543493 & 7 & 2097152 & 1881945 & 35 \\
2834352 & 2546261 & 7 & 2097152 & 1883993 & 35 \\
2834352 & 2550597 & 7 & 2097152 & 1887201 & 35 \\
2834352 & 2584677 & 7 & 2097152 & 1912417 & 35 \\
2834352 & 2604549 & 7 & 2097152 & 1927121 & 35 \\
2834352 & 2612853 & 7 & 2097152 & 1933265 & 35 \\
2834352 & 2631429 & 7 & 2097152 & 1947009 & 35 \\
2834352 & 2639733 & 7 & 2097152 & 1953153 & 35 \\
2834352 & 2661141 & 7 & 2097152 & 1968993 & 35 \\
2834352 & 2663909 & 7 & 2097152 & 1971041 & 35 \\
2834352 & 2674245 & 7 & 2097152 & 1978689 & 35 \\
2834352 & 2680581 & 7 & 2097152 & 1983377 & 35 \\
2834352 & 2705157 & 7 & 2097152 & 2001561 & 35 \\
2834352 & 2712693 & 7 & 2097152 & 2007137 & 35 \\
2834352 & 2713461 & 7 & 2097152 & 2007705 & 35 \\
2834352 & 2714661 & 7 & 2097152 & 2008593 & 35 \\
2834352 & 2722965 & 7 & 2097152 & 2014737 & 35 \\
2834352 & 2750709 & 7 & 2097152 & 2035265 & 35 \\
2834352 & 2759013 & 7 & 2097152 & 2041409 & 35 \\
2834352 & 2789157 & 7 & 2097152 & 2063713 & 35 \\
2834352 & 2808597 & 7 & 2097152 & 2078097 & 35 \\
2834352 & 2823237 & 7 & 2097152 & 2088929 & 35 \\
2834352 & 2824437 & 7 & 2097152 & 2089817 & 35 \\
2985984 & 1049601 & 23 & 2097152 & 737169 & 38 \\
2985984 & 1216793 & 20 & 2097152 & 854593 & 35 \\
2985984 & 2008065 & 23 & 2097152 & 1410329 & 38 \\
2985984 & 2401281 & 23 & 2097152 & 1686497 & 38 \\
4194304 & 8421 & 36 & 3188646 & 6401 & 2 \\
4194304 & 8513 & 36 & 3188646 & 6471 & 2 \\
4194304 & 3473 & 36 & 3188646 & 2639 & 2 \\
4194304 & 2981 & 36 & 3188646 & 2265 & 2 \\
4194304 & 3225 & 36 & 3188646 & 2451 & 2 \\
4194304 & 3425 & 36 & 3188646 & 2603 & 2 \\
4194304 & 2881 & 36 & 3188646 & 2189 & 2 \\
4194304 & 9089 & 36 & 3188646 & 6909 & 2 \\
4194304 & 9061 & 36 & 3188646 & 6887 & 2 \\
4194304 & 9113 & 36 & 3188646 & 6927 & 2 \\
4194304 & 12257 & 36 & 3188646 & 9317 & 2 \\
4194304 & 12641 & 36 & 3188646 & 9609 & 2 \\
4194304 & 13185 & 36 & 3188646 & 10023 & 2 \\
4194304 & 14009 & 36 & 3188646 & 10649 & 2 \\
4194304 & 14337 & 36 & 3188646 & 10899 & 2 \\
4194304 & 14945 & 36 & 3188646 & 11361 & 2 \\
4194304 & 16357 & 37 & 2519424 & 9825 & 13 \\
4194304 & 16145 & 36 & 3188646 & 12273 & 2 \\
4194304 & 18713 & 36 & 2834352 & 12645 & 7 \\
4194304 & 17305 & 36 & 3188646 & 13155 & 2 \\
4194304 & 23269 & 36 & 2125764 & 11793 & 4 \\
4194304 & 20241 & 36 & 3188646 & 15387 & 2 \\
4194304 & 20833 & 36 & 3188646 & 15837 & 2 \\
4194304 & 21349 & 36 & 3188646 & 16229 & 2 \\
4194304 & 23225 & 36 & 3188646 & 17655 & 2 \\
4194304 & 21733 & 36 & 3188646 & 16521 & 2 \\
4194304 & 20761 & 37 & 3779136 & 18705 & 11 \\
4194304 & 26465 & 36 & 2125764 & 13413 & 4 \\
4194304 & 24545 & 36 & 3188646 & 18659 & 2 \\
4194304 & 24929 & 36 & 3188646 & 18951 & 2 \\
4194304 & 27345 & 36 & 3188646 & 20787 & 2 \\
4194304 & 30977 & 36 & 2834352 & 20933 & 7 \\
4194304 & 32209 & 36 & 2834352 & 21765 & 7 \\
4194304 & 29925 & 36 & 3188646 & 22749 & 2 \\
4194304 & 30817 & 36 & 3188646 & 23427 & 2 \\
4194304 & 34021 & 36 & 3188646 & 25863 & 2 \\
4194304 & 35513 & 36 & 3188646 & 26997 & 2 \\
4194304 & 35537 & 36 & 3188646 & 27015 & 2 \\
4194304 & 38801 & 36 & 2125764 & 19665 & 4 \\
4194304 & 37473 & 36 & 3188646 & 28487 & 2 \\
4194304 & 40709 & 36 & 2519424 & 24453 & 12 \\
4194304 & 39809 & 36 & 2834352 & 26901 & 7 \\
4194304 & 41125 & 36 & 3188646 & 31263 & 2 \\
4194304 & 42497 & 36 & 3188646 & 32307 & 2 \\
4194304 & 43929 & 36 & 2834352 & 29685 & 7 \\
4194304 & 44005 & 36 & 3188646 & 33453 & 2 \\
4194304 & 45665 & 36 & 3188646 & 34715 & 2 \\
4194304 & 44889 & 36 & 3188646 & 34125 & 2 \\
4194304 & 46049 & 36 & 3188646 & 35007 & 2 \\
4194304 & 49761 & 36 & 3188646 & 37829 & 2 \\
4194304 & 45145 & 36 & 3188646 & 34319 & 2 \\
4194304 & 48037 & 37 & 3779136 & 43281 & 11 \\
4194304 & 48101 & 36 & 3188646 & 36567 & 2 \\
4194304 & 48985 & 36 & 3188646 & 37239 & 2 \\
4194304 & 52097 & 36 & 2834352 & 35205 & 7 \\
4194304 & 53633 & 36 & 3188646 & 40773 & 2 \\
4194304 & 54241 & 36 & 3188646 & 41235 & 2 \\
4194304 & 53413 & 36 & 3188646 & 40605 & 2 \\
4194304 & 53337 & 36 & 3188646 & 40547 & 2 \\
4194304 & 56581 & 36 & 3188646 & 43013 & 2 \\
4194304 & 56577 & 36 & 3188646 & 43011 & 2 \\
4194304 & 56601 & 36 & 3188646 & 43029 & 2 \\
4194304 & 58385 & 36 & 3188646 & 44385 & 2 \\
4194304 & 58265 & 37 & 3779136 & 52497 & 11 \\
4194304 & 60673 & 36 & 3188646 & 46125 & 2 \\
4194304 & 61797 & 36 & 3188646 & 46979 & 2 \\
4194304 & 63073 & 36 & 3188646 & 47949 & 2 \\
4194304 & 67345 & 36 & 1492992 & 23973 & 19 \\
4194304 & 62213 & 36 & 3188646 & 47295 & 2 \\
4194304 & 64409 & 38 & 3359232 & 51585 & 17 \\
4194304 & 65601 & 36 & 3188646 & 49871 & 2 \\
4194304 & 65297 & 37 & 3779136 & 58833 & 11 \\
4194304 & 69985 & 37 & 3779136 & 63057 & 11 \\
4194304 & 70097 & 36 & 3188646 & 53289 & 2 \\
4194304 & 69473 & 36 & 3188646 & 52815 & 2 \\
4194304 & 72033 & 36 & 2519424 & 43269 & 12 \\
4194304 & 70673 & 36 & 3188646 & 53727 & 2 \\
4194304 & 70745 & 36 & 3188646 & 53781 & 2 \\
4194304 & 71845 & 36 & 2834352 & 48549 & 7 \\
4194304 & 71233 & 36 & 3188646 & 54153 & 2 \\
4194304 & 73793 & 36 & 3188646 & 56099 & 2 \\
4194304 & 76569 & 36 & 3188646 & 58209 & 2 \\
4194304 & 79077 & 37 & 3359232 & 63333 & 16 \\
4194304 & 77313 & 36 & 2834352 & 52245 & 7 \\
4194304 & 82949 & 38 & 2239488 & 44289 & 19 \\
4194304 & 84353 & 36 & 3188646 & 64127 & 2 \\
4194304 & 82945 & 36 & 3188646 & 63057 & 2 \\
4194304 & 84761 & 36 & 3188646 & 64437 & 2 \\
4194304 & 85905 & 36 & 3188646 & 65307 & 2 \\
4194304 & 84689 & 37 & 3779136 & 76305 & 11 \\
4194304 & 87897 & 36 & 2834352 & 59397 & 7 \\
4194304 & 89105 & 36 & 2834352 & 60213 & 7 \\
4194304 & 89409 & 36 & 3188646 & 67971 & 2 \\
4194304 & 93153 & 36 & 2834352 & 62949 & 7 \\
4194304 & 93537 & 36 & 3188646 & 71109 & 2 \\
4194304 & 91201 & 36 & 3188646 & 69333 & 2 \\
4194304 & 92545 & 36 & 3188646 & 70355 & 2 \\
4194304 & 95073 & 36 & 1679616 & 38073 & 14 \\
4194304 & 91649 & 37 & 3779136 & 82577 & 11 \\
4194304 & 95201 & 37 & 2519424 & 57185 & 13 \\
4194304 & 97249 & 36 & 2834352 & 65717 & 7 \\
4194304 & 96641 & 36 & 3188646 & 73469 & 2 \\
4194304 & 97041 & 36 & 3188646 & 73773 & 2 \\
4194304 & 100929 & 36 & 2125764 & 51153 & 4 \\
4194304 & 98257 & 36 & 3188646 & 74697 & 2 \\
4194304 & 101777 & 36 & 3188646 & 77373 & 2 \\
4194304 & 102353 & 36 & 3188646 & 77811 & 2 \\
4194304 & 104377 & 36 & 2834352 & 70533 & 7 \\
4194304 & 103489 & 36 & 3188646 & 78675 & 2 \\
4194304 & 106081 & 36 & 2834352 & 71685 & 7 \\
4194304 & 103705 & 36 & 3188646 & 78839 & 2 \\
4194304 & 105189 & 36 & 3188646 & 79967 & 2 \\
4194304 & 106449 & 36 & 3188646 & 80925 & 2 \\
4194304 & 111489 & 36 & 2125764 & 56505 & 4 \\
4194304 & 108433 & 36 & 3188646 & 82433 & 2 \\
4194304 & 110757 & 39 & 2985984 & 78849 & 23 \\
4194304 & 109953 & 36 & 3188646 & 83589 & 2 \\
4194304 & 111121 & 36 & 3188646 & 84477 & 2 \\
4194304 & 113381 & 36 & 3188646 & 86195 & 2 \\
4194304 & 118369 & 36 & 2834352 & 79989 & 7 \\
4194304 & 116033 & 36 & 3188646 & 88211 & 2 \\
4194304 & 116057 & 36 & 3188646 & 88229 & 2 \\
4194304 & 116625 & 36 & 3188646 & 88661 & 2 \\
4194304 & 118145 & 36 & 3188646 & 89817 & 2 \\
4194304 & 120153 & 36 & 3188646 & 91343 & 2 \\
4194304 & 120721 & 36 & 3188646 & 91775 & 2 \\
4194304 & 122213 & 36 & 3188646 & 92909 & 2 \\
4194304 & 109285 & 36 & 3188646 & 83081 & 2 \\
4194304 & 122241 & 36 & 3188646 & 92931 & 2 \\
4194304 & 124249 & 36 & 3188646 & 94457 & 2 \\
4194304 & 128229 & 36 & 2125764 & 64989 & 4 \\
4194304 & 128017 & 39 & 2985984 & 91137 & 23 \\
4194304 & 125793 & 36 & 3188646 & 95631 & 2 \\
4194304 & 128921 & 36 & 3188646 & 98009 & 2 \\
4194304 & 128321 & 36 & 3188646 & 97553 & 2 \\
4194304 & 130405 & 36 & 3188646 & 99137 & 2 \\
4194304 & 134209 & 36 & 2834352 & 90693 & 7 \\
4194304 & 133377 & 36 & 3188646 & 101397 & 2 \\
4194304 & 133985 & 36 & 3188646 & 101859 & 2 \\
4194304 & 134033 & 36 & 3188646 & 101895 & 2 \\
4194304 & 134501 & 36 & 3188646 & 102251 & 2 \\
4194304 & 133913 & 37 & 3779136 & 120657 & 11 \\
4194304 & 140801 & 36 & 2125764 & 71361 & 4 \\
4194304 & 144145 & 36 & 2239488 & 76965 & 17 \\
4194304 & 143937 & 36 & 3188646 & 109425 & 2 \\
4194304 & 143109 & 36 & 3188646 & 108795 & 2 \\
4194304 & 143969 & 36 & 3188646 & 109449 & 2 \\
4194304 & 146193 & 37 & 2654208 & 92513 & 26 \\
4194304 & 147289 & 36 & 2125764 & 74649 & 4 \\
4194304 & 147409 & 37 & 2519424 & 88545 & 13 \\
4194304 & 146497 & 36 & 2834352 & 98997 & 7 \\
4194304 & 146853 & 36 & 2834352 & 99237 & 7 \\
4194304 & 148065 & 36 & 3188646 & 112563 & 2 \\
4194304 & 147429 & 36 & 3188646 & 112079 & 2 \\
4194304 & 150949 & 36 & 2834352 & 102005 & 7 \\
4194304 & 151833 & 36 & 3188646 & 115427 & 2 \\
4194304 & 152961 & 36 & 2834352 & 103365 & 7 \\
4194304 & 151641 & 36 & 3188646 & 115281 & 2 \\
4194304 & 150289 & 37 & 2654208 & 95105 & 26 \\
4194304 & 155621 & 36 & 3188646 & 118307 & 2 \\
4194304 & 164113 & 36 & 2834352 & 110901 & 7 \\
4194304 & 164505 & 36 & 3188646 & 125061 & 2 \\
4194304 & 167097 & 36 & 2834352 & 112917 & 7 \\
4194304 & 167297 & 37 & 3359232 & 133989 & 16 \\
4194304 & 168209 & 36 & 2834352 & 113669 & 7 \\
4194304 & 170137 & 36 & 2125764 & 86229 & 4 \\
4194304 & 169145 & 37 & 2519424 & 101601 & 13 \\
4194304 & 169745 & 36 & 3188646 & 129045 & 2 \\
4194304 & 171537 & 36 & 3188646 & 130407 & 2 \\
4194304 & 172097 & 36 & 3188646 & 130833 & 2 \\
4194304 & 172697 & 36 & 3188646 & 131289 & 2 \\
4194304 & 173029 & 36 & 3188646 & 131541 & 2 \\
4194304 & 172129 & 36 & 3188646 & 130857 & 2 \\
4194304 & 177041 & 36 & 2834352 & 119637 & 7 \\
4194304 & 174433 & 36 & 3188646 & 132609 & 2 \\
4194304 & 176793 & 36 & 3188646 & 134403 & 2 \\
4194304 & 178533 & 36 & 2834352 & 120645 & 7 \\
4194304 & 179109 & 36 & 3188646 & 136163 & 2 \\
4194304 & 179729 & 36 & 3188646 & 136635 & 2 \\
4194304 & 183065 & 36 & 2125764 & 92781 & 4 \\
4194304 & 182021 & 36 & 3188646 & 138377 & 2 \\
4194304 & 176385 & 36 & 3188646 & 134093 & 2 \\
4194304 & 183137 & 37 & 3779136 & 165009 & 11 \\
4194304 & 183825 & 36 & 3188646 & 139749 & 2 \\
4194304 & 185317 & 36 & 3188646 & 140883 & 2 \\
4194304 & 185601 & 36 & 3188646 & 141099 & 2 \\
4194304 & 187545 & 36 & 3188646 & 142577 & 2 \\
4194304 & 187905 & 36 & 3188646 & 142851 & 2 \\
4194304 & 189329 & 36 & 2834352 & 127941 & 7 \\
4194304 & 189337 & 36 & 3188646 & 143939 & 2 \\
4194304 & 195345 & 36 & 1889568 & 88005 & 9 \\
4194304 & 191397 & 36 & 3188646 & 145505 & 2 \\
4194304 & 190849 & 36 & 3188646 & 145089 & 2 \\
4194304 & 193409 & 36 & 3188646 & 147035 & 2 \\
4194304 & 195225 & 36 & 2834352 & 131925 & 7 \\
4194304 & 195553 & 36 & 3188646 & 148665 & 2 \\
4194304 & 196369 & 36 & 3188646 & 149285 & 2 \\
4194304 & 197889 & 36 & 3188646 & 150441 & 2 \\
4194304 & 197505 & 36 & 3188646 & 150149 & 2 \\
4194304 & 197529 & 36 & 3188646 & 150167 & 2 \\
4194304 & 199265 & 36 & 3188646 & 151487 & 2 \\
4194304 & 202257 & 36 & 2834352 & 136677 & 7 \\
4194304 & 200257 & 36 & 3188646 & 152241 & 2 \\
4194304 & 201057 & 36 & 3188646 & 152849 & 2 \\
4194304 & 201601 & 36 & 3188646 & 153263 & 2 \\
4194304 & 201625 & 36 & 3188646 & 153281 & 2 \\
4194304 & 203493 & 36 & 3188646 & 154701 & 2 \\
4194304 & 204353 & 36 & 3188646 & 155355 & 2 \\
4194304 & 207513 & 36 & 2834352 & 140229 & 7 \\
4194304 & 206521 & 36 & 2125764 & 104669 & 4 \\
4194304 & 208657 & 36 & 3188646 & 158627 & 2 \\
4194304 & 210149 & 36 & 3188646 & 159761 & 2 \\
4194304 & 210817 & 36 & 3188646 & 160269 & 2 \\
4194304 & 213345 & 36 & 3188646 & 162191 & 2 \\
4194304 & 212901 & 36 & 3188646 & 161853 & 2 \\
4194304 & 213145 & 36 & 3188646 & 162039 & 2 \\
4194304 & 216449 & 36 & 2125764 & 109701 & 4 \\
4194304 & 214361 & 36 & 3188646 & 162963 & 2 \\
4194304 & 215761 & 36 & 3188646 & 164027 & 2 \\
4194304 & 214929 & 36 & 3188646 & 163395 & 2 \\
4194304 & 216037 & 36 & 2834352 & 145989 & 7 \\
4194304 & 214545 & 36 & 2834352 & 144981 & 7 \\
4194304 & 219025 & 36 & 3188646 & 166509 & 2 \\
4194304 & 214245 & 36 & 3188646 & 162875 & 2 \\
4194304 & 221093 & 36 & 3188646 & 168081 & 2 \\
4194304 & 219009 & 36 & 3188646 & 166497 & 2 \\
4194304 & 221281 & 37 & 3779136 & 199377 & 11 \\
4194304 & 221849 & 37 & 3779136 & 199889 & 11 \\
4194304 & 228609 & 36 & 2834352 & 154485 & 7 \\
4194304 & 226273 & 36 & 3188646 & 172019 & 2 \\
4194304 & 228325 & 36 & 2834352 & 154293 & 7 \\
4194304 & 226817 & 36 & 3188646 & 172433 & 2 \\
4194304 & 228709 & 36 & 3188646 & 173871 & 2 \\
4194304 & 227425 & 38 & 3359232 & 182145 & 17 \\
4194304 & 230161 & 36 & 3188646 & 174975 & 2 \\
4194304 & 232289 & 36 & 2125764 & 117729 & 4 \\
4194304 & 228881 & 37 & 3779136 & 206225 & 11 \\
4194304 & 230913 & 36 & 3188646 & 175547 & 2 \\
4194304 & 234465 & 36 & 3188646 & 178247 & 2 \\
4194304 & 236825 & 36 & 2834352 & 160037 & 7 \\
4194304 & 237241 & 36 & 3188646 & 180357 & 2 \\
4194304 & 236389 & 36 & 3188646 & 179709 & 2 \\
4194304 & 238353 & 36 & 3188646 & 181203 & 2 \\
4194304 & 237953 & 36 & 3188646 & 180899 & 2 \\
4194304 & 240897 & 36 & 2834352 & 162789 & 7 \\
4194304 & 239585 & 36 & 3188646 & 182139 & 2 \\
4194304 & 243089 & 36 & 3188646 & 184803 & 2 \\
4194304 & 242497 & 36 & 3188646 & 184353 & 2 \\
4194304 & 244581 & 36 & 3188646 & 185937 & 2 \\
4194304 & 245657 & 36 & 2834352 & 166005 & 7 \\
4194304 & 246617 & 36 & 3188646 & 187485 & 2 \\
4194304 & 245433 & 36 & 3188646 & 186585 & 2 \\
4194304 & 251457 & 36 & 995328 & 59673 & 21 \\
4194304 & 247185 & 36 & 3188646 & 187917 & 2 \\
4194304 & 247777 & 36 & 3188646 & 188367 & 2 \\
4194304 & 249105 & 36 & 3188646 & 189377 & 2 \\
4194304 & 249409 & 37 & 3779136 & 224721 & 11 \\
4194304 & 250597 & 36 & 3188646 & 190511 & 2 \\
4194304 & 253925 & 36 & 3188646 & 193041 & 2 \\
4194304 & 253793 & 36 & 3188646 & 192941 & 2 \\
4194304 & 254785 & 36 & 3188646 & 193695 & 2 \\
4194304 & 254809 & 36 & 3188646 & 193713 & 2 \\
4194304 & 257977 & 36 & 3188646 & 196121 & 2 \\
4194304 & 262053 & 37 & 2519424 & 157409 & 13 \\
4194304 & 262073 & 36 & 3188646 & 199235 & 2 \\
4194304 & 266169 & 36 & 3188646 & 202349 & 2 \\
4194304 & 264985 & 36 & 3188646 & 201449 & 2 \\
4194304 & 267265 & 36 & 3188646 & 203183 & 2 \\
4194304 & 271001 & 36 & 2125764 & 137349 & 4 \\
4194304 & 268161 & 37 & 3779136 & 241617 & 11 \\
4194304 & 270225 & 36 & 3188646 & 205433 & 2 \\
4194304 & 271361 & 36 & 2519424 & 163001 & 12 \\
4194304 & 273217 & 36 & 2834352 & 184629 & 7 \\
4194304 & 260889 & 36 & 3188646 & 198335 & 2 \\
4194304 & 273561 & 36 & 3188646 & 207969 & 2 \\
4194304 & 278033 & 36 & 2125764 & 140913 & 4 \\
4194304 & 278481 & 36 & 3188646 & 211709 & 2 \\
4194304 & 279313 & 37 & 2519424 & 167777 & 13 \\
4194304 & 279393 & 36 & 3188646 & 212403 & 2 \\
4194304 & 281153 & 36 & 3188646 & 213741 & 2 \\
4194304 & 280485 & 40 & 3981312 & 266241 & 27 \\
4194304 & 281753 & 36 & 3188646 & 214197 & 2 \\
4194304 & 285281 & 36 & 3188646 & 216879 & 2 \\
4194304 & 286673 & 36 & 3188646 & 217937 & 2 \\
4194304 & 288773 & 36 & 2834352 & 195141 & 7 \\
4194304 & 291685 & 36 & 2834352 & 197109 & 7 \\
4194304 & 291713 & 36 & 3188646 & 221769 & 2 \\
4194304 & 292865 & 36 & 3188646 & 222645 & 2 \\
4194304 & 292241 & 37 & 3779136 & 263313 & 11 \\
4194304 & 292869 & 36 & 2834352 & 197909 & 7 \\
4194304 & 293473 & 36 & 3188646 & 223107 & 2 \\
4194304 & 294881 & 36 & 2834352 & 199269 & 7 \\
4194304 & 292953 & 36 & 3188646 & 222711 & 2 \\
4194304 & 296217 & 36 & 2125764 & 150129 & 4 \\
4194304 & 296197 & 36 & 3188646 & 225177 & 2 \\
4194304 & 295233 & 36 & 3188646 & 224445 & 2 \\
4194304 & 293733 & 37 & 3779136 & 264657 & 11 \\
4194304 & 294585 & 37 & 3779136 & 265425 & 11 \\
4194304 & 295833 & 36 & 3188646 & 224901 & 2 \\
4194304 & 296929 & 37 & 3779136 & 267537 & 11 \\
4194304 & 298385 & 38 & 3359232 & 238977 & 17 \\
4194304 & 298369 & 36 & 3188646 & 226829 & 2 \\
4194304 & 300217 & 36 & 3188646 & 228233 & 2 \\
4194304 & 302465 & 36 & 3188646 & 229943 & 2 \\
4194304 & 303961 & 37 & 3779136 & 273873 & 11 \\
4194304 & 308453 & 36 & 3188646 & 234495 & 2 \\
4194304 & 308409 & 36 & 3188646 & 234461 & 2 \\
4194304 & 308485 & 36 & 3188646 & 234519 & 2 \\
4194304 & 310113 & 36 & 3188646 & 235757 & 2 \\
4194304 & 312129 & 39 & 2985984 & 222209 & 23 \\
4194304 & 312549 & 36 & 3188646 & 237609 & 2 \\
4194304 & 314209 & 36 & 3188646 & 238871 & 2 \\
4194304 & 317313 & 36 & 2125764 & 160821 & 4 \\
4194304 & 320097 & 36 & 2834352 & 216309 & 7 \\
4194304 & 321025 & 36 & 3188646 & 244053 & 2 \\
4194304 & 322713 & 37 & 3779136 & 290769 & 11 \\
4194304 & 325121 & 36 & 3188646 & 247167 & 2 \\
4194304 & 326917 & 36 & 2834352 & 220917 & 7 \\
4194304 & 328257 & 36 & 2239488 & 175269 & 17 \\
4194304 & 332133 & 36 & 3188646 & 252497 & 2 \\
4194304 & 332769 & 36 & 3188646 & 252981 & 2 \\
4194304 & 335121 & 36 & 3188646 & 254769 & 2 \\
4194304 & 336229 & 36 & 3188646 & 255611 & 2 \\
4194304 & 334433 & 37 & 3779136 & 301329 & 11 \\
4194304 & 338817 & 36 & 3188646 & 257579 & 2 \\
4194304 & 339217 & 36 & 3188646 & 257883 & 2 \\
4194304 & 340325 & 36 & 3188646 & 258725 & 2 \\
4194304 & 340577 & 38 & 3359232 & 272769 & 17 \\
4194304 & 343737 & 36 & 2125764 & 174213 & 4 \\
4194304 & 342105 & 37 & 3779136 & 308241 & 11 \\
4194304 & 348933 & 36 & 3188646 & 265269 & 2 \\
4194304 & 348225 & 36 & 2834352 & 235317 & 7 \\
4194304 & 348249 & 38 & 3359232 & 278913 & 17 \\
4194304 & 350361 & 36 & 3188646 & 266355 & 2 \\
4194304 & 353113 & 36 & 2125764 & 178965 & 4 \\
4194304 & 352321 & 36 & 2834352 & 238085 & 7 \\
4194304 & 352737 & 36 & 3188646 & 268161 & 2 \\
4194304 & 352921 & 36 & 3188646 & 268301 & 2 \\
4194304 & 352353 & 36 & 3188646 & 267869 & 2 \\
4194304 & 353857 & 36 & 3188646 & 269013 & 2 \\
4194304 & 355649 & 36 & 3188646 & 270375 & 2 \\
4194304 & 349541 & 36 & 3188646 & 265731 & 2 \\
4194304 & 356817 & 36 & 3188646 & 271263 & 2 \\
4194304 & 356241 & 36 & 3188646 & 270825 & 2 \\
4194304 & 356281 & 36 & 3188646 & 270855 & 2 \\
4194304 & 357017 & 36 & 3188646 & 271415 & 2 \\
4194304 & 357733 & 36 & 3188646 & 271959 & 2 \\
4194304 & 357377 & 36 & 3188646 & 271689 & 2 \\
4194304 & 359193 & 36 & 3188646 & 273069 & 2 \\
4194304 & 359953 & 36 & 3188646 & 273647 & 2 \\
4194304 & 360929 & 36 & 3188646 & 274389 & 2 \\
4194304 & 362405 & 36 & 3188646 & 275511 & 2 \\
4194304 & 363289 & 36 & 3188646 & 276183 & 2 \\
4194304 & 361829 & 36 & 3188646 & 275073 & 2 \\
4194304 & 363841 & 36 & 3188646 & 276603 & 2 \\
4194304 & 364049 & 36 & 3188646 & 276761 & 2 \\
4194304 & 365841 & 36 & 2834352 & 247221 & 7 \\
4194304 & 364641 & 36 & 3188646 & 277211 & 2 \\
4194304 & 368897 & 36 & 2125764 & 186965 & 4 \\
4194304 & 364433 & 36 & 3188646 & 277053 & 2 \\
4194304 & 367937 & 36 & 3188646 & 279717 & 2 \\
4194304 & 371073 & 36 & 2834352 & 250757 & 7 \\
4194304 & 374041 & 36 & 3188646 & 284357 & 2 \\
4194304 & 374617 & 36 & 3188646 & 284795 & 2 \\
4194304 & 379457 & 36 & 1889568 & 170949 & 9 \\
4194304 & 379621 & 36 & 2834352 & 256533 & 7 \\
4194304 & 378129 & 36 & 2834352 & 255525 & 7 \\
4194304 & 379665 & 36 & 3188646 & 288633 & 2 \\
4194304 & 379873 & 36 & 3188646 & 288791 & 2 \\
4194304 & 380257 & 36 & 3188646 & 289083 & 2 \\
4194304 & 380481 & 36 & 3188646 & 289253 & 2 \\
4194304 & 381457 & 36 & 3188646 & 289995 & 2 \\
4194304 & 382817 & 36 & 2834352 & 258693 & 7 \\
4194304 & 382233 & 36 & 3188646 & 290585 & 2 \\
4194304 & 385253 & 36 & 3188646 & 292881 & 2 \\
4194304 & 385553 & 36 & 3188646 & 293109 & 2 \\
4194304 & 386369 & 36 & 2834352 & 261093 & 7 \\
4194304 & 384977 & 36 & 3188646 & 292671 & 2 \\
4194304 & 391057 & 36 & 2834352 & 264261 & 7 \\
4194304 & 389649 & 36 & 3188646 & 296223 & 2 \\
4194304 & 390841 & 36 & 3188646 & 297129 & 2 \\
4194304 & 391449 & 36 & 3188646 & 297591 & 2 \\
4194304 & 392769 & 36 & 3188646 & 298595 & 2 \\
4194304 & 393125 & 36 & 3188646 & 298865 & 2 \\
4194304 & 395137 & 36 & 3188646 & 300395 & 2 \\
4194304 & 396673 & 36 & 3188646 & 301563 & 2 \\
4194304 & 398657 & 36 & 2834352 & 269397 & 7 \\
4194304 & 399257 & 36 & 3188646 & 303527 & 2 \\
4194304 & 400769 & 36 & 3188646 & 304677 & 2 \\
4194304 & 401317 & 36 & 3188646 & 305093 & 2 \\
4194304 & 399233 & 36 & 3188646 & 303509 & 2 \\
4194304 & 403353 & 36 & 3188646 & 306641 & 2 \\
4194304 & 406529 & 37 & 2239488 & 217061 & 18 \\
4194304 & 403737 & 36 & 3188646 & 306933 & 2 \\
4194304 & 405089 & 36 & 3188646 & 307961 & 2 \\
4194304 & 405393 & 37 & 3779136 & 365265 & 11 \\
4194304 & 406713 & 36 & 3188646 & 309195 & 2 \\
4194304 & 408417 & 36 & 3188646 & 310491 & 2 \\
4194304 & 408933 & 36 & 2519424 & 245637 & 12 \\
4194304 & 407449 & 36 & 3188646 & 309755 & 2 \\
4194304 & 408673 & 36 & 2834352 & 276165 & 7 \\
4194304 & 406885 & 37 & 3779136 & 366609 & 11 \\
4194304 & 410385 & 36 & 3188646 & 311987 & 2 \\
4194304 & 411905 & 36 & 3188646 & 313143 & 2 \\
4194304 & 412513 & 36 & 3188646 & 313605 & 2 \\
4194304 & 410081 & 37 & 3779136 & 369489 & 11 \\
4194304 & 411537 & 38 & 3359232 & 329601 & 17 \\
4194304 & 413137 & 36 & 3188646 & 314079 & 2 \\
4194304 & 407809 & 36 & 3188646 & 310029 & 2 \\
4194304 & 412993 & 37 & 3779136 & 372113 & 11 \\
4194304 & 414273 & 36 & 3188646 & 314943 & 2 \\
4194304 & 417233 & 36 & 3188646 & 317193 & 2 \\
4194304 & 416665 & 36 & 3188646 & 316761 & 2 \\
4194304 & 418577 & 36 & 3188646 & 318215 & 2 \\
4194304 & 417541 & 36 & 3188646 & 317427 & 2 \\
4194304 & 422169 & 36 & 2834352 & 285285 & 7 \\
4194304 & 422465 & 36 & 3188646 & 321171 & 2 \\
4194304 & 422673 & 36 & 3188646 & 321329 & 2 \\
4194304 & 423313 & 36 & 3188646 & 321815 & 2 \\
4194304 & 424857 & 36 & 3188646 & 322989 & 2 \\
4194304 & 425657 & 36 & 3188646 & 323597 & 2 \\
4194304 & 424805 & 36 & 3188646 & 322949 & 2 \\
4194304 & 428001 & 36 & 3188646 & 325379 & 2 \\
4194304 & 430053 & 36 & 2834352 & 290613 & 7 \\
4194304 & 428953 & 36 & 3188646 & 326103 & 2 \\
4194304 & 430609 & 37 & 2519424 & 258657 & 13 \\
4194304 & 430437 & 36 & 3188646 & 327231 & 2 \\
4194304 & 430937 & 36 & 3188646 & 327611 & 2 \\
4194304 & 433217 & 36 & 3188646 & 329345 & 2 \\
4194304 & 434149 & 36 & 2834352 & 293381 & 7 \\
4194304 & 435601 & 36 & 3188646 & 331157 & 2 \\
4194304 & 437521 & 36 & 2125764 & 221745 & 4 \\
4194304 & 435033 & 36 & 3188646 & 330725 & 2 \\
4194304 & 435205 & 36 & 3188646 & 330855 & 2 \\
4194304 & 435985 & 36 & 3188646 & 331449 & 2 \\
4194304 & 440673 & 36 & 3188646 & 335013 & 2 \\
4194304 & 443397 & 36 & 3188646 & 337083 & 2 \\
4194304 & 446305 & 36 & 2125764 & 226197 & 4 \\
4194304 & 444177 & 36 & 3188646 & 337677 & 2 \\
4194304 & 448665 & 36 & 2125764 & 227393 & 4 \\
4194304 & 448273 & 36 & 3188646 & 340791 & 2 \\
4194304 & 448865 & 36 & 3188646 & 341241 & 2 \\
4194304 & 452865 & 37 & 1048576 & 113217 & 35 \\
4194304 & 452357 & 36 & 2834352 & 305685 & 7 \\
4194304 & 451225 & 36 & 3188646 & 343035 & 2 \\
4194304 & 452961 & 36 & 3188646 & 344355 & 2 \\
4194304 & 453785 & 36 & 3188646 & 344981 & 2 \\
4194304 & 455681 & 36 & 2125764 & 230949 & 4 \\
4194304 & 455321 & 36 & 3188646 & 346149 & 2 \\
4194304 & 455377 & 36 & 3188646 & 346191 & 2 \\
4194304 & 459233 & 36 & 2125764 & 232749 & 4 \\
4194304 & 456961 & 37 & 3779136 & 411729 & 11 \\
4194304 & 456869 & 36 & 3188646 & 347325 & 2 \\
4194304 & 459009 & 36 & 2519424 & 275717 & 12 \\
4194304 & 458241 & 36 & 3188646 & 348369 & 2 \\
4194304 & 458257 & 36 & 3188646 & 348381 & 2 \\
4194304 & 462145 & 36 & 2125764 & 234225 & 4 \\
4194304 & 461733 & 36 & 2834352 & 312021 & 7 \\
4194304 & 462353 & 36 & 3188646 & 351495 & 2 \\
4194304 & 461977 & 36 & 3188646 & 351209 & 2 \\
4194304 & 463425 & 37 & 2519424 & 278369 & 13 \\
4194304 & 462337 & 36 & 3188646 & 351483 & 2 \\
4194304 & 462289 & 37 & 3779136 & 416529 & 11 \\
4194304 & 463713 & 36 & 3188646 & 352529 & 2 \\
4194304 & 465505 & 36 & 3188646 & 353891 & 2 \\
4194304 & 466073 & 36 & 3188646 & 354323 & 2 \\
4194304 & 467841 & 36 & 2834352 & 316149 & 7 \\
4194304 & 466433 & 36 & 3188646 & 354597 & 2 \\
4194304 & 466693 & 37 & 3779136 & 420497 & 11 \\
4194304 & 467665 & 36 & 3188646 & 355533 & 2 \\
4194304 & 471393 & 36 & 2834352 & 318549 & 7 \\
4194304 & 472345 & 36 & 3188646 & 359091 & 2 \\
4194304 & 473473 & 36 & 3188646 & 359949 & 2 \\
4194304 & 473697 & 36 & 3188646 & 360119 & 2 \\
4194304 & 474129 & 36 & 3188646 & 360447 & 2 \\
4194304 & 473177 & 36 & 3188646 & 359723 & 2 \\
4194304 & 474009 & 37 & 3779136 & 427089 & 11 \\
4194304 & 476057 & 36 & 2519424 & 285957 & 12 \\
4194304 & 476049 & 36 & 3188646 & 361907 & 2 \\
4194304 & 476441 & 36 & 3188646 & 362205 & 2 \\
4194304 & 481509 & 37 & 1179648 & 135425 & 30 \\
4194304 & 477793 & 36 & 3188646 & 363233 & 2 \\
4194304 & 478993 & 36 & 2834352 & 323685 & 7 \\
4194304 & 481977 & 36 & 2834352 & 325701 & 7 \\
4194304 & 480485 & 36 & 2834352 & 324693 & 7 \\
4194304 & 481281 & 36 & 3188646 & 365885 & 2 \\
4194304 & 483681 & 36 & 2834352 & 326853 & 7 \\
4194304 & 485465 & 36 & 3188646 & 369065 & 2 \\
4194304 & 486097 & 36 & 2834352 & 328485 & 7 \\
4194304 & 489313 & 36 & 3188646 & 371991 & 2 \\
4194304 & 490213 & 36 & 3188646 & 372675 & 2 \\
4194304 & 492773 & 36 & 2834352 & 332997 & 7 \\
4194304 & 493441 & 36 & 3188646 & 375129 & 2 \\
4194304 & 494265 & 36 & 2834352 & 334005 & 7 \\
4194304 & 492549 & 37 & 3779136 & 443793 & 11 \\
4194304 & 497561 & 36 & 3188646 & 378261 & 2 \\
4194304 & 498017 & 37 & 3779136 & 448721 & 11 \\
4194304 & 497537 & 36 & 3188646 & 378243 & 2 \\
4194304 & 493329 & 37 & 3359232 & 395109 & 16 \\
4194304 & 499877 & 36 & 2834352 & 337797 & 7 \\
4194304 & 499621 & 36 & 3188646 & 379827 & 2 \\
4194304 & 501081 & 36 & 3188646 & 380937 & 2 \\
4194304 & 503641 & 36 & 2834352 & 340341 & 7 \\
4194304 & 506113 & 36 & 2125764 & 256509 & 4 \\
4194304 & 511333 & 36 & 3188646 & 388731 & 2 \\
4194304 & 512993 & 36 & 2834352 & 346661 & 7 \\
4194304 & 512165 & 36 & 2834352 & 346101 & 7 \\
4194304 & 515845 & 36 & 2125764 & 261441 & 4 \\
4194304 & 515045 & 36 & 3188646 & 391553 & 2 \\
4194304 & 517137 & 36 & 2834352 & 349461 & 7 \\
4194304 & 516481 & 36 & 3188646 & 392645 & 2 \\
4194304 & 516881 & 36 & 3188646 & 392949 & 2 \\
4194304 & 519233 & 36 & 3188646 & 394737 & 2 \\
4194304 & 519589 & 36 & 3188646 & 395007 & 2 \\
4194304 & 519441 & 36 & 3188646 & 394895 & 2 \\
4194304 & 520933 & 36 & 3188646 & 396029 & 2 \\
4194304 & 521825 & 36 & 2834352 & 352629 & 7 \\
4194304 & 523537 & 36 & 3188646 & 398009 & 2 \\
4194304 & 525009 & 39 & 2985984 & 373761 & 23 \\
4194304 & 523961 & 36 & 3188646 & 398331 & 2 \\
4194304 & 524129 & 36 & 3188646 & 398459 & 2 \\
4194304 & 523329 & 36 & 3188646 & 397851 & 2 \\
4194304 & 525697 & 36 & 3188646 & 399651 & 2 \\
4194304 & 527617 & 36 & 3188646 & 401111 & 2 \\
4194304 & 527633 & 36 & 3188646 & 401123 & 2 \\
4194304 & 527781 & 36 & 3188646 & 401235 & 2 \\
4194304 & 529425 & 36 & 2834352 & 357765 & 7 \\
4194304 & 529497 & 36 & 2834352 & 357813 & 7 \\
4194304 & 529125 & 36 & 3188646 & 402257 & 2 \\
4194304 & 529241 & 36 & 3188646 & 402345 & 2 \\
4194304 & 532321 & 36 & 3188646 & 404687 & 2 \\
4194304 & 535321 & 36 & 2834352 & 361749 & 7 \\
4194304 & 537369 & 37 & 2519424 & 322785 & 13 \\
4194304 & 536465 & 36 & 3188646 & 407837 & 2 \\
4194304 & 536849 & 36 & 3188646 & 408129 & 2 \\
4194304 & 537057 & 36 & 3188646 & 408287 & 2 \\
4194304 & 537957 & 36 & 3188646 & 408971 & 2 \\
4194304 & 537985 & 36 & 3188646 & 408993 & 2 \\
4194304 & 533337 & 36 & 3188646 & 405459 & 2 \\
4194304 & 541153 & 36 & 3188646 & 411401 & 2 \\
4194304 & 542481 & 36 & 2125764 & 274941 & 4 \\
4194304 & 544065 & 36 & 3188646 & 413615 & 2 \\
4194304 & 547169 & 36 & 2125764 & 277317 & 4 \\
4194304 & 544657 & 36 & 3188646 & 414065 & 2 \\
4194304 & 545041 & 36 & 3188646 & 414357 & 2 \\
4194304 & 546725 & 36 & 3188646 & 415637 & 2 \\
4194304 & 545793 & 36 & 3188646 & 414929 & 2 \\
4194304 & 549729 & 36 & 3188646 & 417921 & 2 \\
4194304 & 548025 & 36 & 3188646 & 416625 & 2 \\
4194304 & 549953 & 36 & 2834352 & 371637 & 7 \\
4194304 & 548161 & 36 & 3188646 & 416729 & 2 \\
4194304 & 548753 & 36 & 3188646 & 417179 & 2 \\
4194304 & 550245 & 36 & 3188646 & 418313 & 2 \\
4194304 & 552121 & 36 & 3188646 & 419739 & 2 \\
4194304 & 553217 & 36 & 3188646 & 420573 & 2 \\
4194304 & 557921 & 36 & 3188646 & 424149 & 2 \\
4194304 & 561105 & 36 & 2834352 & 379173 & 7 \\
4194304 & 560281 & 36 & 3188646 & 425943 & 2 \\
4194304 & 562241 & 36 & 2834352 & 379941 & 7 \\
4194304 & 561681 & 36 & 3188646 & 427007 & 2 \\
4194304 & 563777 & 36 & 3188646 & 428601 & 2 \\
4194304 & 565201 & 36 & 2834352 & 381941 & 7 \\
4194304 & 563985 & 36 & 3188646 & 428759 & 2 \\
4194304 & 565569 & 36 & 3188646 & 429963 & 2 \\
4194304 & 568705 & 36 & 2834352 & 384309 & 7 \\
4194304 & 569665 & 36 & 3188646 & 433077 & 2 \\
4194304 & 569873 & 36 & 3188646 & 433235 & 2 \\
4194304 & 572385 & 36 & 2125764 & 290097 & 4 \\
4194304 & 572001 & 36 & 3188646 & 434853 & 2 \\
4194304 & 573761 & 36 & 3188646 & 436191 & 2 \\
4194304 & 574745 & 36 & 2125764 & 291293 & 4 \\
4194304 & 575161 & 36 & 3188646 & 437255 & 2 \\
4194304 & 578457 & 36 & 3188646 & 439761 & 2 \\
4194304 & 576933 & 37 & 3779136 & 519825 & 11 \\
4194304 & 579681 & 36 & 3188646 & 440691 & 2 \\
4194304 & 578433 & 36 & 3188646 & 439743 & 2 \\
4194304 & 580993 & 36 & 2834352 & 392613 & 7 \\
4194304 & 580249 & 36 & 3188646 & 441123 & 2 \\
4194304 & 584545 & 36 & 2834352 & 395013 & 7 \\
4194304 & 587281 & 36 & 3188646 & 446469 & 2 \\
4194304 & 589977 & 36 & 2125764 & 299013 & 4 \\
4194304 & 587873 & 36 & 3188646 & 446919 & 2 \\
4194304 & 588033 & 36 & 3188646 & 447041 & 2 \\
4194304 & 592129 & 36 & 3188646 & 450155 & 2 \\
4194304 & 592785 & 36 & 2834352 & 400581 & 7 \\
4194304 & 592537 & 36 & 3188646 & 450465 & 2 \\
4194304 & 594497 & 36 & 3188646 & 451955 & 2 \\
4194304 & 594193 & 37 & 3779136 & 535377 & 11 \\
4194304 & 597765 & 36 & 3188646 & 454439 & 2 \\
4194304 & 597177 & 37 & 3779136 & 538065 & 11 \\
4194304 & 593361 & 36 & 3188646 & 451091 & 2 \\
4194304 & 599569 & 36 & 3188646 & 455811 & 2 \\
4194304 & 598881 & 37 & 3779136 & 539601 & 11 \\
4194304 & 601061 & 36 & 3188646 & 456945 & 2 \\
4194304 & 602689 & 36 & 3188646 & 458183 & 2 \\
4194304 & 601861 & 36 & 3188646 & 457553 & 2 \\
4194304 & 603321 & 38 & 3359232 & 483201 & 17 \\
4194304 & 605157 & 36 & 3188646 & 460059 & 2 \\
4194304 & 605081 & 36 & 3188646 & 460001 & 2 \\
4194304 & 605649 & 36 & 3188646 & 460433 & 2 \\
4194304 & 605465 & 36 & 3188646 & 460293 & 2 \\
4194304 & 607745 & 36 & 3188646 & 462027 & 2 \\
4194304 & 606785 & 36 & 3188646 & 461297 & 2 \\
4194304 & 609153 & 36 & 3188646 & 463097 & 2 \\
4194304 & 614721 & 37 & 2519424 & 369249 & 13 \\
4194304 & 613633 & 36 & 3188646 & 466503 & 2 \\
4194304 & 613657 & 36 & 3188646 & 466521 & 2 \\
4194304 & 617345 & 36 & 3188646 & 469325 & 2 \\
4194304 & 617745 & 36 & 3188646 & 469629 & 2 \\
4194304 & 617369 & 36 & 3188646 & 469343 & 2 \\
4194304 & 617729 & 36 & 3188646 & 469617 & 2 \\
4194304 & 621633 & 36 & 2125764 & 315057 & 4 \\
4194304 & 619237 & 36 & 3188646 & 470763 & 2 \\
4194304 & 619269 & 36 & 3188646 & 470787 & 2 \\
4194304 & 620097 & 36 & 3188646 & 471417 & 2 \\
4194304 & 620545 & 37 & 3359232 & 496997 & 16 \\
4194304 & 622433 & 36 & 3188646 & 473193 & 2 \\
4194304 & 626085 & 36 & 2125764 & 317313 & 4 \\
4194304 & 623365 & 36 & 3188646 & 473901 & 2 \\
4194304 & 623257 & 36 & 2834352 & 421173 & 7 \\
4194304 & 623621 & 36 & 3188646 & 474095 & 2 \\
4194304 & 624401 & 36 & 3188646 & 474689 & 2 \\
4194304 & 626529 & 36 & 3188646 & 476307 & 2 \\
4194304 & 627153 & 36 & 3188646 & 476781 & 2 \\
4194304 & 627461 & 36 & 3188646 & 477015 & 2 \\
4194304 & 629089 & 36 & 3188646 & 478253 & 2 \\
4194304 & 628289 & 36 & 3188646 & 477645 & 2 \\
4194304 & 628497 & 36 & 3188646 & 477803 & 2 \\
4194304 & 630289 & 36 & 2834352 & 425925 & 7 \\
4194304 & 631781 & 36 & 2834352 & 426933 & 7 \\
4194304 & 632385 & 36 & 3188646 & 480759 & 2 \\
4194304 & 633185 & 36 & 3188646 & 481367 & 2 \\
4194304 & 635545 & 36 & 2834352 & 429477 & 7 \\
4194304 & 635345 & 36 & 3188646 & 483009 & 2 \\
4194304 & 635905 & 36 & 3188646 & 483435 & 2 \\
4194304 & 635361 & 36 & 3188646 & 483021 & 2 \\
4194304 & 639457 & 36 & 3188646 & 486135 & 2 \\
4194304 & 640001 & 36 & 3188646 & 486549 & 2 \\
4194304 & 643345 & 36 & 2125764 & 326061 & 4 \\
4194304 & 637025 & 37 & 3779136 & 573969 & 11 \\
4194304 & 642577 & 36 & 2834352 & 434229 & 7 \\
4194304 & 643001 & 36 & 3188646 & 488829 & 2 \\
4194304 & 642369 & 36 & 3188646 & 488349 & 2 \\
4194304 & 644353 & 36 & 2834352 & 435429 & 7 \\
4194304 & 644953 & 36 & 3188646 & 490313 & 2 \\
4194304 & 644069 & 36 & 2834352 & 435237 & 7 \\
4194304 & 642961 & 36 & 3188646 & 488799 & 2 \\
4194304 & 646465 & 36 & 3188646 & 491463 & 2 \\
4194304 & 650209 & 36 & 3188646 & 494309 & 2 \\
4194304 & 650521 & 37 & 2519424 & 390753 & 13 \\
4194304 & 650593 & 36 & 3188646 & 494601 & 2 \\
4194304 & 650641 & 36 & 3188646 & 494637 & 2 \\
4194304 & 653145 & 36 & 3188646 & 496541 & 2 \\
4194304 & 656641 & 36 & 2834352 & 443733 & 7 \\
4194304 & 654689 & 36 & 3188646 & 497715 & 2 \\
4194304 & 658401 & 36 & 3188646 & 500537 & 2 \\
4194304 & 658785 & 36 & 3188646 & 500829 & 2 \\
4194304 & 658241 & 36 & 3188646 & 500415 & 2 \\
4194304 & 658833 & 36 & 3188646 & 500865 & 2 \\
4194304 & 663105 & 36 & 2834352 & 448101 & 7 \\
4194304 & 663781 & 36 & 3188646 & 504627 & 2 \\
4194304 & 664421 & 36 & 3188646 & 505113 & 2 \\
4194304 & 662809 & 37 & 3779136 & 597201 & 11 \\
4194304 & 664849 & 36 & 3188646 & 505439 & 2 \\
4194304 & 668421 & 37 & 2519424 & 401505 & 13 \\
4194304 & 667617 & 36 & 3188646 & 507543 & 2 \\
4194304 & 669569 & 36 & 2834352 & 452469 & 7 \\
4194304 & 668177 & 36 & 3188646 & 507969 & 2 \\
4194304 & 668441 & 36 & 3188646 & 508169 & 2 \\
4194304 & 669369 & 36 & 3188646 & 508875 & 2 \\
4194304 & 671617 & 37 & 2519424 & 403425 & 13 \\
4194304 & 675425 & 36 & 3188646 & 513479 & 2 \\
4194304 & 676633 & 36 & 3188646 & 514397 & 2 \\
4194304 & 676305 & 37 & 2519424 & 406241 & 13 \\
4194304 & 677441 & 37 & 3359232 & 542565 & 16 \\
4194304 & 679845 & 36 & 2834352 & 459413 & 7 \\
4194304 & 679521 & 36 & 3188646 & 516593 & 2 \\
4194304 & 679905 & 36 & 3188646 & 516885 & 2 \\
4194304 & 676709 & 36 & 3188646 & 514455 & 2 \\
4194304 & 683617 & 36 & 3188646 & 519707 & 2 \\
4194304 & 686337 & 36 & 3188646 & 521775 & 2 \\
4194304 & 690433 & 36 & 3188646 & 524889 & 2 \\
4194304 & 692833 & 36 & 3188646 & 526713 & 2 \\
4194304 & 695993 & 36 & 2834352 & 470325 & 7 \\
4194304 & 695141 & 36 & 2834352 & 469749 & 7 \\
4194304 & 694737 & 40 & 3981312 & 659457 & 27 \\
4194304 & 697105 & 36 & 2834352 & 471077 & 7 \\
4194304 & 696069 & 36 & 3188646 & 529173 & 2 \\
4194304 & 701953 & 36 & 1417176 & 237177 & 6 \\
4194304 & 699745 & 37 & 2519424 & 420321 & 13 \\
4194304 & 700505 & 36 & 3188646 & 532545 & 2 \\
4194304 & 701249 & 36 & 2834352 & 473877 & 7 \\
4194304 & 700165 & 36 & 3188646 & 532287 & 2 \\
4194304 & 704741 & 37 & 1179648 & 198209 & 30 \\
4194304 & 700993 & 36 & 3188646 & 532917 & 2 \\
4194304 & 701025 & 36 & 3188646 & 532941 & 2 \\
4194304 & 703461 & 36 & 2125764 & 356529 & 4 \\
4194304 & 703553 & 36 & 3188646 & 534863 & 2 \\
4194304 & 703909 & 36 & 3188646 & 535133 & 2 \\
4194304 & 705937 & 36 & 2834352 & 477045 & 7 \\
4194304 & 705369 & 36 & 2834352 & 476661 & 7 \\
4194304 & 705121 & 36 & 3188646 & 536055 & 2 \\
4194304 & 707457 & 36 & 3188646 & 537831 & 2 \\
4194304 & 708993 & 36 & 2125764 & 359333 & 4 \\
4194304 & 707649 & 36 & 3188646 & 537977 & 2 \\
4194304 & 708697 & 36 & 3188646 & 538773 & 2 \\
4194304 & 708005 & 36 & 3188646 & 538247 & 2 \\
4194304 & 710885 & 36 & 2519424 & 427013 & 12 \\
4194304 & 698337 & 36 & 2834352 & 471909 & 7 \\
4194304 & 707985 & 37 & 3779136 & 637905 & 11 \\
4194304 & 711961 & 36 & 2125764 & 360837 & 4 \\
4194304 & 711745 & 36 & 3188646 & 541091 & 2 \\
4194304 & 711941 & 36 & 3188646 & 541239 & 2 \\
4194304 & 713537 & 36 & 2834352 & 482181 & 7 \\
4194304 & 716033 & 36 & 2125764 & 362901 & 4 \\
4194304 & 717157 & 36 & 3188646 & 545205 & 2 \\
4194304 & 721169 & 36 & 3188646 & 548255 & 2 \\
4194304 & 720961 & 36 & 3188646 & 548097 & 2 \\
4194304 & 724833 & 36 & 2125764 & 367361 & 4 \\
4194304 & 722705 & 36 & 3188646 & 549423 & 2 \\
4194304 & 726593 & 36 & 2125764 & 368253 & 4 \\
4194304 & 725265 & 36 & 3188646 & 551369 & 2 \\
4194304 & 726801 & 36 & 3188646 & 552537 & 2 \\
4194304 & 727393 & 36 & 3188646 & 552987 & 2 \\
4194304 & 728249 & 36 & 3188646 & 553637 & 2 \\
4194304 & 729153 & 36 & 3188646 & 554325 & 2 \\
4194304 & 729953 & 36 & 3188646 & 554933 & 2 \\
4194304 & 731489 & 36 & 3188646 & 556101 & 2 \\
4194304 & 736185 & 37 & 2519424 & 442209 & 13 \\
4194304 & 740505 & 36 & 1492992 & 263589 & 19 \\
4194304 & 738145 & 36 & 3188646 & 561161 & 2 \\
4194304 & 737537 & 36 & 3188646 & 560699 & 2 \\
4194304 & 739713 & 36 & 3188646 & 562353 & 2 \\
4194304 & 740537 & 36 & 3188646 & 562979 & 2 \\
4194304 & 742241 & 36 & 3188646 & 564275 & 2 \\
4194304 & 743257 & 36 & 3188646 & 565047 & 2 \\
4194304 & 746385 & 36 & 3188646 & 567425 & 2 \\
4194304 & 745793 & 36 & 3188646 & 566975 & 2 \\
4194304 & 747905 & 36 & 3188646 & 568581 & 2 \\
4194304 & 748097 & 36 & 3188646 & 568727 & 2 \\
4194304 & 748513 & 36 & 3188646 & 569043 & 2 \\
4194304 & 750481 & 36 & 3188646 & 570539 & 2 \\
4194304 & 752225 & 36 & 2519424 & 451845 & 12 \\
4194304 & 750177 & 37 & 3779136 & 675921 & 11 \\
4194304 & 752001 & 36 & 3188646 & 571695 & 2 \\
4194304 & 752609 & 36 & 3188646 & 572157 & 2 \\
4194304 & 754577 & 36 & 3188646 & 573653 & 2 \\
4194304 & 753985 & 36 & 3188646 & 573203 & 2 \\
4194304 & 754949 & 36 & 2834352 & 510165 & 7 \\
4194304 & 757849 & 37 & 3779136 & 682833 & 11 \\
4194304 & 759065 & 36 & 3188646 & 577065 & 2 \\
4194304 & 760549 & 36 & 3188646 & 578193 & 2 \\
4194304 & 764645 & 36 & 3188646 & 581307 & 2 \\
4194304 & 763793 & 36 & 3188646 & 580659 & 2 \\
4194304 & 768005 & 36 & 2125764 & 389241 & 4 \\
4194304 & 767237 & 36 & 2834352 & 518469 & 7 \\
4194304 & 768097 & 36 & 3188646 & 583931 & 2 \\
4194304 & 768741 & 36 & 3188646 & 584421 & 2 \\
4194304 & 771393 & 36 & 3188646 & 586437 & 2 \\
4194304 & 770201 & 36 & 3188646 & 585531 & 2 \\
4194304 & 771985 & 36 & 3188646 & 586887 & 2 \\
4194304 & 773729 & 36 & 3188646 & 588213 & 2 \\
4194304 & 771417 & 36 & 3188646 & 586455 & 2 \\
4194304 & 774937 & 36 & 3188646 & 589131 & 2 \\
4194304 & 775513 & 36 & 3188646 & 589569 & 2 \\
4194304 & 776081 & 36 & 3188646 & 590001 & 2 \\
4194304 & 777573 & 36 & 3188646 & 591135 & 2 \\
4194304 & 776657 & 36 & 3188646 & 590439 & 2 \\
4194304 & 779493 & 36 & 3188646 & 592595 & 2 \\
4194304 & 778305 & 37 & 3779136 & 701265 & 11 \\
4194304 & 781593 & 36 & 3188646 & 594191 & 2 \\
4194304 & 780985 & 36 & 3188646 & 593729 & 2 \\
4194304 & 783681 & 36 & 3188646 & 595779 & 2 \\
4194304 & 784281 & 36 & 3188646 & 596235 & 2 \\
4194304 & 785381 & 36 & 3188646 & 597071 & 2 \\
4194304 & 785765 & 36 & 3188646 & 597363 & 2 \\
4194304 & 789861 & 36 & 3188646 & 600477 & 2 \\
4194304 & 789477 & 36 & 3188646 & 600185 & 2 \\
4194304 & 789785 & 36 & 3188646 & 600419 & 2 \\
4194304 & 793573 & 36 & 3188646 & 603299 & 2 \\
4194304 & 779609 & 36 & 3188646 & 592683 & 2 \\
4194304 & 793873 & 36 & 2834352 & 536469 & 7 \\
4194304 & 799105 & 36 & 2519424 & 480005 & 12 \\
4194304 & 797953 & 36 & 3188646 & 606629 & 2 \\
4194304 & 797057 & 37 & 3779136 & 718161 & 11 \\
4194304 & 798885 & 36 & 3188646 & 607337 & 2 \\
4194304 & 793881 & 36 & 3188646 & 603533 & 2 \\
4194304 & 799493 & 36 & 3188646 & 607799 & 2 \\
4194304 & 801857 & 36 & 3188646 & 609597 & 2 \\
4194304 & 802049 & 36 & 3188646 & 609743 & 2 \\
4194304 & 799505 & 36 & 3188646 & 607809 & 2 \\
4194304 & 806913 & 36 & 944784 & 181761 & 8 \\
4194304 & 802213 & 36 & 3188646 & 609867 & 2 \\
4194304 & 802689 & 36 & 3188646 & 610229 & 2 \\
4194304 & 802789 & 36 & 3188646 & 610305 & 2 \\
4194304 & 807193 & 36 & 3188646 & 613653 & 2 \\
4194304 & 806145 & 36 & 3188646 & 612857 & 2 \\
4194304 & 806309 & 36 & 3188646 & 612981 & 2 \\
4194304 & 807377 & 36 & 3188646 & 613793 & 2 \\
4194304 & 807685 & 36 & 3188646 & 614027 & 2 \\
4194304 & 808293 & 36 & 2834352 & 546213 & 7 \\
4194304 & 808513 & 36 & 3188646 & 614657 & 2 \\
4194304 & 810981 & 36 & 3188646 & 616533 & 2 \\
4194304 & 811489 & 36 & 2834352 & 548373 & 7 \\
4194304 & 810881 & 36 & 3188646 & 616457 & 2 \\
4194304 & 813537 & 37 & 2519424 & 488673 & 13 \\
4194304 & 812609 & 36 & 3188646 & 617771 & 2 \\
4194304 & 814401 & 36 & 2834352 & 550341 & 7 \\
4194304 & 817305 & 36 & 2239488 & 436389 & 17 \\
4194304 & 815569 & 36 & 3188646 & 620021 & 2 \\
4194304 & 819353 & 37 & 1769472 & 345665 & 28 \\
4194304 & 816145 & 36 & 3188646 & 620459 & 2 \\
4194304 & 819473 & 36 & 3188646 & 622989 & 2 \\
4194304 & 820569 & 37 & 2519424 & 492897 & 13 \\
4194304 & 820581 & 36 & 2834352 & 554517 & 7 \\
4194304 & 823449 & 37 & 1769472 & 347393 & 28 \\
4194304 & 823185 & 36 & 2519424 & 494469 & 12 \\
4194304 & 821137 & 37 & 3779136 & 739857 & 11 \\
4194304 & 823569 & 36 & 3188646 & 626103 & 2 \\
4194304 & 827457 & 36 & 2125764 & 419373 & 4 \\
4194304 & 826689 & 36 & 2834352 & 558645 & 7 \\
4194304 & 825253 & 36 & 3188646 & 627383 & 2 \\
4194304 & 831745 & 36 & 3188646 & 632319 & 2 \\
4194304 & 830817 & 36 & 3188646 & 631613 & 2 \\
4194304 & 834469 & 36 & 3188646 & 634389 & 2 \\
4194304 & 834917 & 37 & 3779136 & 752273 & 11 \\
4194304 & 836449 & 36 & 3188646 & 635895 & 2 \\
4194304 & 837381 & 36 & 3188646 & 636603 & 2 \\
4194304 & 839057 & 36 & 3188646 & 637877 & 2 \\
4194304 & 839009 & 36 & 3188646 & 637841 & 2 \\
4194304 & 842513 & 36 & 3188646 & 640505 & 2 \\
4194304 & 842905 & 36 & 3188646 & 640803 & 2 \\
4194304 & 844005 & 36 & 3188646 & 641639 & 2 \\
4194304 & 846209 & 36 & 2125764 & 428877 & 4 \\
4194304 & 844305 & 36 & 2834352 & 570549 & 7 \\
4194304 & 844689 & 36 & 3188646 & 642159 & 2 \\
4194304 & 844697 & 36 & 3188646 & 642165 & 2 \\
4194304 & 848401 & 36 & 2834352 & 573317 & 7 \\
4194304 & 845829 & 36 & 3188646 & 643025 & 2 \\
4194304 & 848769 & 36 & 3188646 & 645261 & 2 \\
4194304 & 848961 & 36 & 3188646 & 645407 & 2 \\
4194304 & 849593 & 36 & 3188646 & 645887 & 2 \\
4194304 & 850201 & 36 & 2834352 & 574533 & 7 \\
4194304 & 850913 & 36 & 2125764 & 431261 & 4 \\
4194304 & 849921 & 36 & 3188646 & 646137 & 2 \\
4194304 & 851729 & 36 & 3188646 & 647511 & 2 \\
4194304 & 852865 & 36 & 3188646 & 648375 & 2 \\
4194304 & 846757 & 36 & 3188646 & 643731 & 2 \\
4194304 & 852289 & 36 & 3188646 & 647937 & 2 \\
4194304 & 854625 & 36 & 3188646 & 649713 & 2 \\
4194304 & 852889 & 36 & 3188646 & 648393 & 2 \\
4194304 & 856985 & 36 & 3188646 & 651507 & 2 \\
4194304 & 856961 & 36 & 3188646 & 651489 & 2 \\
4194304 & 862489 & 36 & 2834352 & 582837 & 7 \\
4194304 & 860133 & 37 & 3779136 & 774993 & 11 \\
4194304 & 866145 & 36 & 2125764 & 438981 & 4 \\
4194304 & 864017 & 36 & 3188646 & 656853 & 2 \\
4194304 & 856417 & 36 & 3188646 & 651075 & 2 \\
4194304 & 865509 & 36 & 3188646 & 657987 & 2 \\
4194304 & 868505 & 36 & 1889568 & 391269 & 9 \\
4194304 & 867257 & 36 & 3188646 & 659315 & 2 \\
4194304 & 867713 & 36 & 3188646 & 659663 & 2 \\
4194304 & 870657 & 36 & 2834352 & 588357 & 7 \\
4194304 & 868705 & 36 & 3188646 & 660417 & 2 \\
4194304 & 869605 & 36 & 3188646 & 661101 & 2 \\
4194304 & 871121 & 36 & 3188646 & 662253 & 2 \\
4194304 & 875417 & 36 & 2834352 & 591573 & 7 \\
4194304 & 875985 & 36 & 2834352 & 591957 & 7 \\
4194304 & 875449 & 36 & 3188646 & 665543 & 2 \\
4194304 & 881217 & 36 & 2834352 & 595493 & 7 \\
4194304 & 881249 & 36 & 3188646 & 669953 & 2 \\
4194304 & 881633 & 36 & 3188646 & 670245 & 2 \\
4194304 & 882177 & 36 & 3188646 & 670659 & 2 \\
4194304 & 884069 & 36 & 2125764 & 448065 & 4 \\
4194304 & 883685 & 36 & 3188646 & 671805 & 2 \\
4194304 & 886273 & 36 & 3188646 & 673773 & 2 \\
4194304 & 887705 & 36 & 2834352 & 599877 & 7 \\
4194304 & 888089 & 36 & 3188646 & 675153 & 2 \\
4194304 & 888921 & 36 & 3188646 & 675785 & 2 \\
4194304 & 889825 & 36 & 3188646 & 676473 & 2 \\
4194304 & 893957 & 36 & 2834352 & 604101 & 7 \\
4194304 & 893313 & 36 & 3188646 & 679125 & 2 \\
4194304 & 893537 & 36 & 3188646 & 679295 & 2 \\
4194304 & 894737 & 36 & 2834352 & 604629 & 7 \\
4194304 & 895761 & 37 & 2654208 & 566849 & 26 \\
4194304 & 896257 & 36 & 3188646 & 681363 & 2 \\
4194304 & 892185 & 36 & 3188646 & 678267 & 2 \\
4194304 & 899425 & 36 & 2834352 & 607797 & 7 \\
4194304 & 904465 & 36 & 3188646 & 687603 & 2 \\
4194304 & 902041 & 37 & 3779136 & 812753 & 11 \\
4194304 & 905957 & 36 & 3188646 & 688737 & 2 \\
4194304 & 905281 & 36 & 3188646 & 688223 & 2 \\
4194304 & 907025 & 36 & 2834352 & 612933 & 7 \\
4194304 & 909285 & 36 & 2125764 & 460845 & 4 \\
4194304 & 905989 & 36 & 3188646 & 688761 & 2 \\
4194304 & 906817 & 36 & 3188646 & 689391 & 2 \\
4194304 & 909153 & 36 & 3188646 & 691167 & 2 \\
4194304 & 909185 & 36 & 3188646 & 691191 & 2 \\
4194304 & 909377 & 36 & 3188646 & 691337 & 2 \\
4194304 & 910913 & 36 & 3188646 & 692505 & 2 \\
4194304 & 911713 & 36 & 2834352 & 616101 & 7 \\
4194304 & 913337 & 36 & 3188646 & 694347 & 2 \\
4194304 & 915621 & 36 & 2834352 & 618741 & 7 \\
4194304 & 914129 & 36 & 2834352 & 617733 & 7 \\
4194304 & 913873 & 36 & 3188646 & 694755 & 2 \\
4194304 & 917433 & 36 & 3188646 & 697461 & 2 \\
4194304 & 916249 & 36 & 3188646 & 696561 & 2 \\
4194304 & 921089 & 36 & 2834352 & 622437 & 7 \\
4194304 & 920345 & 36 & 3188646 & 699675 & 2 \\
4194304 & 921529 & 36 & 3188646 & 700575 & 2 \\
4194304 & 922265 & 36 & 3188646 & 701135 & 2 \\
4194304 & 922625 & 36 & 3188646 & 701409 & 2 \\
4194304 & 926689 & 37 & 2519424 & 556641 & 13 \\
4194304 & 925185 & 36 & 2834352 & 625205 & 7 \\
4194304 & 926417 & 36 & 2834352 & 626037 & 7 \\
4194304 & 925585 & 36 & 3188646 & 703659 & 2 \\
4194304 & 928129 & 36 & 3188646 & 705593 & 2 \\
4194304 & 929297 & 36 & 3188646 & 706481 & 2 \\
4194304 & 930789 & 36 & 3188646 & 707615 & 2 \\
4194304 & 932881 & 36 & 2834352 & 630405 & 7 \\
4194304 & 932225 & 36 & 3188646 & 708707 & 2 \\
4194304 & 935185 & 36 & 3188646 & 710957 & 2 \\
4194304 & 937313 & 36 & 3188646 & 712575 & 2 \\
4194304 & 933841 & 36 & 3188646 & 709935 & 2 \\
4194304 & 938977 & 37 & 3779136 & 846033 & 11 \\
4194304 & 943361 & 36 & 3188646 & 717173 & 2 \\
4194304 & 942033 & 36 & 3188646 & 716163 & 2 \\
4194304 & 943385 & 36 & 3188646 & 717191 & 2 \\
4194304 & 942309 & 36 & 3188646 & 716373 & 2 \\
4194304 & 944609 & 36 & 3188646 & 718121 & 2 \\
4194304 & 943377 & 36 & 3188646 & 717185 & 2 \\
4194304 & 944133 & 36 & 3188646 & 717759 & 2 \\
4194304 & 947897 & 36 & 3188646 & 720621 & 2 \\
4194304 & 948229 & 36 & 3188646 & 720873 & 2 \\
4194304 & 951193 & 36 & 2125764 & 482085 & 4 \\
4194304 & 951641 & 36 & 3188646 & 723467 & 2 \\
4194304 & 952209 & 36 & 3188646 & 723899 & 2 \\
4194304 & 952801 & 36 & 3188646 & 724349 & 2 \\
4194304 & 953729 & 36 & 3188646 & 725055 & 2 \\
4194304 & 955577 & 36 & 3188646 & 726459 & 2 \\
4194304 & 957825 & 36 & 3188646 & 728169 & 2 \\
4194304 & 959833 & 36 & 3188646 & 729695 & 2 \\
4194304 & 960977 & 36 & 3188646 & 730565 & 2 \\
4194304 & 963769 & 36 & 3188646 & 732687 & 2 \\
4194304 & 964497 & 36 & 3188646 & 733241 & 2 \\
4194304 & 965473 & 36 & 3188646 & 733983 & 2 \\
4194304 & 967909 & 36 & 2125764 & 490557 & 4 \\
4194304 & 965989 & 36 & 3188646 & 734375 & 2 \\
4194304 & 965401 & 37 & 3779136 & 869841 & 11 \\
4194304 & 969569 & 36 & 3188646 & 737097 & 2 \\
4194304 & 970085 & 36 & 3188646 & 737489 & 2 \\
4194304 & 971545 & 38 & 3359232 & 778113 & 17 \\
4194304 & 973753 & 36 & 3188646 & 740277 & 2 \\
4194304 & 977985 & 36 & 2834352 & 660885 & 7 \\
4194304 & 978341 & 36 & 2834352 & 661125 & 7 \\
4194304 & 980389 & 37 & 2519424 & 588897 & 13 \\
4194304 & 980481 & 36 & 2125764 & 496929 & 4 \\
4194304 & 984449 & 36 & 2834352 & 665253 & 7 \\
4194304 & 983617 & 36 & 3188646 & 747777 & 2 \\
4194304 & 988129 & 36 & 2125764 & 500805 & 4 \\
4194304 & 987493 & 36 & 3188646 & 750723 & 2 \\
4194304 & 987109 & 36 & 3188646 & 750431 & 2 \\
4194304 & 991205 & 36 & 3188646 & 753545 & 2 \\
4194304 & 991589 & 36 & 3188646 & 753837 & 2 \\
4194304 & 994177 & 36 & 3188646 & 755805 & 2 \\
4194304 & 991185 & 37 & 3779136 & 893073 & 11 \\
4194304 & 995685 & 36 & 3188646 & 756951 & 2 \\
4194304 & 995601 & 36 & 2834352 & 672789 & 7 \\
4194304 & 999425 & 38 & 1048576 & 249857 & 36 \\
4194304 & 997649 & 37 & 2519424 & 599265 & 13 \\
4194304 & 996737 & 36 & 2834352 & 673557 & 7 \\
4194304 & 1000257 & 36 & 3188646 & 760427 & 2 \\
4194304 & 1003585 & 36 & 3188646 & 762957 & 2 \\
4194304 & 1008281 & 36 & 3188646 & 766527 & 2 \\
4194304 & 1007713 & 36 & 3188646 & 766095 & 2 \\
4194304 & 1007681 & 36 & 3188646 & 766071 & 2 \\
4194304 & 1010873 & 36 & 2834352 & 683109 & 7 \\
4194304 & 1012377 & 36 & 3188646 & 769641 & 2 \\
4194304 & 1011969 & 36 & 3188646 & 769331 & 2 \\
4194304 & 1016673 & 36 & 1492992 & 361893 & 19 \\
4194304 & 1016833 & 36 & 1417176 & 343569 & 6 \\
4194304 & 1012921 & 37 & 3779136 & 912657 & 11 \\
4194304 & 1015313 & 36 & 3188646 & 771873 & 2 \\
4194304 & 1017765 & 36 & 2125764 & 515825 & 4 \\
4194304 & 1014625 & 37 & 3779136 & 914193 & 11 \\
4194304 & 1019409 & 36 & 3188646 & 774987 & 2 \\
4194304 & 1020001 & 36 & 3188646 & 775437 & 2 \\
4194304 & 1023489 & 36 & 3188646 & 778089 & 2 \\
4194304 & 1026433 & 36 & 3188646 & 780327 & 2 \\
4194304 & 1028417 & 36 & 2834352 & 694965 & 7 \\
4194304 & 1029977 & 36 & 3188646 & 783021 & 2 \\
4194304 & 1030529 & 36 & 3188646 & 783441 & 2 \\
4194304 & 1029401 & 36 & 3188646 & 782583 & 2 \\
4194304 & 1032513 & 36 & 2834352 & 697733 & 7 \\
4194304 & 1026625 & 36 & 3188646 & 780473 & 2 \\
4194304 & 1035025 & 36 & 2125764 & 524573 & 4 \\
4194304 & 1033113 & 36 & 3188646 & 785405 & 2 \\
4194304 & 1033489 & 36 & 3188646 & 785691 & 2 \\
4194304 & 1035841 & 36 & 3188646 & 787479 & 2 \\
4194304 & 1036645 & 37 & 2519424 & 622689 & 13 \\
4194304 & 1035233 & 36 & 3188646 & 787017 & 2 \\
4194304 & 1037209 & 36 & 3188646 & 788519 & 2 \\
4194304 & 1039001 & 36 & 2834352 & 702117 & 7 \\
4194304 & 1037593 & 36 & 3188646 & 788811 & 2 \\
4194304 & 1040337 & 36 & 2125764 & 527265 & 4 \\
4194304 & 1038433 & 36 & 2834352 & 701733 & 7 \\
4194304 & 1046033 & 36 & 2834352 & 706869 & 7 \\
4194304 & 1046369 & 36 & 3188646 & 795483 & 2 \\
4194304 & 1048129 & 36 & 3188646 & 796821 & 2 \\
4194304 & 1048485 & 36 & 3188646 & 797091 & 2 \\
4194304 & 1051289 & 36 & 2834352 & 710421 & 7 \\
4194304 & 1050497 & 36 & 3188646 & 798621 & 2 \\
4194304 & 1049829 & 36 & 3188646 & 798113 & 2 \\
4194304 & 1051105 & 36 & 3188646 & 799083 & 2 \\
4194304 & 1051321 & 36 & 3188646 & 799247 & 2 \\
4194304 & 1053925 & 36 & 3188646 & 801227 & 2 \\
4194304 & 1056129 & 36 & 2125764 & 535269 & 4 \\
4194304 & 1054593 & 36 & 3188646 & 801735 & 2 \\
4194304 & 1054617 & 36 & 3188646 & 801753 & 2 \\
4194304 & 1055417 & 36 & 3188646 & 802361 & 2 \\
4194304 & 1056677 & 36 & 3188646 & 803319 & 2 \\
4194304 & 1057761 & 36 & 3188646 & 804143 & 2 \\
4194304 & 1058321 & 36 & 2834352 & 715173 & 7 \\
4194304 & 1058713 & 36 & 3188646 & 804867 & 2 \\
4194304 & 1059813 & 36 & 2834352 & 716181 & 7 \\
4194304 & 1058021 & 36 & 3188646 & 804341 & 2 \\
4194304 & 1058137 & 36 & 3188646 & 804429 & 2 \\
4194304 & 1053957 & 36 & 3188646 & 801251 & 2 \\
4194304 & 1060449 & 36 & 3188646 & 806187 & 2 \\
4194304 & 1059513 & 36 & 3188646 & 805475 & 2 \\
4194304 & 1062809 & 36 & 3188646 & 807981 & 2 \\
4194304 & 1064217 & 36 & 2834352 & 719157 & 7 \\
4194304 & 1064293 & 36 & 3188646 & 809109 & 2 \\
4194304 & 1065745 & 36 & 3188646 & 810213 & 2 \\
4194304 & 1065953 & 36 & 3188646 & 810371 & 2 \\
4194304 & 1068389 & 36 & 3188646 & 812223 & 2 \\
4194304 & 1069221 & 36 & 3188646 & 812855 & 2 \\
4194304 & 1070049 & 36 & 3188646 & 813485 & 2 \\
4194304 & 1072385 & 36 & 2834352 & 724677 & 7 \\
4194304 & 1073317 & 36 & 3188646 & 815969 & 2 \\
4194304 & 1073937 & 36 & 3188646 & 816441 & 2 \\
4194304 & 1077345 & 39 & 2985984 & 766977 & 23 \\
4194304 & 1077413 & 36 & 3188646 & 819083 & 2 \\
4194304 & 1077633 & 36 & 3188646 & 819251 & 2 \\
4194304 & 1078033 & 36 & 3188646 & 819555 & 2 \\
4194304 & 1078673 & 36 & 3188646 & 820041 & 2 \\
4194304 & 1080165 & 36 & 3188646 & 821175 & 2 \\
4194304 & 1078553 & 37 & 3779136 & 971793 & 11 \\
4194304 & 1082117 & 36 & 2834352 & 731253 & 7 \\
4194304 & 1081017 & 36 & 3188646 & 821823 & 2 \\
4194304 & 1078849 & 36 & 2834352 & 729045 & 7 \\
4194304 & 1083361 & 36 & 3188646 & 823605 & 2 \\
4194304 & 1086213 & 36 & 2834352 & 734021 & 7 \\
4194304 & 1085413 & 36 & 3188646 & 825165 & 2 \\
4194304 & 1086297 & 36 & 3188646 & 825837 & 2 \\
4194304 & 1086481 & 36 & 3188646 & 825977 & 2 \\
4194304 & 1084697 & 38 & 3359232 & 868737 & 17 \\
4194304 & 1088577 & 36 & 3188646 & 827571 & 2 \\
4194304 & 1089509 & 36 & 3188646 & 828279 & 2 \\
4194304 & 1090393 & 36 & 3188646 & 828951 & 2 \\
4194304 & 1090961 & 36 & 3188646 & 829383 & 2 \\
4194304 & 1091137 & 36 & 2834352 & 737349 & 7 \\
4194304 & 1093473 & 36 & 2239488 & 583845 & 17 \\
4194304 & 1090577 & 36 & 3188646 & 829091 & 2 \\
4194304 & 1094097 & 36 & 2834352 & 739349 & 7 \\
4194304 & 1094673 & 36 & 3188646 & 832205 & 2 \\
4194304 & 1095521 & 37 & 3981312 & 1039889 & 24 \\
4194304 & 1095833 & 36 & 3188646 & 833087 & 2 \\
4194304 & 1096473 & 36 & 3188646 & 833573 & 2 \\
4194304 & 1099649 & 37 & 3779136 & 990801 & 11 \\
4194304 & 1099617 & 37 & 3981312 & 1043777 & 24 \\
4194304 & 1103769 & 37 & 2519424 & 663009 & 13 \\
4194304 & 1105793 & 38 & 3359232 & 885633 & 17 \\
4194304 & 1105829 & 37 & 3779136 & 996369 & 11 \\
4194304 & 1110681 & 36 & 2125764 & 562917 & 4 \\
4194304 & 1109393 & 36 & 2834352 & 749685 & 7 \\
4194304 & 1108761 & 36 & 3188646 & 842915 & 2 \\
4194304 & 1109145 & 36 & 3188646 & 843207 & 2 \\
4194304 & 1110273 & 36 & 3188646 & 844065 & 2 \\
4194304 & 1111461 & 36 & 3188646 & 844967 & 2 \\
4194304 & 1113409 & 36 & 3188646 & 846449 & 2 \\
4194304 & 1114369 & 36 & 3188646 & 847179 & 2 \\
4194304 & 1117713 & 36 & 2125764 & 566481 & 4 \\
4194304 & 1116993 & 36 & 2834352 & 754821 & 7 \\
4194304 & 1117537 & 36 & 2834352 & 755189 & 7 \\
4194304 & 1113441 & 36 & 2834352 & 752421 & 7 \\
4194304 & 1118993 & 37 & 2654208 & 708113 & 26 \\
4194304 & 1117337 & 36 & 3188646 & 849435 & 2 \\
4194304 & 1118161 & 36 & 3188646 & 850061 & 2 \\
4194304 & 1119073 & 36 & 3188646 & 850755 & 2 \\
4194304 & 1119297 & 36 & 3188646 & 850925 & 2 \\
4194304 & 1120865 & 36 & 3188646 & 852117 & 2 \\
4194304 & 1119653 & 36 & 3188646 & 851195 & 2 \\
4194304 & 1122309 & 37 & 2519424 & 674145 & 13 \\
4194304 & 1122257 & 36 & 3188646 & 853175 & 2 \\
4194304 & 1121433 & 36 & 3188646 & 852549 & 2 \\
4194304 & 1122533 & 36 & 2834352 & 758565 & 7 \\
4194304 & 1123173 & 36 & 2834352 & 758997 & 7 \\
4194304 & 1125137 & 36 & 2519424 & 675845 & 12 \\
4194304 & 1123089 & 37 & 3779136 & 1011921 & 11 \\
4194304 & 1126369 & 36 & 2834352 & 761157 & 7 \\
4194304 & 1128121 & 36 & 2519424 & 677637 & 12 \\
4194304 & 1127489 & 36 & 3188646 & 857153 & 2 \\
4194304 & 1128721 & 36 & 3188646 & 858089 & 2 \\
4194304 & 1129057 & 36 & 3188646 & 858345 & 2 \\
4194304 & 1128537 & 36 & 3188646 & 857949 & 2 \\
4194304 & 1131417 & 36 & 3188646 & 860139 & 2 \\
4194304 & 1131409 & 36 & 3188646 & 860133 & 2 \\
4194304 & 1133153 & 36 & 3188646 & 861459 & 2 \\
4194304 & 1135461 & 36 & 2834352 & 767301 & 7 \\
4194304 & 1135513 & 36 & 3188646 & 863253 & 2 \\
4194304 & 1135449 & 37 & 3779136 & 1023057 & 11 \\
4194304 & 1136913 & 36 & 3188646 & 864317 & 2 \\
4194304 & 1138657 & 36 & 2834352 & 769461 & 7 \\
4194304 & 1138049 & 36 & 3188646 & 865181 & 2 \\
4194304 & 1140825 & 36 & 3188646 & 867291 & 2 \\
4194304 & 1142145 & 36 & 3188646 & 868295 & 2 \\
4194304 & 1143993 & 36 & 3188646 & 869699 & 2 \\
4194304 & 1145697 & 36 & 3188646 & 870995 & 2 \\
4194304 & 1146241 & 36 & 3188646 & 871409 & 2 \\
4194304 & 1148133 & 36 & 3188646 & 872847 & 2 \\
4194304 & 1144673 & 36 & 1889568 & 515685 & 9 \\
4194304 & 1149209 & 36 & 3188646 & 873665 & 2 \\
4194304 & 1149625 & 36 & 3188646 & 873981 & 2 \\
4194304 & 1151585 & 36 & 2834352 & 778197 & 7 \\
4194304 & 1154981 & 36 & 2125764 & 585369 & 4 \\
4194304 & 1157377 & 36 & 3188646 & 879875 & 2 \\
4194304 & 1159257 & 36 & 2834352 & 783381 & 7 \\
4194304 & 1157985 & 36 & 3188646 & 880337 & 2 \\
4194304 & 1163873 & 36 & 2834352 & 786501 & 7 \\
4194304 & 1164257 & 36 & 3188646 & 885105 & 2 \\
4194304 & 1166489 & 37 & 3359232 & 934245 & 16 \\
4194304 & 1167525 & 36 & 3188646 & 887589 & 2 \\
4194304 & 1168353 & 36 & 3188646 & 888219 & 2 \\
4194304 & 1167717 & 36 & 3188646 & 887735 & 2 \\
4194304 & 1170361 & 38 & 2239488 & 624897 & 19 \\
4194304 & 1170693 & 36 & 2834352 & 791109 & 7 \\
4194304 & 1172241 & 36 & 2125764 & 594117 & 4 \\
4194304 & 1170405 & 36 & 3188646 & 889779 & 2 \\
4194304 & 1171841 & 36 & 3188646 & 890871 & 2 \\
4194304 & 1174801 & 36 & 3188646 & 893121 & 2 \\
4194304 & 1175909 & 36 & 3188646 & 893963 & 2 \\
4194304 & 1176293 & 36 & 3188646 & 894255 & 2 \\
4194304 & 1179713 & 36 & 2834352 & 797205 & 7 \\
4194304 & 1178897 & 36 & 3188646 & 896235 & 2 \\
4194304 & 1178209 & 37 & 3779136 & 1061585 & 11 \\
4194304 & 1179489 & 36 & 3188646 & 896685 & 2 \\
4194304 & 1181761 & 37 & 2519424 & 709857 & 13 \\
4194304 & 1182977 & 36 & 3188646 & 899337 & 2 \\
4194304 & 1182993 & 36 & 3188646 & 899349 & 2 \\
4194304 & 1184785 & 36 & 3188646 & 900711 & 2 \\
4194304 & 1184485 & 36 & 3188646 & 900483 & 2 \\
4194304 & 1187681 & 36 & 3188646 & 902913 & 2 \\
4194304 & 1192417 & 36 & 3188646 & 906513 & 2 \\
4194304 & 1192601 & 36 & 3188646 & 906653 & 2 \\
4194304 & 1191825 & 36 & 3188646 & 906063 & 2 \\
4194304 & 1193317 & 36 & 3188646 & 907197 & 2 \\
4194304 & 1193745 & 36 & 3188646 & 907523 & 2 \\
4194304 & 1196513 & 36 & 3188646 & 909627 & 2 \\
4194304 & 1198465 & 36 & 2834352 & 809877 & 7 \\
4194304 & 1196697 & 36 & 3188646 & 909767 & 2 \\
4194304 & 1198169 & 39 & 2985984 & 852993 & 23 \\
4194304 & 1198433 & 36 & 3188646 & 911087 & 2 \\
4194304 & 1200017 & 36 & 3188646 & 912291 & 2 \\
4194304 & 1199633 & 36 & 3188646 & 911999 & 2 \\
4194304 & 1201125 & 36 & 3188646 & 913133 & 2 \\
4194304 & 1199425 & 36 & 3188646 & 911841 & 2 \\
4194304 & 1200793 & 36 & 3188646 & 912881 & 2 \\
4194304 & 1203729 & 36 & 3188646 & 915113 & 2 \\
4194304 & 1202085 & 36 & 3188646 & 913863 & 2 \\
4194304 & 1201153 & 36 & 3188646 & 913155 & 2 \\
4194304 & 1203521 & 36 & 3188646 & 914955 & 2 \\
4194304 & 1204113 & 36 & 3188646 & 915405 & 2 \\
4194304 & 1205605 & 36 & 3188646 & 916539 & 2 \\
4194304 & 1207809 & 36 & 2985984 & 859857 & 20 \\
4194304 & 1207825 & 36 & 3188646 & 918227 & 2 \\
4194304 & 1209625 & 36 & 3188646 & 919595 & 2 \\
4194304 & 1210753 & 36 & 2834352 & 818181 & 7 \\
4194304 & 1209317 & 36 & 3188646 & 919361 & 2 \\
4194304 & 1213137 & 36 & 3188646 & 922265 & 2 \\
4194304 & 1213697 & 36 & 3188646 & 922691 & 2 \\
4194304 & 1215641 & 36 & 2125764 & 616113 & 4 \\
4194304 & 1216465 & 36 & 3188646 & 924795 & 2 \\
4194304 & 1217793 & 36 & 3188646 & 925805 & 2 \\
4194304 & 1219137 & 36 & 2125764 & 617885 & 4 \\
4194304 & 1217041 & 36 & 3188646 & 925233 & 2 \\
4194304 & 1217957 & 36 & 3188646 & 925929 & 2 \\
4194304 & 1217601 & 36 & 3188646 & 925659 & 2 \\
4194304 & 1217817 & 36 & 3188646 & 925823 & 2 \\
4194304 & 1219345 & 36 & 3188646 & 926985 & 2 \\
4194304 & 1219553 & 36 & 3188646 & 927143 & 2 \\
4194304 & 1220561 & 36 & 3188646 & 927909 & 2 \\
4194304 & 1222545 & 36 & 2834352 & 826149 & 7 \\
4194304 & 1221913 & 36 & 3188646 & 928937 & 2 \\
4194304 & 1221889 & 36 & 3188646 & 928919 & 2 \\
4194304 & 1223397 & 36 & 2834352 & 826725 & 7 \\
4194304 & 1226753 & 36 & 1417176 & 414497 & 6 \\
4194304 & 1225445 & 37 & 2239488 & 654309 & 18 \\
4194304 & 1225233 & 36 & 3188646 & 931461 & 2 \\
4194304 & 1227361 & 36 & 2125764 & 622053 & 4 \\
4194304 & 1227493 & 36 & 2834352 & 829493 & 7 \\
4194304 & 1228641 & 37 & 2519424 & 738017 & 13 \\
4194304 & 1230145 & 36 & 2834352 & 831285 & 7 \\
4194304 & 1230721 & 36 & 3188646 & 935633 & 2 \\
4194304 & 1230521 & 36 & 3188646 & 935481 & 2 \\
4194304 & 1234265 & 36 & 2834352 & 834069 & 7 \\
4194304 & 1234833 & 36 & 2834352 & 834453 & 7 \\
4194304 & 1234841 & 36 & 3188646 & 938765 & 2 \\
4194304 & 1235217 & 36 & 3188646 & 939051 & 2 \\
4194304 & 1236325 & 36 & 2834352 & 835461 & 7 \\
4194304 & 1236353 & 36 & 3188646 & 939915 & 2 \\
4194304 & 1236901 & 36 & 3188646 & 940331 & 2 \\
4194304 & 1238361 & 36 & 2834352 & 836837 & 7 \\
4194304 & 1239505 & 36 & 3188646 & 942311 & 2 \\
4194304 & 1241569 & 37 & 3779136 & 1118673 & 11 \\
4194304 & 1242433 & 36 & 2834352 & 839589 & 7 \\
4194304 & 1246209 & 37 & 1048576 & 311553 & 35 \\
4194304 & 1243033 & 36 & 3188646 & 944993 & 2 \\
4194304 & 1243009 & 36 & 3188646 & 944975 & 2 \\
4194304 & 1243393 & 36 & 3188646 & 945267 & 2 \\
4194304 & 1247713 & 38 & 3359232 & 999297 & 17 \\
4194304 & 1247489 & 36 & 3188646 & 948381 & 2 \\
4194304 & 1248613 & 36 & 2834352 & 843765 & 7 \\
4194304 & 1249857 & 36 & 3188646 & 950181 & 2 \\
4194304 & 1249169 & 37 & 3779136 & 1125521 & 11 \\
4194304 & 1253125 & 36 & 3188646 & 952665 & 2 \\
4194304 & 1253381 & 36 & 3188646 & 952859 & 2 \\
4194304 & 1248721 & 36 & 3188646 & 949317 & 2 \\
4194304 & 1254161 & 36 & 3188646 & 953453 & 2 \\
4194304 & 1258257 & 36 & 3188646 & 956567 & 2 \\
4194304 & 1257221 & 36 & 3188646 & 955779 & 2 \\
4194304 & 1258049 & 36 & 3188646 & 956409 & 2 \\
4194304 & 1261541 & 36 & 2834352 & 852501 & 7 \\
4194304 & 1260441 & 36 & 3188646 & 958227 & 2 \\
4194304 & 1261009 & 36 & 3188646 & 958659 & 2 \\
4194304 & 1263589 & 37 & 2519424 & 759009 & 13 \\
4194304 & 1261573 & 36 & 3188646 & 959087 & 2 \\
4194304 & 1262145 & 36 & 3188646 & 959523 & 2 \\
4194304 & 1265945 & 36 & 2834352 & 855477 & 7 \\
4194304 & 1264513 & 36 & 3188646 & 961323 & 2 \\
4194304 & 1266521 & 36 & 3188646 & 962849 & 2 \\
4194304 & 1269433 & 36 & 3188646 & 965063 & 2 \\
4194304 & 1270593 & 36 & 3188646 & 965945 & 2 \\
4194304 & 1272705 & 36 & 3188646 & 967551 & 2 \\
4194304 & 1272729 & 36 & 3188646 & 967569 & 2 \\
4194304 & 1274213 & 36 & 3188646 & 968697 & 2 \\
4194304 & 1274689 & 36 & 3188646 & 969059 & 2 \\
4194304 & 1274385 & 37 & 3779136 & 1148241 & 11 \\
4194304 & 1278785 & 36 & 3188646 & 972173 & 2 \\
4194304 & 1278981 & 36 & 3188646 & 972321 & 2 \\
4194304 & 1279761 & 36 & 3188646 & 972915 & 2 \\
4194304 & 1278809 & 36 & 3188646 & 972191 & 2 \\
4194304 & 1283457 & 36 & 3188646 & 975725 & 2 \\
4194304 & 1283857 & 36 & 3188646 & 976029 & 2 \\
4194304 & 1284449 & 36 & 3188646 & 976479 & 2 \\
4194304 & 1290497 & 36 & 2519424 & 775173 & 12 \\
4194304 & 1288545 & 36 & 3188646 & 979593 & 2 \\
4194304 & 1290905 & 36 & 3188646 & 981387 & 2 \\
4194304 & 1293221 & 36 & 2834352 & 873909 & 7 \\
4194304 & 1295361 & 36 & 2125764 & 656517 & 4 \\
4194304 & 1296133 & 36 & 2834352 & 875877 & 7 \\
4194304 & 1298321 & 36 & 2125764 & 658017 & 4 \\
4194304 & 1297937 & 36 & 3188646 & 986733 & 2 \\
4194304 & 1297561 & 36 & 3188646 & 986447 & 2 \\
4194304 & 1301825 & 36 & 2125764 & 659793 & 4 \\
4194304 & 1301657 & 36 & 3188646 & 989561 & 2 \\
4194304 & 1299429 & 36 & 3188646 & 987867 & 2 \\
4194304 & 1303449 & 36 & 2834352 & 880821 & 7 \\
4194304 & 1305509 & 36 & 2834352 & 882213 & 7 \\
4194304 & 1305569 & 36 & 3188646 & 992535 & 2 \\
4194304 & 1309249 & 36 & 2519424 & 786437 & 12 \\
4194304 & 1308505 & 36 & 3188646 & 994767 & 2 \\
4194304 & 1307201 & 37 & 3779136 & 1177809 & 11 \\
4194304 & 1309281 & 36 & 3188646 & 995357 & 2 \\
4194304 & 1313665 & 37 & 1327104 & 415653 & 25 \\
4194304 & 1310481 & 36 & 2834352 & 885573 & 7 \\
4194304 & 1312001 & 36 & 3188646 & 997425 & 2 \\
4194304 & 1312833 & 36 & 3188646 & 998057 & 2 \\
4194304 & 1313761 & 36 & 3188646 & 998763 & 2 \\
4194304 & 1313377 & 36 & 3188646 & 998471 & 2 \\
4194304 & 1300313 & 36 & 3188646 & 988539 & 2 \\
4194304 & 1315737 & 36 & 2834352 & 889125 & 7 \\
4194304 & 1315713 & 36 & 2654208 & 832601 & 25 \\
4194304 & 1315169 & 36 & 2834352 & 888741 & 7 \\
4194304 & 1311617 & 36 & 2834352 & 886341 & 7 \\
4194304 & 1316121 & 36 & 3188646 & 1000557 & 2 \\
4194304 & 1320209 & 36 & 3188646 & 1003665 & 2 \\
4194304 & 1322769 & 36 & 2834352 & 893877 & 7 \\
4194304 & 1321025 & 36 & 3188646 & 1004285 & 2 \\
4194304 & 1323537 & 36 & 2125764 & 670797 & 4 \\
4194304 & 1323801 & 36 & 3188646 & 1006395 & 2 \\
4194304 & 1324261 & 36 & 2834352 & 894885 & 7 \\
4194304 & 1324293 & 36 & 3188646 & 1006769 & 2 \\
4194304 & 1327457 & 36 & 2834352 & 897045 & 7 \\
4194304 & 1325797 & 36 & 3188646 & 1007913 & 2 \\
4194304 & 1329873 & 36 & 2834352 & 898677 & 7 \\
4194304 & 1328993 & 36 & 3188646 & 1010343 & 2 \\
4194304 & 1328389 & 36 & 3188646 & 1009883 & 2 \\
4194304 & 1330785 & 36 & 3188646 & 1011705 & 2 \\
4194304 & 1331993 & 36 & 3188646 & 1012623 & 2 \\
4194304 & 1332485 & 36 & 3188646 & 1012997 & 2 \\
4194304 & 1334881 & 36 & 3188646 & 1014819 & 2 \\
4194304 & 1335205 & 36 & 3188646 & 1015065 & 2 \\
4194304 & 1338009 & 36 & 3188646 & 1017197 & 2 \\
4194304 & 1338977 & 36 & 3188646 & 1017933 & 2 \\
4194304 & 1340385 & 36 & 2834352 & 905781 & 7 \\
4194304 & 1341337 & 36 & 3188646 & 1019727 & 2 \\
4194304 & 1345793 & 36 & 2125764 & 682077 & 4 \\
4194304 & 1345041 & 36 & 3188646 & 1022543 & 2 \\
4194304 & 1349465 & 37 & 2519424 & 810593 & 13 \\
4194304 & 1352065 & 36 & 3188646 & 1027883 & 2 \\
4194304 & 1352465 & 36 & 3188646 & 1028187 & 2 \\
4194304 & 1355525 & 36 & 2125764 & 687009 & 4 \\
4194304 & 1354721 & 37 & 3779136 & 1220625 & 11 \\
4194304 & 1356517 & 36 & 3188646 & 1031267 & 2 \\
4194304 & 1356561 & 36 & 3188646 & 1031301 & 2 \\
4194304 & 1356353 & 36 & 2125764 & 687429 & 4 \\
4194304 & 1359269 & 36 & 3188646 & 1033359 & 2 \\
4194304 & 1358913 & 36 & 3188646 & 1033089 & 2 \\
4194304 & 1359713 & 36 & 3188646 & 1033697 & 2 \\
4194304 & 1359877 & 36 & 3188646 & 1033821 & 2 \\
4194304 & 1360865 & 38 & 3359232 & 1089921 & 17 \\
4194304 & 1366017 & 37 & 1048576 & 341505 & 35 \\
4194304 & 1363009 & 36 & 3188646 & 1036203 & 2 \\
4194304 & 1363365 & 36 & 3188646 & 1036473 & 2 \\
4194304 & 1364709 & 36 & 3188646 & 1037495 & 2 \\
4194304 & 1366245 & 36 & 3188646 & 1038663 & 2 \\
4194304 & 1367105 & 36 & 3188646 & 1039317 & 2 \\
4194304 & 1368897 & 36 & 3188646 & 1040679 & 2 \\
4194304 & 1367905 & 36 & 3188646 & 1039925 & 2 \\
4194304 & 1367897 & 40 & 3981312 & 1298433 & 27 \\
4194304 & 1372641 & 36 & 3188646 & 1043525 & 2 \\
4194304 & 1372001 & 36 & 3188646 & 1043039 & 2 \\
4194304 & 1376185 & 36 & 2834352 & 929973 & 7 \\
4194304 & 1377857 & 36 & 3188646 & 1047491 & 2 \\
4194304 & 1376529 & 36 & 3188646 & 1046481 & 2 \\
4194304 & 1379097 & 36 & 2834352 & 931941 & 7 \\
4194304 & 1379937 & 37 & 2519424 & 828897 & 13 \\
4194304 & 1380241 & 36 & 3188646 & 1049303 & 2 \\
4194304 & 1380625 & 36 & 3188646 & 1049595 & 2 \\
4194304 & 1382161 & 36 & 2125764 & 700509 & 4 \\
4194304 & 1380281 & 36 & 2834352 & 932741 & 7 \\
4194304 & 1381145 & 37 & 3779136 & 1244433 & 11 \\
4194304 & 1383609 & 36 & 3188646 & 1051863 & 2 \\
4194304 & 1383745 & 36 & 3188646 & 1051967 & 2 \\
4194304 & 1386849 & 36 & 2125764 & 702885 & 4 \\
4194304 & 1384337 & 36 & 3188646 & 1052417 & 2 \\
4194304 & 1384929 & 36 & 3188646 & 1052867 & 2 \\
4194304 & 1385313 & 36 & 3188646 & 1053159 & 2 \\
4194304 & 1386405 & 36 & 3188646 & 1053989 & 2 \\
4194304 & 1387841 & 36 & 3188646 & 1055081 & 2 \\
4194304 & 1392593 & 36 & 2834352 & 941061 & 7 \\
4194304 & 1391937 & 36 & 3188646 & 1058195 & 2 \\
4194304 & 1393505 & 36 & 3188646 & 1059387 & 2 \\
4194304 & 1394641 & 37 & 2519424 & 837729 & 13 \\
4194304 & 1392897 & 36 & 3188646 & 1058925 & 2 \\
4194304 & 1394661 & 36 & 3188646 & 1060265 & 2 \\
4194304 & 1395865 & 36 & 3188646 & 1061181 & 2 \\
4194304 & 1395897 & 36 & 3188646 & 1061205 & 2 \\
4194304 & 1400321 & 36 & 2125764 & 709713 & 4 \\
4194304 & 1399961 & 36 & 3188646 & 1064295 & 2 \\
4194304 & 1401745 & 36 & 3188646 & 1065651 & 2 \\
4194304 & 1401153 & 36 & 3188646 & 1065201 & 2 \\
4194304 & 1402853 & 36 & 3188646 & 1066493 & 2 \\
4194304 & 1401361 & 36 & 3188646 & 1065359 & 2 \\
4194304 & 1403457 & 36 & 3188646 & 1066953 & 2 \\
4194304 & 1397601 & 36 & 3188646 & 1062501 & 2 \\
4194304 & 1405457 & 36 & 3188646 & 1068473 & 2 \\
4194304 & 1403665 & 36 & 3188646 & 1067111 & 2 \\
4194304 & 1405841 & 36 & 3188646 & 1068765 & 2 \\
4194304 & 1407585 & 36 & 3188646 & 1070091 & 2 \\
4194304 & 1409345 & 36 & 3188646 & 1071429 & 2 \\
4194304 & 1409253 & 36 & 3188646 & 1071359 & 2 \\
4194304 & 1408421 & 37 & 3779136 & 1269009 & 11 \\
4194304 & 1409937 & 36 & 3188646 & 1071879 & 2 \\
4194304 & 1411681 & 36 & 3188646 & 1073205 & 2 \\
4194304 & 1412481 & 36 & 2834352 & 954501 & 7 \\
4194304 & 1414017 & 36 & 3188646 & 1074981 & 2 \\
4194304 & 1414329 & 36 & 2834352 & 955749 & 7 \\
4194304 & 1414565 & 38 & 3359232 & 1132929 & 17 \\
4194304 & 1419545 & 36 & 3188646 & 1079183 & 2 \\
4194304 & 1419329 & 36 & 3188646 & 1079019 & 2 \\
4194304 & 1422181 & 36 & 3188646 & 1081187 & 2 \\
4194304 & 1422597 & 36 & 3188646 & 1081503 & 2 \\
4194304 & 1423457 & 36 & 3188646 & 1082157 & 2 \\
4194304 & 1425377 & 36 & 3188646 & 1083617 & 2 \\
4194304 & 1427713 & 36 & 3188646 & 1085393 & 2 \\
4194304 & 1423641 & 36 & 3188646 & 1082297 & 2 \\
4194304 & 1425681 & 37 & 3779136 & 1284561 & 11 \\
4194304 & 1427737 & 36 & 3188646 & 1085411 & 2 \\
4194304 & 1432017 & 36 & 2125764 & 725777 & 4 \\
4194304 & 1431809 & 36 & 3188646 & 1088507 & 2 \\
4194304 & 1431825 & 38 & 3359232 & 1146753 & 17 \\
4194304 & 1434853 & 36 & 3188646 & 1090821 & 2 \\
4194304 & 1436345 & 36 & 3188646 & 1091955 & 2 \\
4194304 & 1435905 & 36 & 3188646 & 1091621 & 2 \\
4194304 & 1436953 & 36 & 3188646 & 1092417 & 2 \\
4194304 & 1438273 & 36 & 3188646 & 1093421 & 2 \\
4194304 & 1428321 & 36 & 2834352 & 965205 & 7 \\
4194304 & 1440741 & 36 & 3188646 & 1095297 & 2 \\
4194304 & 1443329 & 36 & 3188646 & 1097265 & 2 \\
4194304 & 1442369 & 36 & 3188646 & 1096535 & 2 \\
4194304 & 1444737 & 36 & 3188646 & 1098335 & 2 \\
4194304 & 1444837 & 36 & 3188646 & 1098411 & 2 \\
4194304 & 1445145 & 36 & 3188646 & 1098645 & 2 \\
4194304 & 1450897 & 37 & 2519424 & 871521 & 13 \\
4194304 & 1442657 & 37 & 3359232 & 1155429 & 16 \\
4194304 & 1448933 & 36 & 3188646 & 1101525 & 2 \\
4194304 & 1450341 & 36 & 2834352 & 980085 & 7 \\
4194304 & 1449241 & 36 & 3188646 & 1101759 & 2 \\
4194304 & 1449817 & 36 & 3188646 & 1102197 & 2 \\
4194304 & 1450369 & 36 & 3188646 & 1102617 & 2 \\
4194304 & 1452929 & 36 & 3188646 & 1104563 & 2 \\
4194304 & 1453313 & 36 & 3188646 & 1104855 & 2 \\
4194304 & 1454245 & 36 & 3188646 & 1105563 & 2 \\
4194304 & 1454437 & 36 & 2834352 & 982853 & 7 \\
4194304 & 1454853 & 36 & 3188646 & 1106025 & 2 \\
4194304 & 1454465 & 36 & 3188646 & 1105731 & 2 \\
4194304 & 1457409 & 36 & 3188646 & 1107969 & 2 \\
4194304 & 1462273 & 38 & 1048576 & 365569 & 36 \\
4194304 & 1458049 & 36 & 3188646 & 1108455 & 2 \\
4194304 & 1458497 & 37 & 3779136 & 1314129 & 11 \\
4194304 & 1461505 & 36 & 3188646 & 1111083 & 2 \\
4194304 & 1463013 & 36 & 3188646 & 1112229 & 2 \\
4194304 & 1462737 & 36 & 3188646 & 1112019 & 2 \\
4194304 & 1463045 & 36 & 3188646 & 1112253 & 2 \\
4194304 & 1463873 & 36 & 3188646 & 1112883 & 2 \\
4194304 & 1464081 & 36 & 3188646 & 1113041 & 2 \\
4194304 & 1467033 & 36 & 2834352 & 991365 & 7 \\
4194304 & 1466209 & 36 & 3188646 & 1114659 & 2 \\
4194304 & 1466465 & 36 & 2834352 & 990981 & 7 \\
4194304 & 1466241 & 36 & 3188646 & 1114683 & 2 \\
4194304 & 1467969 & 36 & 3188646 & 1115997 & 2 \\
4194304 & 1468177 & 36 & 3188646 & 1116155 & 2 \\
4194304 & 1468769 & 36 & 3188646 & 1116605 & 2 \\
4194304 & 1470929 & 36 & 3188646 & 1118247 & 2 \\
4194304 & 1471505 & 36 & 3188646 & 1118685 & 2 \\
4194304 & 1472665 & 36 & 3188646 & 1119567 & 2 \\
4194304 & 1472865 & 36 & 3188646 & 1119719 & 2 \\
4194304 & 1474065 & 36 & 2834352 & 996117 & 7 \\
4194304 & 1476961 & 36 & 3188646 & 1122833 & 2 \\
4194304 & 1472273 & 36 & 3188646 & 1119269 & 2 \\
4194304 & 1478145 & 36 & 3188646 & 1123733 & 2 \\
4194304 & 1478753 & 36 & 2834352 & 999285 & 7 \\
4194304 & 1480537 & 36 & 3188646 & 1125551 & 2 \\
4194304 & 1480613 & 36 & 3188646 & 1125609 & 2 \\
4194304 & 1478545 & 36 & 3188646 & 1124037 & 2 \\
4194304 & 1483473 & 36 & 3188646 & 1127783 & 2 \\
4194304 & 1482641 & 36 & 3188646 & 1127151 & 2 \\
4194304 & 1485793 & 36 & 3188646 & 1129547 & 2 \\
4194304 & 1486177 & 36 & 3188646 & 1129839 & 2 \\
4194304 & 1486337 & 36 & 3188646 & 1129961 & 2 \\
4194304 & 1482049 & 36 & 3188646 & 1126701 & 2 \\
4194304 & 1488729 & 36 & 3188646 & 1131779 & 2 \\
4194304 & 1487569 & 36 & 3188646 & 1130897 & 2 \\
4194304 & 1491809 & 36 & 2125764 & 756081 & 4 \\
4194304 & 1491665 & 36 & 3188646 & 1134011 & 2 \\
4194304 & 1494593 & 36 & 2834352 & 1009989 & 7 \\
4194304 & 1493985 & 36 & 3188646 & 1135775 & 2 \\
4194304 & 1494297 & 37 & 3779136 & 1346385 & 11 \\
4194304 & 1494369 & 36 & 3188646 & 1136067 & 2 \\
4194304 & 1496345 & 36 & 2519424 & 898821 & 12 \\
4194304 & 1497473 & 36 & 2654208 & 947621 & 25 \\
4194304 & 1494417 & 36 & 3188646 & 1136103 & 2 \\
4194304 & 1497873 & 36 & 3188646 & 1138731 & 2 \\
4194304 & 1498081 & 36 & 3188646 & 1138889 & 2 \\
4194304 & 1501157 & 36 & 3188646 & 1141227 & 2 \\
4194304 & 1499665 & 36 & 3188646 & 1140093 & 2 \\
4194304 & 1501189 & 36 & 3188646 & 1141251 & 2 \\
4194304 & 1503761 & 36 & 3188646 & 1143207 & 2 \\
4194304 & 1505281 & 36 & 2125764 & 762909 & 4 \\
4194304 & 1499365 & 36 & 3188646 & 1139865 & 2 \\
4194304 & 1504321 & 36 & 3188646 & 1143633 & 2 \\
4194304 & 1504953 & 36 & 3188646 & 1144113 & 2 \\
4194304 & 1507649 & 36 & 2125764 & 764109 & 4 \\
4194304 & 1506881 & 36 & 2834352 & 1018293 & 7 \\
4194304 & 1507237 & 36 & 2834352 & 1018533 & 7 \\
4194304 & 1511009 & 36 & 3188646 & 1148717 & 2 \\
4194304 & 1510117 & 36 & 3188646 & 1148039 & 2 \\
4194304 & 1513345 & 36 & 2834352 & 1022661 & 7 \\
4194304 & 1512197 & 37 & 3779136 & 1362513 & 11 \\
4194304 & 1512217 & 36 & 3188646 & 1149635 & 2 \\
4194304 & 1513313 & 36 & 3188646 & 1150469 & 2 \\
4194304 & 1515393 & 37 & 3779136 & 1365393 & 11 \\
4194304 & 1517465 & 36 & 2834352 & 1025445 & 7 \\
4194304 & 1519201 & 36 & 3188646 & 1154945 & 2 \\
4194304 & 1517849 & 36 & 3188646 & 1153917 & 2 \\
4194304 & 1524737 & 37 & 1048576 & 381185 & 35 \\
4194304 & 1520081 & 37 & 3779136 & 1369617 & 11 \\
4194304 & 1522617 & 36 & 3188646 & 1157541 & 2 \\
4194304 & 1523073 & 36 & 3188646 & 1157889 & 2 \\
4194304 & 1524497 & 36 & 2834352 & 1030197 & 7 \\
4194304 & 1521561 & 36 & 2834352 & 1028213 & 7 \\
4194304 & 1525713 & 36 & 3188646 & 1159895 & 2 \\
4194304 & 1529153 & 36 & 3188646 & 1162511 & 2 \\
4194304 & 1526017 & 36 & 3188646 & 1160127 & 2 \\
4194304 & 1530809 & 36 & 3188646 & 1163769 & 2 \\
4194304 & 1533905 & 36 & 3188646 & 1166123 & 2 \\
4194304 & 1535333 & 36 & 3188646 & 1167209 & 2 \\
4194304 & 1536785 & 36 & 2834352 & 1038501 & 7 \\
4194304 & 1537425 & 36 & 2834352 & 1038933 & 7 \\
4194304 & 1536577 & 36 & 3188646 & 1168155 & 2 \\
4194304 & 1536609 & 36 & 3188646 & 1168179 & 2 \\
4194304 & 1539769 & 36 & 2834352 & 1040517 & 7 \\
4194304 & 1538917 & 36 & 2834352 & 1039941 & 7 \\
4194304 & 1540673 & 36 & 3188646 & 1171269 & 2 \\
4194304 & 1539493 & 36 & 3188646 & 1170371 & 2 \\
4194304 & 1542113 & 36 & 2834352 & 1042101 & 7 \\
4194304 & 1544281 & 36 & 3188646 & 1174011 & 2 \\
4194304 & 1543521 & 37 & 3779136 & 1390737 & 11 \\
4194304 & 1547429 & 37 & 2519424 & 929505 & 13 \\
4194304 & 1548897 & 36 & 3188646 & 1177521 & 2 \\
4194304 & 1549145 & 36 & 2834352 & 1046853 & 7 \\
4194304 & 1549713 & 36 & 2834352 & 1047237 & 7 \\
4194304 & 1551233 & 36 & 3188646 & 1179297 & 2 \\
4194304 & 1550341 & 37 & 3779136 & 1396881 & 11 \\
4194304 & 1551781 & 36 & 3188646 & 1179713 & 2 \\
4194304 & 1553793 & 36 & 3188646 & 1181243 & 2 \\
4194304 & 1554105 & 37 & 3779136 & 1400273 & 11 \\
4194304 & 1556485 & 38 & 3359232 & 1246593 & 17 \\
4194304 & 1556753 & 36 & 3188646 & 1183493 & 2 \\
4194304 & 1557889 & 36 & 3188646 & 1184357 & 2 \\
4194304 & 1560641 & 36 & 3188646 & 1186449 & 2 \\
4194304 & 1561349 & 36 & 2125764 & 791325 & 4 \\
4194304 & 1561985 & 36 & 3188646 & 1187471 & 2 \\
4194304 & 1562385 & 36 & 3188646 & 1187775 & 2 \\
4194304 & 1566273 & 36 & 2125764 & 793821 & 4 \\
4194304 & 1564689 & 37 & 2519424 & 939873 & 13 \\
4194304 & 1564737 & 36 & 3188646 & 1189563 & 2 \\
4194304 & 1568921 & 37 & 1769472 & 661889 & 28 \\
4194304 & 1567073 & 36 & 3188646 & 1191339 & 2 \\
4194304 & 1569233 & 36 & 2125764 & 795321 & 4 \\
4194304 & 1567897 & 36 & 2834352 & 1059525 & 7 \\
4194304 & 1569041 & 36 & 3188646 & 1192835 & 2 \\
4194304 & 1573729 & 36 & 3188646 & 1196399 & 2 \\
4194304 & 1576449 & 36 & 3188646 & 1198467 & 2 \\
4194304 & 1577217 & 36 & 3188646 & 1199051 & 2 \\
4194304 & 1577825 & 36 & 3188646 & 1199513 & 2 \\
4194304 & 1580185 & 36 & 2834352 & 1067829 & 7 \\
4194304 & 1577625 & 36 & 3188646 & 1199361 & 2 \\
4194304 & 1581777 & 36 & 3188646 & 1202517 & 2 \\
4194304 & 1580545 & 36 & 3188646 & 1201581 & 2 \\
4194304 & 1581969 & 36 & 3188646 & 1202663 & 2 \\
4194304 & 1581313 & 36 & 3188646 & 1202165 & 2 \\
4194304 & 1579961 & 37 & 3779136 & 1423569 & 11 \\
4194304 & 1582853 & 36 & 3188646 & 1203335 & 2 \\
4194304 & 1583489 & 36 & 3188646 & 1203819 & 2 \\
4194304 & 1585473 & 36 & 3188646 & 1205327 & 2 \\
4194304 & 1584657 & 36 & 3188646 & 1204707 & 2 \\
4194304 & 1586149 & 36 & 3188646 & 1205841 & 2 \\
4194304 & 1587033 & 36 & 3188646 & 1206513 & 2 \\
4194304 & 1587289 & 36 & 2834352 & 1072629 & 7 \\
4194304 & 1587777 & 36 & 3188646 & 1207079 & 2 \\
4194304 & 1587585 & 36 & 3188646 & 1206933 & 2 \\
4194304 & 1590161 & 36 & 3188646 & 1208891 & 2 \\
4194304 & 1589569 & 36 & 3188646 & 1208441 & 2 \\
4194304 & 1592673 & 36 & 2125764 & 807201 & 4 \\
4194304 & 1579617 & 36 & 2834352 & 1067445 & 7 \\
4194304 & 1590545 & 36 & 3188646 & 1209183 & 2 \\
4194304 & 1591905 & 36 & 2834352 & 1075749 & 7 \\
4194304 & 1592229 & 36 & 3188646 & 1210463 & 2 \\
4194304 & 1592289 & 36 & 3188646 & 1210509 & 2 \\
4194304 & 1597669 & 36 & 2125764 & 809733 & 4 \\
4194304 & 1599577 & 36 & 2834352 & 1080933 & 7 \\
4194304 & 1598337 & 36 & 3188646 & 1215107 & 2 \\
4194304 & 1598721 & 36 & 3188646 & 1215399 & 2 \\
4194304 & 1598745 & 36 & 3188646 & 1215417 & 2 \\
4194304 & 1598737 & 36 & 3188646 & 1215411 & 2 \\
4194304 & 1599969 & 36 & 3188646 & 1216347 & 2 \\
4194304 & 1603257 & 36 & 2125764 & 812565 & 4 \\
4194304 & 1602457 & 36 & 3188646 & 1218239 & 2 \\
4194304 & 1607001 & 36 & 3188646 & 1221693 & 2 \\
4194304 & 1607569 & 36 & 3188646 & 1222125 & 2 \\
4194304 & 1609489 & 36 & 3188646 & 1223585 & 2 \\
4194304 & 1608345 & 36 & 3188646 & 1222715 & 2 \\
4194304 & 1609793 & 37 & 3779136 & 1450449 & 11 \\
4194304 & 1614177 & 36 & 3188646 & 1227149 & 2 \\
4194304 & 1615377 & 36 & 3188646 & 1228061 & 2 \\
4194304 & 1615193 & 36 & 3188646 & 1227921 & 2 \\
4194304 & 1616337 & 36 & 3188646 & 1228791 & 2 \\
4194304 & 1615937 & 38 & 3359232 & 1294209 & 17 \\
4194304 & 1616537 & 36 & 3188646 & 1228943 & 2 \\
4194304 & 1617505 & 36 & 3188646 & 1229679 & 2 \\
4194304 & 1619857 & 36 & 3188646 & 1231467 & 2 \\
4194304 & 1608161 & 36 & 3188646 & 1222575 & 2 \\
4194304 & 1621349 & 36 & 3188646 & 1232601 & 2 \\
4194304 & 1623569 & 36 & 3188646 & 1234289 & 2 \\
4194304 & 1625369 & 36 & 3188646 & 1235657 & 2 \\
4194304 & 1625445 & 36 & 3188646 & 1235715 & 2 \\
4194304 & 1630593 & 36 & 2519424 & 979461 & 12 \\
4194304 & 1632209 & 36 & 3188646 & 1240857 & 2 \\
4194304 & 1634137 & 36 & 3188646 & 1242323 & 2 \\
4194304 & 1637649 & 36 & 2834352 & 1106661 & 7 \\
4194304 & 1637657 & 36 & 3188646 & 1244999 & 2 \\
4194304 & 1639697 & 37 & 2239488 & 875493 & 18 \\
4194304 & 1639173 & 36 & 3188646 & 1246151 & 2 \\
4194304 & 1641745 & 36 & 2834352 & 1109429 & 7 \\
4194304 & 1642469 & 36 & 3188646 & 1248657 & 2 \\
4194304 & 1643237 & 36 & 2834352 & 1110437 & 7 \\
4194304 & 1646433 & 36 & 2834352 & 1112597 & 7 \\
4194304 & 1643269 & 36 & 3188646 & 1249265 & 2 \\
4194304 & 1646565 & 36 & 3188646 & 1251771 & 2 \\
4194304 & 1646465 & 36 & 3188646 & 1251695 & 2 \\
4194304 & 1648193 & 36 & 3188646 & 1253009 & 2 \\
4194304 & 1650577 & 36 & 2834352 & 1115397 & 7 \\
4194304 & 1652069 & 36 & 2834352 & 1116405 & 7 \\
4194304 & 1651153 & 36 & 3188646 & 1255259 & 2 \\
4194304 & 1652097 & 36 & 3188646 & 1255977 & 2 \\
4194304 & 1652289 & 36 & 3188646 & 1256123 & 2 \\
4194304 & 1655265 & 36 & 2834352 & 1118565 & 7 \\
4194304 & 1655617 & 36 & 3188646 & 1258653 & 2 \\
4194304 & 1656385 & 36 & 3188646 & 1259237 & 2 \\
4194304 & 1658177 & 36 & 2834352 & 1120533 & 7 \\
4194304 & 1657313 & 37 & 3779136 & 1493265 & 11 \\
4194304 & 1662865 & 36 & 2834352 & 1123701 & 7 \\
4194304 & 1660837 & 36 & 3188646 & 1262621 & 2 \\
4194304 & 1664357 & 36 & 2834352 & 1124709 & 7 \\
4194304 & 1664345 & 37 & 3779136 & 1499601 & 11 \\
4194304 & 1667329 & 36 & 3188646 & 1267557 & 2 \\
4194304 & 1670497 & 36 & 3188646 & 1269965 & 2 \\
4194304 & 1672033 & 36 & 3188646 & 1271133 & 2 \\
4194304 & 1674593 & 36 & 3188646 & 1273079 & 2 \\
4194304 & 1675793 & 36 & 2834352 & 1132437 & 7 \\
4194304 & 1677841 & 37 & 2519424 & 1007841 & 13 \\
4194304 & 1676129 & 36 & 3188646 & 1274247 & 2 \\
4194304 & 1678849 & 36 & 2125764 & 850877 & 4 \\
4194304 & 1678097 & 36 & 3188646 & 1275743 & 2 \\
4194304 & 1679589 & 36 & 3188646 & 1276877 & 2 \\
4194304 & 1681413 & 36 & 3188646 & 1278263 & 2 \\
4194304 & 1681985 & 36 & 3188646 & 1278699 & 2 \\
4194304 & 1683777 & 36 & 3188646 & 1280061 & 2 \\
4194304 & 1685889 & 36 & 2125764 & 854445 & 4 \\
4194304 & 1685177 & 36 & 3188646 & 1281125 & 2 \\
4194304 & 1686693 & 36 & 3188646 & 1282277 & 2 \\
4194304 & 1687781 & 36 & 3188646 & 1283105 & 2 \\
4194304 & 1687873 & 36 & 3188646 & 1283175 & 2 \\
4194304 & 1688473 & 36 & 3188646 & 1283631 & 2 \\
4194304 & 1688465 & 36 & 3188646 & 1283625 & 2 \\
4194304 & 1689273 & 36 & 3188646 & 1284239 & 2 \\
4194304 & 1692517 & 36 & 3188646 & 1286705 & 2 \\
4194304 & 1678501 & 36 & 3188646 & 1276049 & 2 \\
4194304 & 1691621 & 37 & 3779136 & 1524177 & 11 \\
4194304 & 1692569 & 36 & 3188646 & 1286745 & 2 \\
4194304 & 1693701 & 36 & 3188646 & 1287605 & 2 \\
4194304 & 1695761 & 36 & 3188646 & 1289171 & 2 \\
4194304 & 1697765 & 38 & 2239488 & 906497 & 19 \\
4194304 & 1695713 & 36 & 3188646 & 1289135 & 2 \\
4194304 & 1696613 & 36 & 3188646 & 1289819 & 2 \\
4194304 & 1699809 & 36 & 3188646 & 1292249 & 2 \\
4194304 & 1702629 & 36 & 2125764 & 862929 & 4 \\
4194304 & 1700709 & 36 & 3188646 & 1292933 & 2 \\
4194304 & 1702145 & 36 & 2834352 & 1150245 & 7 \\
4194304 & 1703905 & 36 & 3188646 & 1295363 & 2 \\
4194304 & 1703953 & 36 & 3188646 & 1295399 & 2 \\
4194304 & 1710337 & 38 & 1048576 & 427585 & 36 \\
4194304 & 1707473 & 36 & 2834352 & 1153845 & 7 \\
4194304 & 1706649 & 36 & 3188646 & 1297449 & 2 \\
4194304 & 1706681 & 36 & 3188646 & 1297473 & 2 \\
4194304 & 1708609 & 36 & 2834352 & 1154613 & 7 \\
4194304 & 1709285 & 36 & 3188646 & 1299453 & 2 \\
4194304 & 1705189 & 36 & 3188646 & 1296339 & 2 \\
4194304 & 1709317 & 36 & 3188646 & 1299477 & 2 \\
4194304 & 1713497 & 36 & 2125764 & 868437 & 4 \\
4194304 & 1710777 & 36 & 3188646 & 1300587 & 2 \\
4194304 & 1711877 & 36 & 2834352 & 1156821 & 7 \\
4194304 & 1711033 & 36 & 3188646 & 1300781 & 2 \\
4194304 & 1713121 & 36 & 3188646 & 1302369 & 2 \\
4194304 & 1713381 & 36 & 3188646 & 1302567 & 2 \\
4194304 & 1713681 & 36 & 3188646 & 1302795 & 2 \\
4194304 & 1714873 & 36 & 3188646 & 1303701 & 2 \\
4194304 & 1716481 & 37 & 3779136 & 1546577 & 11 \\
4194304 & 1719193 & 36 & 2834352 & 1161765 & 7 \\
4194304 & 1719761 & 36 & 2834352 & 1162149 & 7 \\
4194304 & 1720897 & 36 & 2834352 & 1162917 & 7 \\
4194304 & 1723749 & 36 & 2125764 & 873633 & 4 \\
4194304 & 1724581 & 36 & 3188646 & 1311081 & 2 \\
4194304 & 1725409 & 36 & 3188646 & 1311711 & 2 \\
4194304 & 1721313 & 36 & 3188646 & 1308597 & 2 \\
4194304 & 1728677 & 36 & 3188646 & 1314195 & 2 \\
4194304 & 1731457 & 36 & 2834352 & 1170053 & 7 \\
4194304 & 1731481 & 36 & 2834352 & 1170069 & 7 \\
4194304 & 1734657 & 37 & 1048576 & 433665 & 35 \\
4194304 & 1732773 & 36 & 3188646 & 1317309 & 2 \\
4194304 & 1732993 & 36 & 3188646 & 1317477 & 2 \\
4194304 & 1737733 & 36 & 2834352 & 1174293 & 7 \\
4194304 & 1738513 & 36 & 2834352 & 1174821 & 7 \\
4194304 & 1737477 & 36 & 3188646 & 1320885 & 2 \\
4194304 & 1740049 & 36 & 3188646 & 1322841 & 2 \\
4194304 & 1741573 & 36 & 3188646 & 1323999 & 2 \\
4194304 & 1740865 & 36 & 3188646 & 1323461 & 2 \\
4194304 & 1743201 & 36 & 2834352 & 1177989 & 7 \\
4194304 & 1741841 & 36 & 3188646 & 1324203 & 2 \\
4194304 & 1746497 & 36 & 3188646 & 1327743 & 2 \\
4194304 & 1748801 & 37 & 2519424 & 1050465 & 13 \\
4194304 & 1745937 & 36 & 3188646 & 1327317 & 2 \\
4194304 & 1748833 & 36 & 3188646 & 1329519 & 2 \\
4194304 & 1749457 & 36 & 3188646 & 1329993 & 2 \\
4194304 & 1750033 & 36 & 3188646 & 1330431 & 2 \\
4194304 & 1751833 & 36 & 3188646 & 1331799 & 2 \\
4194304 & 1751193 & 36 & 3188646 & 1331313 & 2 \\
4194304 & 1753153 & 36 & 3188646 & 1332803 & 2 \\
4194304 & 1755833 & 37 & 2519424 & 1054689 & 13 \\
4194304 & 1758209 & 36 & 3188646 & 1336647 & 2 \\
4194304 & 1762817 & 37 & 1048576 & 440705 & 35 \\
4194304 & 1759141 & 36 & 3188646 & 1337355 & 2 \\
4194304 & 1765633 & 36 & 2125764 & 894861 & 4 \\
4194304 & 1764121 & 36 & 3188646 & 1341141 & 2 \\
4194304 & 1765473 & 36 & 3188646 & 1342169 & 2 \\
4194304 & 1766821 & 36 & 3188646 & 1343193 & 2 \\
4194304 & 1767257 & 36 & 2834352 & 1194245 & 7 \\
4194304 & 1767809 & 36 & 3188646 & 1343945 & 2 \\
4194304 & 1768769 & 36 & 3188646 & 1344675 & 2 \\
4194304 & 1768801 & 36 & 3188646 & 1344699 & 2 \\
4194304 & 1772513 & 36 & 2519424 & 1064709 & 12 \\
4194304 & 1770769 & 36 & 3188646 & 1346195 & 2 \\
4194304 & 1772897 & 36 & 3188646 & 1347813 & 2 \\
4194304 & 1771905 & 36 & 3188646 & 1347059 & 2 \\
4194304 & 1770465 & 37 & 3779136 & 1595217 & 11 \\
4194304 & 1773521 & 36 & 3188646 & 1348287 & 2 \\
4194304 & 1774657 & 36 & 3188646 & 1349151 & 2 \\
4194304 & 1776001 & 36 & 3188646 & 1350173 & 2 \\
4194304 & 1776401 & 36 & 3188646 & 1350477 & 2 \\
4194304 & 1775013 & 36 & 3188646 & 1349421 & 2 \\
4194304 & 1777617 & 36 & 3188646 & 1351401 & 2 \\
4194304 & 1777893 & 36 & 3188646 & 1351611 & 2 \\
4194304 & 1778961 & 36 & 3188646 & 1352423 & 2 \\
4194304 & 1780497 & 36 & 3188646 & 1353591 & 2 \\
4194304 & 1782553 & 36 & 2834352 & 1204581 & 7 \\
4194304 & 1782849 & 36 & 3188646 & 1355379 & 2 \\
4194304 & 1780453 & 36 & 3188646 & 1353557 & 2 \\
4194304 & 1783481 & 36 & 3188646 & 1355859 & 2 \\
4194304 & 1784081 & 36 & 3188646 & 1356315 & 2 \\
4194304 & 1784997 & 36 & 3188646 & 1357011 & 2 \\
4194304 & 1787577 & 36 & 3188646 & 1358973 & 2 \\
4194304 & 1790873 & 36 & 2125764 & 907653 & 4 \\
4194304 & 1788385 & 36 & 3188646 & 1359587 & 2 \\
4194304 & 1792153 & 37 & 1769472 & 756065 & 28 \\
4194304 & 1788645 & 36 & 3188646 & 1359785 & 2 \\
4194304 & 1790849 & 36 & 2125764 & 907641 & 4 \\
4194304 & 1791321 & 36 & 3188646 & 1361819 & 2 \\
4194304 & 1793633 & 36 & 2834352 & 1212069 & 7 \\
4194304 & 1790821 & 36 & 3188646 & 1361439 & 2 \\
4194304 & 1792273 & 36 & 3188646 & 1362543 & 2 \\
4194304 & 1791841 & 36 & 3188646 & 1362215 & 2 \\
4194304 & 1794017 & 36 & 3188646 & 1363869 & 2 \\
4194304 & 1793409 & 36 & 3188646 & 1363407 & 2 \\
4194304 & 1793601 & 36 & 3188646 & 1363553 & 2 \\
4194304 & 1795417 & 36 & 3188646 & 1364933 & 2 \\
4194304 & 1798297 & 36 & 2519424 & 1080197 & 12 \\
4194304 & 1797729 & 36 & 2834352 & 1214837 & 7 \\
4194304 & 1797505 & 36 & 3188646 & 1366521 & 2 \\
4194304 & 1800657 & 36 & 3188646 & 1368917 & 2 \\
4194304 & 1799353 & 36 & 3188646 & 1367925 & 2 \\
4194304 & 1799489 & 36 & 3188646 & 1368029 & 2 \\
4194304 & 1801601 & 36 & 3188646 & 1369635 & 2 \\
4194304 & 1801057 & 36 & 3188646 & 1369221 & 2 \\
4194304 & 1802257 & 36 & 3188646 & 1370133 & 2 \\
4194304 & 1804569 & 36 & 3188646 & 1371891 & 2 \\
4194304 & 1805669 & 36 & 3188646 & 1372727 & 2 \\
4194304 & 1807681 & 36 & 3188646 & 1374257 & 2 \\
4194304 & 1808913 & 36 & 3188646 & 1375193 & 2 \\
4194304 & 1809765 & 36 & 3188646 & 1375841 & 2 \\
4194304 & 1813861 & 36 & 3188646 & 1378955 & 2 \\
4194304 & 1813345 & 36 & 3188646 & 1378563 & 2 \\
4194304 & 1812737 & 36 & 3188646 & 1378101 & 2 \\
4194304 & 1817105 & 36 & 3188646 & 1381421 & 2 \\
4194304 & 1820161 & 36 & 2125764 & 922497 & 4 \\
4194304 & 1821761 & 36 & 2834352 & 1231077 & 7 \\
4194304 & 1823809 & 37 & 2239488 & 973797 & 18 \\
4194304 & 1822693 & 36 & 3188646 & 1385669 & 2 \\
4194304 & 1822117 & 36 & 2834352 & 1231317 & 7 \\
4194304 & 1823505 & 36 & 3188646 & 1386287 & 2 \\
4194304 & 1822673 & 37 & 3779136 & 1642257 & 11 \\
4194304 & 1823077 & 36 & 3188646 & 1385961 & 2 \\
4194304 & 1825857 & 36 & 2834352 & 1233845 & 7 \\
4194304 & 1824165 & 37 & 3779136 & 1643601 & 11 \\
4194304 & 1829093 & 36 & 3188646 & 1390535 & 2 \\
4194304 & 1828817 & 38 & 3359232 & 1464705 & 17 \\
4194304 & 1831269 & 36 & 3188646 & 1392189 & 2 \\
4194304 & 1833189 & 36 & 3188646 & 1393649 & 2 \\
4194304 & 1834981 & 36 & 3188646 & 1395011 & 2 \\
4194304 & 1836433 & 36 & 3188646 & 1396115 & 2 \\
4194304 & 1839377 & 36 & 2834352 & 1242981 & 7 \\
4194304 & 1842361 & 36 & 2834352 & 1244997 & 7 \\
4194304 & 1841425 & 37 & 3779136 & 1659153 & 11 \\
4194304 & 1844065 & 36 & 2834352 & 1246149 & 7 \\
4194304 & 1847553 & 36 & 3188646 & 1404569 & 2 \\
4194304 & 1847961 & 36 & 3188646 & 1404879 & 2 \\
4194304 & 1845089 & 37 & 3981312 & 1751393 & 24 \\
4194304 & 1849105 & 36 & 3188646 & 1405749 & 2 \\
4194304 & 1852057 & 36 & 3188646 & 1407993 & 2 \\
4194304 & 1853189 & 36 & 3188646 & 1408853 & 2 \\
4194304 & 1851649 & 36 & 3188646 & 1407683 & 2 \\
4194304 & 1855417 & 36 & 2125764 & 940365 & 4 \\
4194304 & 1854649 & 36 & 2834352 & 1253301 & 7 \\
4194304 & 1853793 & 36 & 3188646 & 1409313 & 2 \\
4194304 & 1856353 & 36 & 2834352 & 1254453 & 7 \\
4194304 & 1854993 & 36 & 3188646 & 1410225 & 2 \\
4194304 & 1855745 & 36 & 3188646 & 1410797 & 2 \\
4194304 & 1856485 & 36 & 3188646 & 1411359 & 2 \\
4194304 & 1856153 & 36 & 3188646 & 1411107 & 2 \\
4194304 & 1859089 & 36 & 3188646 & 1413339 & 2 \\
4194304 & 1859905 & 36 & 2834352 & 1256853 & 7 \\
4194304 & 1861381 & 36 & 3188646 & 1415081 & 2 \\
4194304 & 1861953 & 37 & 2519424 & 1118433 & 13 \\
4194304 & 1862209 & 36 & 3188646 & 1415711 & 2 \\
4194304 & 1862565 & 36 & 3188646 & 1415981 & 2 \\
4194304 & 1863169 & 36 & 3188646 & 1416441 & 2 \\
4194304 & 1863185 & 36 & 3188646 & 1416453 & 2 \\
4194304 & 1864593 & 36 & 2834352 & 1260021 & 7 \\
4194304 & 1864985 & 36 & 3188646 & 1417821 & 2 \\
4194304 & 1864677 & 36 & 3188646 & 1417587 & 2 \\
4194304 & 1866113 & 36 & 3188646 & 1418679 & 2 \\
4194304 & 1866661 & 36 & 3188646 & 1419095 & 2 \\
4194304 & 1866905 & 36 & 3188646 & 1419281 & 2 \\
4194304 & 1868673 & 36 & 3188646 & 1420625 & 2 \\
4194304 & 1868689 & 36 & 2834352 & 1262789 & 7 \\
4194304 & 1868497 & 36 & 3188646 & 1420491 & 2 \\
4194304 & 1869057 & 36 & 3188646 & 1420917 & 2 \\
4194304 & 1870757 & 36 & 3188646 & 1422209 & 2 \\
4194304 & 1872793 & 36 & 3188646 & 1423757 & 2 \\
4194304 & 1873153 & 36 & 3188646 & 1424031 & 2 \\
4194304 & 1873177 & 36 & 3188646 & 1424049 & 2 \\
4194304 & 1876865 & 36 & 3188646 & 1426853 & 2 \\
4194304 & 1874913 & 36 & 3188646 & 1425369 & 2 \\
4194304 & 1876889 & 36 & 3188646 & 1426871 & 2 \\
4194304 & 1878757 & 36 & 3188646 & 1428291 & 2 \\
4194304 & 1877249 & 36 & 3188646 & 1427145 & 2 \\
4194304 & 1877265 & 36 & 3188646 & 1427157 & 2 \\
4194304 & 1877273 & 36 & 3188646 & 1427163 & 2 \\
4194304 & 1878625 & 36 & 3188646 & 1428191 & 2 \\
4194304 & 1879825 & 36 & 3188646 & 1429103 & 2 \\
4194304 & 1879873 & 36 & 3188646 & 1429139 & 2 \\
4194304 & 1880421 & 37 & 3779136 & 1694289 & 11 \\
4194304 & 1882209 & 36 & 2834352 & 1271925 & 7 \\
4194304 & 1882853 & 36 & 3188646 & 1431405 & 2 \\
4194304 & 1883921 & 36 & 3188646 & 1432217 & 2 \\
4194304 & 1884513 & 36 & 3188646 & 1432667 & 2 \\
4194304 & 1886081 & 36 & 3188646 & 1433859 & 2 \\
4194304 & 1886905 & 36 & 3188646 & 1434485 & 2 \\
4194304 & 1880985 & 36 & 3188646 & 1429985 & 2 \\
4194304 & 1886297 & 36 & 3188646 & 1434023 & 2 \\
4194304 & 1888017 & 36 & 3188646 & 1435331 & 2 \\
4194304 & 1888065 & 36 & 3188646 & 1435367 & 2 \\
4194304 & 1889625 & 36 & 3188646 & 1436553 & 2 \\
4194304 & 1890201 & 36 & 3188646 & 1436991 & 2 \\
4194304 & 1892261 & 36 & 3188646 & 1438557 & 2 \\
4194304 & 1892705 & 36 & 3188646 & 1438895 & 2 \\
4194304 & 1893721 & 36 & 3188646 & 1439667 & 2 \\
4194304 & 1895097 & 36 & 3188646 & 1440713 & 2 \\
4194304 & 1895705 & 36 & 2834352 & 1281045 & 7 \\
4194304 & 1894865 & 36 & 3188646 & 1440537 & 2 \\
4194304 & 1897793 & 36 & 3188646 & 1442763 & 2 \\
4194304 & 1898369 & 36 & 3188646 & 1443201 & 2 \\
4194304 & 1898393 & 36 & 3188646 & 1443219 & 2 \\
4194304 & 1903589 & 36 & 2834352 & 1286373 & 7 \\
4194304 & 1901537 & 36 & 3188646 & 1445609 & 2 \\
4194304 & 1903973 & 36 & 3188646 & 1447461 & 2 \\
4194304 & 1907993 & 36 & 2834352 & 1289349 & 7 \\
4194304 & 1907685 & 36 & 2834352 & 1289141 & 7 \\
4194304 & 1909521 & 36 & 3188646 & 1451679 & 2 \\
4194304 & 1908741 & 36 & 3188646 & 1451085 & 2 \\
4194304 & 1905637 & 37 & 2519424 & 1144673 & 13 \\
4194304 & 1912665 & 36 & 3188646 & 1454069 & 2 \\
4194304 & 1913605 & 36 & 2834352 & 1293141 & 7 \\
4194304 & 1913617 & 36 & 3188646 & 1454793 & 2 \\
4194304 & 1913825 & 36 & 3188646 & 1454951 & 2 \\
4194304 & 1915409 & 36 & 3188646 & 1456155 & 2 \\
4194304 & 1916801 & 36 & 2834352 & 1295301 & 7 \\
4194304 & 1916161 & 36 & 2834352 & 1294869 & 7 \\
4194304 & 1918209 & 37 & 2519424 & 1152225 & 13 \\
4194304 & 1917313 & 36 & 3188646 & 1457603 & 2 \\
4194304 & 1916933 & 36 & 3188646 & 1457313 & 2 \\
4194304 & 1920257 & 36 & 2834352 & 1297637 & 7 \\
4194304 & 1921489 & 36 & 2834352 & 1298469 & 7 \\
4194304 & 1921409 & 36 & 3188646 & 1460717 & 2 \\
4194304 & 1922625 & 36 & 2834352 & 1299237 & 7 \\
4194304 & 1921881 & 36 & 3188646 & 1461075 & 2 \\
4194304 & 1924161 & 36 & 3188646 & 1462809 & 2 \\
4194304 & 1922329 & 37 & 3779136 & 1732049 & 11 \\
4194304 & 1924369 & 36 & 3188646 & 1462967 & 2 \\
4194304 & 1925953 & 36 & 3188646 & 1464171 & 2 \\
4194304 & 1929573 & 36 & 2125764 & 977949 & 4 \\
4194304 & 1930049 & 36 & 3188646 & 1467285 & 2 \\
4194304 & 1931417 & 36 & 3188646 & 1468325 & 2 \\
4194304 & 1924793 & 36 & 3188646 & 1463289 & 2 \\
4194304 & 1934145 & 36 & 3188646 & 1470399 & 2 \\
4194304 & 1933241 & 36 & 3188646 & 1469711 & 2 \\
4194304 & 1934169 & 36 & 3188646 & 1470417 & 2 \\
4194304 & 1939365 & 36 & 2519424 & 1164933 & 12 \\
4194304 & 1938817 & 36 & 3188646 & 1473951 & 2 \\
4194304 & 1944929 & 36 & 2834352 & 1314309 & 7 \\
4194304 & 1945857 & 36 & 3188646 & 1479303 & 2 \\
4194304 & 1946977 & 37 & 2519424 & 1169505 & 13 \\
4194304 & 1947545 & 37 & 3779136 & 1754769 & 11 \\
4194304 & 1949585 & 36 & 3188646 & 1482137 & 2 \\
4194304 & 1949953 & 36 & 3188646 & 1482417 & 2 \\
4194304 & 1951493 & 36 & 3188646 & 1483587 & 2 \\
4194304 & 1951077 & 36 & 3188646 & 1483271 & 2 \\
4194304 & 1953169 & 36 & 2834352 & 1319877 & 7 \\
4194304 & 1953745 & 36 & 3188646 & 1485299 & 2 \\
4194304 & 1954881 & 36 & 3188646 & 1486163 & 2 \\
4194304 & 1952921 & 36 & 3188646 & 1484673 & 2 \\
4194304 & 1956625 & 36 & 2519424 & 1175301 & 12 \\
4194304 & 1955237 & 36 & 3188646 & 1486433 & 2 \\
4194304 & 1957017 & 36 & 3188646 & 1487787 & 2 \\
4194304 & 1961681 & 37 & 2519424 & 1178337 & 13 \\
4194304 & 1960513 & 36 & 3188646 & 1490445 & 2 \\
4194304 & 1960869 & 36 & 3188646 & 1490715 & 2 \\
4194304 & 1963073 & 36 & 3188646 & 1492391 & 2 \\
4194304 & 1964609 & 36 & 3188646 & 1493559 & 2 \\
4194304 & 1964641 & 36 & 3188646 & 1493583 & 2 \\
4194304 & 1966033 & 36 & 3188646 & 1494641 & 2 \\
4194304 & 1966085 & 37 & 3779136 & 1771473 & 11 \\
4194304 & 1968193 & 36 & 3188646 & 1496283 & 2 \\
4194304 & 1966977 & 36 & 3188646 & 1495359 & 2 \\
4194304 & 1971481 & 36 & 2125764 & 999189 & 4 \\
4194304 & 1971073 & 36 & 3188646 & 1498473 & 2 \\
4194304 & 1971097 & 36 & 3188646 & 1498491 & 2 \\
4194304 & 1976385 & 36 & 3188646 & 1502511 & 2 \\
4194304 & 1972497 & 36 & 3188646 & 1499555 & 2 \\
4194304 & 1978129 & 36 & 3188646 & 1503837 & 2 \\
4194304 & 1979653 & 36 & 3188646 & 1504995 & 2 \\
4194304 & 1981157 & 36 & 2125764 & 1004093 & 4 \\
4194304 & 1980645 & 41 & 2359296 & 1114113 & 35 \\
4194304 & 1981605 & 38 & 2239488 & 1058049 & 19 \\
4194304 & 1981369 & 36 & 2834352 & 1338933 & 7 \\
4194304 & 1984353 & 36 & 2125764 & 1005713 & 4 \\
4194304 & 1968737 & 36 & 3188646 & 1496697 & 2 \\
4194304 & 1982817 & 36 & 3188646 & 1507401 & 2 \\
4194304 & 1983749 & 36 & 3188646 & 1508109 & 2 \\
4194304 & 1986369 & 36 & 3188646 & 1510101 & 2 \\
4194304 & 1987845 & 36 & 3188646 & 1511223 & 2 \\
4194304 & 1995361 & 36 & 2834352 & 1348389 & 7 \\
4194304 & 1993025 & 36 & 3188646 & 1515161 & 2 \\
4194304 & 1993401 & 36 & 3188646 & 1515447 & 2 \\
4194304 & 1993369 & 36 & 3188646 & 1515423 & 2 \\
4194304 & 1996697 & 36 & 2125764 & 1011969 & 4 \\
4194304 & 1998865 & 38 & 2239488 & 1067265 & 19 \\
4194304 & 2000401 & 36 & 3188646 & 1520769 & 2 \\
4194304 & 2000385 & 36 & 3188646 & 1520757 & 2 \\
4194304 & 2001217 & 36 & 3188646 & 1521389 & 2 \\
4194304 & 2003033 & 36 & 2834352 & 1353573 & 7 \\
4194304 & 2005989 & 36 & 3188646 & 1525017 & 2 \\
4194304 & 2007649 & 36 & 2834352 & 1356693 & 7 \\
4194304 & 2006481 & 36 & 3188646 & 1525391 & 2 \\
4194304 & 2007397 & 36 & 3188646 & 1526087 & 2 \\
4194304 & 2007425 & 36 & 3188646 & 1526109 & 2 \\
4194304 & 2007617 & 36 & 3188646 & 1526255 & 2 \\
4194304 & 2011493 & 36 & 3188646 & 1529201 & 2 \\
4194304 & 2011877 & 36 & 3188646 & 1529493 & 2 \\
4194304 & 2011921 & 36 & 2125764 & 1019685 & 4 \\
4194304 & 2015073 & 36 & 3188646 & 1531923 & 2 \\
4194304 & 2018201 & 36 & 3188646 & 1534301 & 2 \\
4194304 & 2018561 & 36 & 3188646 & 1534575 & 2 \\
4194304 & 2023425 & 38 & 1048576 & 505857 & 36 \\
4194304 & 2020069 & 36 & 3188646 & 1535721 & 2 \\
4194304 & 2019329 & 36 & 3188646 & 1535159 & 2 \\
4194304 & 2023265 & 36 & 3188646 & 1538151 & 2 \\
4194304 & 2023489 & 36 & 2834352 & 1367397 & 7 \\
4194304 & 2028001 & 36 & 3188646 & 1541751 & 2 \\
4194304 & 2028805 & 37 & 2519424 & 1218657 & 13 \\
4194304 & 2025537 & 37 & 3779136 & 1825041 & 11 \\
4194304 & 2027361 & 36 & 3188646 & 1541265 & 2 \\
4194304 & 2029721 & 36 & 3188646 & 1543059 & 2 \\
4194304 & 2031545 & 36 & 3188646 & 1544445 & 2 \\
4194304 & 2033217 & 36 & 3188646 & 1545717 & 2 \\
4194304 & 2035641 & 36 & 3188646 & 1547559 & 2 \\
4194304 & 2035601 & 36 & 3188646 & 1547529 & 2 \\
4194304 & 2035809 & 36 & 3188646 & 1547687 & 2 \\
4194304 & 2036709 & 36 & 3188646 & 1548371 & 2 \\
4194304 & 2039105 & 36 & 3188646 & 1550193 & 2 \\
4194304 & 2039697 & 36 & 3188646 & 1550643 & 2 \\
4194304 & 2039905 & 36 & 3188646 & 1550801 & 2 \\
4194304 & 2042241 & 36 & 2834352 & 1380069 & 7 \\
4194304 & 2041765 & 36 & 3188646 & 1552215 & 2 \\
4194304 & 2043201 & 36 & 3188646 & 1553307 & 2 \\
4194304 & 2049537 & 37 & 1048576 & 512385 & 35 \\
4194304 & 2044001 & 36 & 3188646 & 1553915 & 2 \\
4194304 & 2047489 & 36 & 1679616 & 819921 & 14 \\
4194304 & 2044901 & 36 & 3188646 & 1554599 & 2 \\
4194304 & 2047297 & 36 & 3188646 & 1556421 & 2 \\
4194304 & 2050021 & 36 & 3188646 & 1558491 & 2 \\
4194304 & 2049281 & 36 & 3188646 & 1557929 & 2 \\
4194304 & 2055321 & 36 & 2125764 & 1041681 & 4 \\
4194304 & 2053401 & 36 & 3188646 & 1561061 & 2 \\
4194304 & 2040289 & 36 & 3188646 & 1551093 & 2 \\
4194304 & 2056933 & 37 & 2519424 & 1235553 & 13 \\
4194304 & 2057489 & 36 & 2834352 & 1390373 & 7 \\
4194304 & 2056721 & 36 & 3188646 & 1563585 & 2 \\
4194304 & 2057473 & 36 & 3188646 & 1564157 & 2 \\
4194304 & 2057497 & 36 & 3188646 & 1564175 & 2 \\
4194304 & 2058721 & 36 & 2834352 & 1391205 & 7 \\
4194304 & 2058213 & 36 & 3188646 & 1564719 & 2 \\
4194304 & 2056577 & 37 & 3779136 & 1853009 & 11 \\
4194304 & 2060817 & 36 & 3188646 & 1566699 & 2 \\
4194304 & 2061377 & 36 & 3188646 & 1567125 & 2 \\
4194304 & 2065753 & 36 & 2834352 & 1395957 & 7 \\
4194304 & 2067041 & 36 & 2125764 & 1047621 & 4 \\
4194304 & 2059025 & 36 & 3188646 & 1565337 & 2 \\
4194304 & 2066321 & 36 & 2834352 & 1396341 & 7 \\
4194304 & 2064613 & 36 & 3188646 & 1569585 & 2 \\
4194304 & 2067801 & 37 & 2519424 & 1242081 & 13 \\
4194304 & 2069377 & 36 & 2125764 & 1048805 & 4 \\
4194304 & 2068033 & 36 & 3188646 & 1572185 & 2 \\
4194304 & 2069221 & 37 & 3779136 & 1864401 & 11 \\
4194304 & 2063937 & 36 & 3188646 & 1569071 & 2 \\
4194304 & 2068321 & 37 & 3981312 & 1963289 & 24 \\
4194304 & 2072129 & 36 & 3188646 & 1575299 & 2 \\
4194304 & 2074465 & 36 & 2519424 & 1246085 & 12 \\
4194304 & 2077697 & 37 & 1048576 & 519425 & 35 \\
4194304 & 2074521 & 36 & 3188646 & 1577117 & 2 \\
4194304 & 2072417 & 37 & 3779136 & 1867281 & 11 \\
4194304 & 2074905 & 36 & 3188646 & 1577409 & 2 \\
4194304 & 2075089 & 36 & 3188646 & 1577549 & 2 \\
4194304 & 2078609 & 36 & 2834352 & 1404645 & 7 \\
4194304 & 2077541 & 36 & 3188646 & 1579413 & 2 \\
4194304 & 2078049 & 36 & 3188646 & 1579799 & 2 \\
4194304 & 2080101 & 36 & 2834352 & 1405653 & 7 \\
4194304 & 2079001 & 36 & 3188646 & 1580523 & 2 \\
4194304 & 2078617 & 36 & 3188646 & 1580231 & 2 \\
4194304 & 2080677 & 36 & 3188646 & 1581797 & 2 \\
4194304 & 2080737 & 36 & 3188646 & 1581843 & 2 \\
4194304 & 2083073 & 36 & 3188646 & 1583619 & 2 \\
4194304 & 2083097 & 36 & 3188646 & 1583637 & 2 \\
4194304 & 2087169 & 36 & 3188646 & 1586733 & 2 \\
4194304 & 2086241 & 36 & 3188646 & 1586027 & 2 \\
4194304 & 2091265 & 36 & 3188646 & 1589847 & 2 \\
4194304 & 2093841 & 36 & 3188646 & 1591805 & 2 \\
4194304 & 2093633 & 36 & 3188646 & 1591647 & 2 \\
4194304 & 2092753 & 36 & 3188646 & 1590977 & 2 \\
4194304 & 2098689 & 36 & 1889568 & 945477 & 9 \\
4194304 & 2097157 & 36 & 3188646 & 1594325 & 2 \\
4194304 & 2097729 & 36 & 3188646 & 1594761 & 2 \\
4194304 & 2097937 & 36 & 3188646 & 1594919 & 2 \\
4194304 & 2099521 & 36 & 3188646 & 1596123 & 2 \\
4194304 & 2100097 & 36 & 3188646 & 1596561 & 2 \\
4194304 & 2100945 & 36 & 3188646 & 1597205 & 2 \\
4194304 & 2102033 & 36 & 3188646 & 1598033 & 2 \\
4194304 & 2105177 & 36 & 2125764 & 1066949 & 4 \\
4194304 & 2105729 & 36 & 2125764 & 1067229 & 4 \\
4194304 & 2105317 & 36 & 2834352 & 1422693 & 7 \\
4194304 & 2105701 & 36 & 3188646 & 1600821 & 2 \\
4194304 & 2106769 & 36 & 3188646 & 1601633 & 2 \\
4194304 & 2108289 & 36 & 3188646 & 1602789 & 2 \\
4194304 & 2107621 & 36 & 3188646 & 1602281 & 2 \\
4194304 & 2108481 & 36 & 3188646 & 1602935 & 2 \\
4194304 & 2107365 & 37 & 3779136 & 1898769 & 11 \\
4194304 & 2105873 & 37 & 3779136 & 1897425 & 11 \\
4194304 & 2109797 & 36 & 3188646 & 1603935 & 2 \\
4194304 & 2112017 & 38 & 2239488 & 1127681 & 19 \\
4194304 & 2110865 & 36 & 3188646 & 1604747 & 2 \\
4194304 & 2116881 & 36 & 2125764 & 1072881 & 4 \\
4194304 & 2114961 & 36 & 3188646 & 1607861 & 2 \\
4194304 & 2118373 & 36 & 2125764 & 1073637 & 4 \\
4194304 & 2119441 & 36 & 3188646 & 1611267 & 2 \\
4194304 & 2121569 & 36 & 2125764 & 1075257 & 4 \\
4194304 & 2124057 & 37 & 2519424 & 1275873 & 13 \\
4194304 & 2123537 & 36 & 3188646 & 1614381 & 2 \\
4194304 & 2124129 & 36 & 3188646 & 1614831 & 2 \\
4194304 & 2127633 & 36 & 3188646 & 1617495 & 2 \\
4194304 & 2128225 & 36 & 3188646 & 1617945 & 2 \\
4194304 & 2132321 & 36 & 3188646 & 1621059 & 2 \\
4194304 & 2135041 & 36 & 2125764 & 1082085 & 4 \\
4194304 & 2134113 & 36 & 3188646 & 1622421 & 2 \\
4194304 & 2133505 & 36 & 3188646 & 1621959 & 2 \\
4194304 & 2138001 & 36 & 2125764 & 1083585 & 4 \\
4194304 & 2137241 & 36 & 3188646 & 1624799 & 2 \\
4194304 & 2135897 & 36 & 3188646 & 1623777 & 2 \\
4194304 & 2140737 & 36 & 2519424 & 1285893 & 12 \\
4194304 & 2141337 & 36 & 3188646 & 1627913 & 2 \\
4194304 & 2141153 & 36 & 3188646 & 1627773 & 2 \\
4194304 & 2141369 & 36 & 3188646 & 1627937 & 2 \\
4194304 & 2141697 & 36 & 3188646 & 1628187 & 2 \\
4194304 & 2142929 & 36 & 3188646 & 1629123 & 2 \\
4194304 & 2144089 & 36 & 3188646 & 1630005 & 2 \\
4194304 & 2143205 & 36 & 3188646 & 1629333 & 2 \\
4194304 & 2143073 & 36 & 3188646 & 1629233 & 2 \\
4194304 & 2145153 & 37 & 2519424 & 1288545 & 13 \\
4194304 & 2138833 & 36 & 3188646 & 1626009 & 2 \\
4194304 & 2145433 & 36 & 3188646 & 1631027 & 2 \\
4194304 & 2147225 & 36 & 2834352 & 1451013 & 7 \\
4194304 & 2148961 & 36 & 3188646 & 1633709 & 2 \\
4194304 & 2147025 & 36 & 3188646 & 1632237 & 2 \\
4194304 & 2149345 & 36 & 3188646 & 1634001 & 2 \\
4194304 & 2153441 & 36 & 3188646 & 1637115 & 2 \\
4194304 & 2152833 & 36 & 3188646 & 1636653 & 2 \\
4194304 & 2153057 & 36 & 3188646 & 1636823 & 2 \\
4194304 & 2155777 & 36 & 3188646 & 1638891 & 2 \\
4194304 & 2155801 & 36 & 3188646 & 1638909 & 2 \\
4194304 & 2156609 & 36 & 3188646 & 1639523 & 2 \\
4194304 & 2151705 & 36 & 3188646 & 1635795 & 2 \\
4194304 & 2157153 & 36 & 3188646 & 1639937 & 2 \\
4194304 & 2156633 & 36 & 3188646 & 1639541 & 2 \\
4194304 & 2157441 & 37 & 3779136 & 1943889 & 11 \\
4194304 & 2159877 & 36 & 3188646 & 1642007 & 2 \\
4194304 & 2162241 & 36 & 3188646 & 1643805 & 2 \\
4194304 & 2164825 & 36 & 3188646 & 1645769 & 2 \\
4194304 & 2165477 & 36 & 3188646 & 1646265 & 2 \\
4194304 & 2166369 & 36 & 3188646 & 1646943 & 2 \\
4194304 & 2160729 & 36 & 3188646 & 1642655 & 2 \\
4194304 & 2167577 & 36 & 3188646 & 1647861 & 2 \\
4194304 & 2168037 & 36 & 2834352 & 1465077 & 7 \\
4194304 & 2169529 & 36 & 2834352 & 1466085 & 7 \\
4194304 & 2168069 & 36 & 3188646 & 1648235 & 2 \\
4194304 & 2168673 & 36 & 3188646 & 1648695 & 2 \\
4194304 & 2173625 & 36 & 2834352 & 1468853 & 7 \\
4194304 & 2172133 & 36 & 2834352 & 1467845 & 7 \\
4194304 & 2173393 & 36 & 3188646 & 1652283 & 2 \\
4194304 & 2172825 & 36 & 3188646 & 1651851 & 2 \\
4194304 & 2174561 & 36 & 3188646 & 1653171 & 2 \\
4194304 & 2171873 & 36 & 2834352 & 1467669 & 7 \\
4194304 & 2176921 & 36 & 3188646 & 1654965 & 2 \\
4194304 & 2182977 & 38 & 2239488 & 1165569 & 19 \\
4194304 & 2181073 & 36 & 3188646 & 1658121 & 2 \\
4194304 & 2184161 & 36 & 2834352 & 1475973 & 7 \\
4194304 & 2184513 & 36 & 3188646 & 1660737 & 2 \\
4194304 & 2188801 & 38 & 1048576 & 547201 & 36 \\
4194304 & 2184545 & 36 & 3188646 & 1660761 & 2 \\
4194304 & 2187429 & 36 & 2834352 & 1478181 & 7 \\
4194304 & 2187649 & 36 & 3188646 & 1663121 & 2 \\
4194304 & 2189265 & 36 & 3188646 & 1664349 & 2 \\
4194304 & 2188005 & 36 & 3188646 & 1663391 & 2 \\
4194304 & 2191525 & 36 & 2834352 & 1480949 & 7 \\
4194304 & 2190309 & 36 & 3188646 & 1665143 & 2 \\
4194304 & 2190693 & 36 & 3188646 & 1665435 & 2 \\
4194304 & 2191745 & 36 & 3188646 & 1666235 & 2 \\
4194304 & 2192145 & 36 & 3188646 & 1666539 & 2 \\
4194304 & 2196033 & 36 & 2125764 & 1112997 & 4 \\
4194304 & 2194853 & 36 & 3188646 & 1668597 & 2 \\
4194304 & 2193241 & 37 & 3779136 & 1976145 & 11 \\
4194304 & 2194705 & 36 & 3188646 & 1668485 & 2 \\
4194304 & 2196197 & 36 & 3188646 & 1669619 & 2 \\
4194304 & 2195841 & 36 & 3188646 & 1669349 & 2 \\
4194304 & 2198873 & 36 & 3188646 & 1671653 & 2 \\
4194304 & 2198497 & 37 & 3779136 & 1980881 & 11 \\
4194304 & 2200293 & 36 & 3188646 & 1672733 & 2 \\
4194304 & 2199249 & 36 & 3188646 & 1671939 & 2 \\
4194304 & 2202881 & 36 & 3188646 & 1674701 & 2 \\
4194304 & 2202897 & 36 & 3188646 & 1674713 & 2 \\
4194304 & 2204689 & 36 & 2834352 & 1489845 & 7 \\
4194304 & 2203489 & 36 & 3188646 & 1675163 & 2 \\
4194304 & 2206593 & 36 & 2125764 & 1118349 & 4 \\
4194304 & 2205073 & 36 & 3188646 & 1676367 & 2 \\
4194304 & 2207065 & 36 & 3188646 & 1677881 & 2 \\
4194304 & 2208785 & 36 & 2834352 & 1492613 & 7 \\
4194304 & 2209945 & 36 & 2834352 & 1493397 & 7 \\
4194304 & 2209721 & 37 & 2519424 & 1327329 & 13 \\
4194304 & 2210585 & 36 & 2834352 & 1493829 & 7 \\
4194304 & 2207585 & 36 & 3188646 & 1678277 & 2 \\
4194304 & 2209153 & 36 & 3188646 & 1679469 & 2 \\
4194304 & 2212113 & 36 & 3188646 & 1681719 & 2 \\
4194304 & 2213249 & 36 & 3188646 & 1682583 & 2 \\
4194304 & 2217345 & 36 & 3188646 & 1685697 & 2 \\
4194304 & 2219921 & 36 & 3188646 & 1687655 & 2 \\
4194304 & 2207141 & 36 & 3188646 & 1677939 & 2 \\
4194304 & 2222873 & 36 & 2834352 & 1502133 & 7 \\
4194304 & 2224017 & 36 & 3188646 & 1690769 & 2 \\
4194304 & 2221413 & 36 & 3188646 & 1688789 & 2 \\
4194304 & 2224401 & 36 & 3188646 & 1691061 & 2 \\
4194304 & 2225573 & 36 & 2834352 & 1503957 & 7 \\
4194304 & 2223713 & 37 & 3779136 & 2003601 & 11 \\
4194304 & 2228113 & 36 & 3188646 & 1693883 & 2 \\
4194304 & 2229089 & 36 & 3188646 & 1694625 & 2 \\
4194304 & 2229605 & 36 & 3188646 & 1695017 & 2 \\
4194304 & 2233185 & 36 & 3188646 & 1697739 & 2 \\
4194304 & 2232577 & 36 & 3188646 & 1697277 & 2 \\
4194304 & 2235545 & 36 & 3188646 & 1699533 & 2 \\
4194304 & 2236369 & 36 & 2834352 & 1511253 & 7 \\
4194304 & 2237329 & 36 & 3188646 & 1700889 & 2 \\
4194304 & 2236945 & 36 & 3188646 & 1700597 & 2 \\
4194304 & 2238437 & 36 & 3188646 & 1701731 & 2 \\
4194304 & 2238213 & 36 & 3188646 & 1701561 & 2 \\
4194304 & 2238417 & 37 & 3779136 & 2016849 & 11 \\
4194304 & 2242393 & 36 & 2125764 & 1136493 & 4 \\
4194304 & 2241601 & 36 & 2834352 & 1514789 & 7 \\
4194304 & 2240833 & 36 & 3188646 & 1703553 & 2 \\
4194304 & 2242833 & 36 & 2834352 & 1515621 & 7 \\
4194304 & 2243345 & 36 & 3188646 & 1705463 & 2 \\
4194304 & 2244929 & 36 & 3188646 & 1706667 & 2 \\
4194304 & 2243137 & 36 & 3188646 & 1705305 & 2 \\
4194304 & 2247649 & 36 & 2125764 & 1139157 & 4 \\
4194304 & 2245521 & 36 & 3188646 & 1707117 & 2 \\
4194304 & 2247589 & 36 & 3188646 & 1708689 & 2 \\
4194304 & 2247441 & 36 & 3188646 & 1708577 & 2 \\
4194304 & 2247265 & 36 & 3188646 & 1708443 & 2 \\
4194304 & 2249233 & 36 & 3188646 & 1709939 & 2 \\
4194304 & 2255129 & 36 & 3188646 & 1714421 & 2 \\
4194304 & 2253697 & 36 & 3188646 & 1713333 & 2 \\
4194304 & 2256257 & 36 & 2834352 & 1524693 & 7 \\
4194304 & 2258305 & 37 & 2519424 & 1356513 & 13 \\
4194304 & 2254937 & 36 & 3188646 & 1714275 & 2 \\
4194304 & 2258105 & 36 & 2834352 & 1525941 & 7 \\
4194304 & 2259809 & 36 & 2834352 & 1527093 & 7 \\
4194304 & 2257817 & 36 & 3188646 & 1716465 & 2 \\
4194304 & 2260353 & 36 & 2834352 & 1527461 & 7 \\
4194304 & 2263705 & 36 & 3188646 & 1720941 & 2 \\
4194304 & 2263321 & 36 & 3188646 & 1720649 & 2 \\
4194304 & 2264849 & 36 & 3188646 & 1721811 & 2 \\
4194304 & 2266373 & 36 & 3188646 & 1722969 & 2 \\
4194304 & 2272865 & 36 & 2125764 & 1151937 & 4 \\
4194304 & 2269537 & 36 & 3188646 & 1725375 & 2 \\
4194304 & 2271897 & 36 & 3188646 & 1727169 & 2 \\
4194304 & 2270737 & 36 & 3188646 & 1726287 & 2 \\
4194304 & 2272097 & 36 & 2834352 & 1535397 & 7 \\
4194304 & 2270437 & 36 & 3188646 & 1726059 & 2 \\
4194304 & 2276225 & 36 & 3188646 & 1730459 & 2 \\
4194304 & 2277953 & 36 & 3188646 & 1731773 & 2 \\
4194304 & 2278929 & 36 & 3188646 & 1732515 & 2 \\
4194304 & 2276817 & 36 & 3188646 & 1730909 & 2 \\
4194304 & 2280729 & 36 & 3188646 & 1733883 & 2 \\
4194304 & 2281829 & 36 & 2834352 & 1541973 & 7 \\
4194304 & 2280913 & 36 & 3188646 & 1734023 & 2 \\
4194304 & 2282049 & 36 & 3188646 & 1734887 & 2 \\
4194304 & 2283009 & 36 & 3188646 & 1735617 & 2 \\
4194304 & 2283877 & 37 & 2519424 & 1371873 & 13 \\
4194304 & 2284417 & 36 & 3188646 & 1736687 & 2 \\
4194304 & 2285009 & 36 & 3188646 & 1737137 & 2 \\
4194304 & 2286145 & 36 & 3188646 & 1738001 & 2 \\
4194304 & 2285953 & 36 & 3188646 & 1737855 & 2 \\
4194304 & 2288513 & 36 & 3188646 & 1739801 & 2 \\
4194304 & 2288537 & 36 & 3188646 & 1739819 & 2 \\
4194304 & 2289497 & 36 & 3188646 & 1740549 & 2 \\
4194304 & 2289985 & 37 & 3779136 & 2063313 & 11 \\
4194304 & 2290049 & 36 & 3188646 & 1740969 & 2 \\
4194304 & 2293009 & 36 & 3188646 & 1743219 & 2 \\
4194304 & 2293017 & 36 & 3188646 & 1743225 & 2 \\
4194304 & 2296129 & 38 & 1990656 & 1089765 & 24 \\
4194304 & 2294501 & 36 & 3188646 & 1744353 & 2 \\
4194304 & 2294369 & 36 & 3188646 & 1744253 & 2 \\
4194304 & 2294533 & 36 & 3188646 & 1744377 & 2 \\
4194304 & 2294673 & 37 & 3779136 & 2067537 & 11 \\
4194304 & 2296729 & 36 & 3188646 & 1746047 & 2 \\
4194304 & 2297105 & 36 & 3188646 & 1746333 & 2 \\
4194304 & 2298597 & 36 & 3188646 & 1747467 & 2 \\
4194304 & 2298629 & 36 & 3188646 & 1747491 & 2 \\
4194304 & 2300993 & 36 & 2125764 & 1166193 & 4 \\
4194304 & 2301793 & 36 & 3188646 & 1749897 & 2 \\
4194304 & 2301825 & 36 & 3188646 & 1749921 & 2 \\
4194304 & 2303553 & 36 & 3188646 & 1751235 & 2 \\
4194304 & 2305369 & 36 & 3188646 & 1752615 & 2 \\
4194304 & 2305889 & 36 & 3188646 & 1753011 & 2 \\
4194304 & 2306513 & 36 & 3188646 & 1753485 & 2 \\
4194304 & 2307649 & 36 & 3188646 & 1754349 & 2 \\
4194304 & 2310809 & 36 & 2834352 & 1561557 & 7 \\
4194304 & 2311745 & 36 & 3188646 & 1757463 & 2 \\
4194304 & 2314905 & 36 & 2834352 & 1564325 & 7 \\
4194304 & 2315265 & 36 & 3188646 & 1760139 & 2 \\
4194304 & 2312857 & 37 & 2239488 & 1234917 & 18 \\
4194304 & 2316197 & 36 & 3188646 & 1760847 & 2 \\
4194304 & 2317841 & 36 & 2834352 & 1566309 & 7 \\
4194304 & 2319889 & 37 & 2519424 & 1393505 & 13 \\
4194304 & 2318225 & 36 & 3188646 & 1762389 & 2 \\
4194304 & 2319717 & 36 & 3188646 & 1763523 & 2 \\
4194304 & 2321937 & 36 & 2834352 & 1569077 & 7 \\
4194304 & 2321921 & 36 & 3188646 & 1765199 & 2 \\
4194304 & 2323429 & 36 & 2834352 & 1570085 & 7 \\
4194304 & 2323737 & 36 & 2834352 & 1570293 & 7 \\
4194304 & 2326785 & 36 & 1417176 & 786177 & 6 \\
4194304 & 2324313 & 36 & 3188646 & 1767017 & 2 \\
4194304 & 2325857 & 36 & 3188646 & 1768191 & 2 \\
4194304 & 2326017 & 36 & 3188646 & 1768313 & 2 \\
4194304 & 2329569 & 36 & 3188646 & 1771013 & 2 \\
4194304 & 2331489 & 36 & 2125764 & 1181649 & 4 \\
4194304 & 2329953 & 36 & 3188646 & 1771305 & 2 \\
4194304 & 2331905 & 36 & 2834352 & 1575813 & 7 \\
4194304 & 2333861 & 36 & 3188646 & 1774275 & 2 \\
4194304 & 2336001 & 36 & 1990656 & 1108689 & 22 \\
4194304 & 2333457 & 36 & 3188646 & 1773969 & 2 \\
4194304 & 2333665 & 36 & 3188646 & 1774127 & 2 \\
4194304 & 2336025 & 36 & 2834352 & 1578597 & 7 \\
4194304 & 2334949 & 36 & 3188646 & 1775103 & 2 \\
4194304 & 2336773 & 36 & 3188646 & 1776489 & 2 \\
4194304 & 2340537 & 36 & 3188646 & 1779351 & 2 \\
4194304 & 2343825 & 36 & 2125764 & 1187901 & 4 \\
4194304 & 2340793 & 36 & 3188646 & 1779545 & 2 \\
4194304 & 2342053 & 36 & 3188646 & 1780503 & 2 \\
4194304 & 2343141 & 36 & 3188646 & 1781331 & 2 \\
4194304 & 2344833 & 36 & 2834352 & 1584549 & 7 \\
4194304 & 2343685 & 37 & 3779136 & 2111697 & 11 \\
4194304 & 2344633 & 36 & 3188646 & 1782465 & 2 \\
4194304 & 2348953 & 36 & 2834352 & 1587333 & 7 \\
4194304 & 2347877 & 36 & 3188646 & 1784931 & 2 \\
4194304 & 2351013 & 36 & 2834352 & 1588725 & 7 \\
4194304 & 2348985 & 36 & 3188646 & 1785773 & 2 \\
4194304 & 2349061 & 36 & 3188646 & 1785831 & 2 \\
4194304 & 2351001 & 37 & 2519424 & 1412193 & 13 \\
4194304 & 2349797 & 36 & 3188646 & 1786391 & 2 \\
4194304 & 2350689 & 36 & 3188646 & 1787069 & 2 \\
4194304 & 2351073 & 36 & 3188646 & 1787361 & 2 \\
4194304 & 2351121 & 36 & 3188646 & 1787397 & 2 \\
4194304 & 2351973 & 36 & 3188646 & 1788045 & 2 \\
4194304 & 2353617 & 36 & 2519424 & 1413765 & 12 \\
4194304 & 2354785 & 36 & 3188646 & 1790183 & 2 \\
4194304 & 2355169 & 36 & 3188646 & 1790475 & 2 \\
4194304 & 2352993 & 36 & 3188646 & 1788821 & 2 \\
4194304 & 2357121 & 36 & 2834352 & 1592853 & 7 \\
4194304 & 2356069 & 36 & 3188646 & 1791159 & 2 \\
4194304 & 2358657 & 36 & 3188646 & 1793127 & 2 \\
4194304 & 2359265 & 36 & 3188646 & 1793589 & 2 \\
4194304 & 2359313 & 36 & 3188646 & 1793625 & 2 \\
4194304 & 2361625 & 36 & 3188646 & 1795383 & 2 \\
4194304 & 2365329 & 36 & 3188646 & 1798199 & 2 \\
4194304 & 2367493 & 36 & 2834352 & 1599861 & 7 \\
4194304 & 2365349 & 37 & 3779136 & 2131217 & 11 \\
4194304 & 2366393 & 36 & 3188646 & 1799007 & 2 \\
4194304 & 2369489 & 36 & 3188646 & 1801361 & 2 \\
4194304 & 2368273 & 36 & 2834352 & 1600389 & 7 \\
4194304 & 2375121 & 36 & 3188646 & 1805643 & 2 \\
4194304 & 2376257 & 36 & 3188646 & 1806507 & 2 \\
4194304 & 2375009 & 37 & 3779136 & 2139921 & 11 \\
4194304 & 2378817 & 36 & 3188646 & 1808453 & 2 \\
4194304 & 2380633 & 36 & 2834352 & 1608741 & 7 \\
4194304 & 2382821 & 36 & 2125764 & 1207665 & 4 \\
4194304 & 2382721 & 36 & 3188646 & 1811421 & 2 \\
4194304 & 2381153 & 38 & 3359232 & 1907073 & 17 \\
4194304 & 2383545 & 36 & 2834352 & 1610709 & 7 \\
4194304 & 2382609 & 37 & 3779136 & 2146769 & 11 \\
4194304 & 2386817 & 36 & 3188646 & 1814535 & 2 \\
4194304 & 2388801 & 36 & 2834352 & 1614261 & 7 \\
4194304 & 2386841 & 36 & 3188646 & 1814553 & 2 \\
4194304 & 2387009 & 36 & 3188646 & 1814681 & 2 \\
4194304 & 2389377 & 36 & 3188646 & 1816481 & 2 \\
4194304 & 2392897 & 36 & 2834352 & 1617029 & 7 \\
4194304 & 2392921 & 36 & 2834352 & 1617045 & 7 \\
4194304 & 2391205 & 37 & 3779136 & 2154513 & 11 \\
4194304 & 2395409 & 36 & 2125764 & 1214045 & 4 \\
4194304 & 2396161 & 38 & 1048576 & 599041 & 36 \\
4194304 & 2395393 & 36 & 2125764 & 1214037 & 4 \\
4194304 & 2395857 & 38 & 2239488 & 1279233 & 19 \\
4194304 & 2397029 & 37 & 2519424 & 1439841 & 13 \\
4194304 & 2396225 & 36 & 3188646 & 1821687 & 2 \\
4194304 & 2397569 & 36 & 3188646 & 1822709 & 2 \\
4194304 & 2400225 & 37 & 2519424 & 1441761 & 13 \\
4194304 & 2406405 & 39 & 2985984 & 1713153 & 23 \\
4194304 & 2408465 & 37 & 3779136 & 2170065 & 11 \\
4194304 & 2408513 & 36 & 3188646 & 1831029 & 2 \\
4194304 & 2413569 & 36 & 1259712 & 724889 & 11 \\
4194304 & 2411673 & 36 & 2834352 & 1629717 & 7 \\
4194304 & 2411705 & 36 & 3188646 & 1833455 & 2 \\
4194304 & 2413209 & 36 & 3188646 & 1834599 & 2 \\
4194304 & 2414501 & 36 & 2125764 & 1223721 & 4 \\
4194304 & 2413409 & 36 & 3188646 & 1834751 & 2 \\
4194304 & 2414949 & 36 & 3188646 & 1835921 & 2 \\
4194304 & 2415801 & 36 & 3188646 & 1836569 & 2 \\
4194304 & 2417505 & 36 & 3188646 & 1837865 & 2 \\
4194304 & 2420833 & 36 & 3188646 & 1840395 & 2 \\
4194304 & 2419897 & 36 & 3188646 & 1839683 & 2 \\
4194304 & 2420241 & 36 & 3188646 & 1839945 & 2 \\
4194304 & 2421057 & 36 & 3188646 & 1840565 & 2 \\
4194304 & 2421601 & 36 & 3188646 & 1840979 & 2 \\
4194304 & 2421649 & 36 & 3188646 & 1841015 & 2 \\
4194304 & 2422617 & 36 & 3188646 & 1841751 & 2 \\
4194304 & 2420225 & 36 & 3188646 & 1839933 & 2 \\
4194304 & 2423393 & 36 & 2834352 & 1637637 & 7 \\
4194304 & 2423169 & 36 & 3188646 & 1842171 & 2 \\
4194304 & 2426945 & 36 & 2834352 & 1640037 & 7 \\
4194304 & 2427457 & 36 & 3188646 & 1845431 & 2 \\
4194304 & 2425745 & 36 & 3188646 & 1844129 & 2 \\
4194304 & 2426129 & 36 & 3188646 & 1844421 & 2 \\
4194304 & 2427265 & 36 & 3188646 & 1845285 & 2 \\
4194304 & 2427873 & 36 & 3188646 & 1845747 & 2 \\
4194304 & 2431761 & 36 & 2125764 & 1232469 & 4 \\
4194304 & 2423141 & 36 & 3188646 & 1842149 & 2 \\
4194304 & 2431553 & 36 & 3188646 & 1848545 & 2 \\
4194304 & 2431361 & 36 & 3188646 & 1848399 & 2 \\
4194304 & 2434321 & 36 & 3188646 & 1850649 & 2 \\
4194304 & 2431969 & 36 & 3188646 & 1848861 & 2 \\
4194304 & 2433345 & 36 & 3188646 & 1849907 & 2 \\
4194304 & 2435813 & 36 & 3188646 & 1851783 & 2 \\
4194304 & 2438017 & 36 & 3188646 & 1853459 & 2 \\
4194304 & 2442937 & 36 & 2125764 & 1238133 & 4 \\
4194304 & 2442501 & 36 & 2834352 & 1650549 & 7 \\
4194304 & 2443745 & 36 & 3188646 & 1857813 & 2 \\
4194304 & 2444005 & 36 & 3188646 & 1858011 & 2 \\
4194304 & 2443929 & 36 & 3188646 & 1857953 & 2 \\
4194304 & 2446597 & 36 & 2834352 & 1653317 & 7 \\
4194304 & 2446681 & 36 & 3188646 & 1860045 & 2 \\
4194304 & 2447289 & 36 & 3188646 & 1860507 & 2 \\
4194304 & 2447201 & 36 & 3188646 & 1860441 & 2 \\
4194304 & 2448993 & 36 & 3188646 & 1861803 & 2 \\
4194304 & 2450777 & 36 & 3188646 & 1863159 & 2 \\
4194304 & 2452121 & 36 & 3188646 & 1864181 & 2 \\
4194304 & 2453089 & 36 & 3188646 & 1864917 & 2 \\
4194304 & 2450961 & 36 & 3188646 & 1863299 & 2 \\
4194304 & 2453657 & 36 & 3188646 & 1865349 & 2 \\
4194304 & 2448961 & 36 & 3188646 & 1861779 & 2 \\
4194304 & 2454757 & 36 & 3188646 & 1866185 & 2 \\
4194304 & 2456017 & 36 & 3188646 & 1867143 & 2 \\
4194304 & 2454849 & 36 & 3188646 & 1866255 & 2 \\
4194304 & 2460645 & 36 & 3188646 & 1870661 & 2 \\
4194304 & 2459153 & 36 & 3188646 & 1869527 & 2 \\
4194304 & 2461029 & 36 & 3188646 & 1870953 & 2 \\
4194304 & 2464273 & 36 & 3188646 & 1873419 & 2 \\
4194304 & 2465125 & 36 & 3188646 & 1874067 & 2 \\
4194304 & 2463041 & 36 & 3188646 & 1872483 & 2 \\
4194304 & 2467329 & 36 & 3188646 & 1875743 & 2 \\
4194304 & 2468837 & 36 & 3188646 & 1876889 & 2 \\
4194304 & 2469221 & 36 & 3188646 & 1877181 & 2 \\
4194304 & 2470629 & 36 & 2834352 & 1669557 & 7 \\
4194304 & 2471185 & 37 & 2519424 & 1484385 & 13 \\
4194304 & 2473817 & 36 & 3188646 & 1880675 & 2 \\
4194304 & 2472465 & 36 & 3188646 & 1879647 & 2 \\
4194304 & 2473217 & 36 & 3188646 & 1880219 & 2 \\
4194304 & 2474757 & 36 & 3188646 & 1881389 & 2 \\
4194304 & 2473825 & 36 & 2834352 & 1671717 & 7 \\
4194304 & 2478053 & 36 & 3188646 & 1883895 & 2 \\
4194304 & 2477121 & 36 & 3188646 & 1883187 & 2 \\
4194304 & 2478865 & 36 & 3188646 & 1884513 & 2 \\
4194304 & 2481409 & 36 & 3188646 & 1886447 & 2 \\
4194304 & 2481217 & 36 & 3188646 & 1886301 & 2 \\
4194304 & 2483473 & 37 & 3779136 & 2237649 & 11 \\
4194304 & 2482073 & 36 & 3188646 & 1886951 & 2 \\
4194304 & 2486113 & 36 & 2834352 & 1680021 & 7 \\
4194304 & 2486753 & 36 & 2834352 & 1680453 & 7 \\
4194304 & 2487045 & 36 & 3188646 & 1890731 & 2 \\
4194304 & 2484965 & 37 & 3779136 & 2238993 & 11 \\
4194304 & 2484453 & 36 & 3188646 & 1888761 & 2 \\
4194304 & 2490265 & 36 & 3188646 & 1893179 & 2 \\
4194304 & 2490341 & 36 & 3188646 & 1893237 & 2 \\
4194304 & 2491109 & 38 & 3359232 & 1995137 & 17 \\
4194304 & 2491793 & 36 & 3188646 & 1894341 & 2 \\
4194304 & 2494353 & 36 & 2834352 & 1685589 & 7 \\
4194304 & 2494929 & 36 & 3188646 & 1896725 & 2 \\
4194304 & 2495873 & 36 & 3188646 & 1897443 & 2 \\
4194304 & 2496421 & 36 & 3188646 & 1897859 & 2 \\
4194304 & 2496665 & 36 & 3188646 & 1898045 & 2 \\
4194304 & 2499041 & 36 & 2834352 & 1688757 & 7 \\
4194304 & 2503681 & 38 & 1048576 & 625921 & 36 \\
4194304 & 2495833 & 37 & 3779136 & 2248785 & 11 \\
4194304 & 2500517 & 36 & 3188646 & 1900973 & 2 \\
4194304 & 2504001 & 37 & 2519424 & 1504097 & 13 \\
4194304 & 2501977 & 38 & 3359232 & 2003841 & 17 \\
4194304 & 2502913 & 36 & 3188646 & 1902795 & 2 \\
4194304 & 2507777 & 38 & 1048576 & 626945 & 36 \\
4194304 & 2507009 & 36 & 3188646 & 1905909 & 2 \\
4194304 & 2506049 & 36 & 2834352 & 1693493 & 7 \\
4194304 & 2508549 & 36 & 3188646 & 1907079 & 2 \\
4194304 & 2508773 & 36 & 2834352 & 1695333 & 7 \\
4194304 & 2510009 & 36 & 3188646 & 1908189 & 2 \\
4194304 & 2511713 & 36 & 3188646 & 1909485 & 2 \\
4194304 & 2506081 & 36 & 3188646 & 1905203 & 2 \\
4194304 & 2509593 & 36 & 3188646 & 1907873 & 2 \\
4194304 & 2511105 & 36 & 3188646 & 1909023 & 2 \\
4194304 & 2501953 & 36 & 2834352 & 1690725 & 7 \\
4194304 & 2514017 & 37 & 2519424 & 1510113 & 13 \\
4194304 & 2513681 & 36 & 3188646 & 1910981 & 2 \\
4194304 & 2517569 & 36 & 3188646 & 1913937 & 2 \\
4194304 & 2517925 & 36 & 3188646 & 1914207 & 2 \\
4194304 & 2518369 & 36 & 3188646 & 1914545 & 2 \\
4194304 & 2519569 & 36 & 2834352 & 1702629 & 7 \\
4194304 & 2516741 & 36 & 3188646 & 1913307 & 2 \\
4194304 & 2517777 & 36 & 3188646 & 1914095 & 2 \\
4194304 & 2519953 & 36 & 3188646 & 1915749 & 2 \\
4194304 & 2521445 & 36 & 3188646 & 1916883 & 2 \\
4194304 & 2521617 & 37 & 3779136 & 2272017 & 11 \\
4194304 & 2521873 & 36 & 3188646 & 1917209 & 2 \\
4194304 & 2522021 & 36 & 3188646 & 1917321 & 2 \\
4194304 & 2522265 & 36 & 3188646 & 1917507 & 2 \\
4194304 & 2522277 & 36 & 3188646 & 1917515 & 2 \\
4194304 & 2524049 & 36 & 3188646 & 1918863 & 2 \\
4194304 & 2526117 & 36 & 3188646 & 1920435 & 2 \\
4194304 & 2524033 & 36 & 3188646 & 1918851 & 2 \\
4194304 & 2528101 & 36 & 3188646 & 1921943 & 2 \\
4194304 & 2532625 & 36 & 2125764 & 1283589 & 4 \\
4194304 & 2531297 & 36 & 3188646 & 1924373 & 2 \\
4194304 & 2532225 & 36 & 3188646 & 1925079 & 2 \\
4194304 & 2528153 & 36 & 3188646 & 1921983 & 2 \\
4194304 & 2533985 & 36 & 3188646 & 1926417 & 2 \\
4194304 & 2532249 & 36 & 3188646 & 1925097 & 2 \\
4194304 & 2535233 & 36 & 3188646 & 1927365 & 2 \\
4194304 & 2535185 & 36 & 3188646 & 1927329 & 2 \\
4194304 & 2536345 & 36 & 3188646 & 1928211 & 2 \\
4194304 & 2537753 & 36 & 2834352 & 1714917 & 7 \\
4194304 & 2536293 & 36 & 3188646 & 1928171 & 2 \\
4194304 & 2539873 & 36 & 3188646 & 1930893 & 2 \\
4194304 & 2539489 & 36 & 3188646 & 1930601 & 2 \\
4194304 & 2539537 & 36 & 3188646 & 1930637 & 2 \\
4194304 & 2541849 & 36 & 2834352 & 1717685 & 7 \\
4194304 & 2539281 & 36 & 3188646 & 1930443 & 2 \\
4194304 & 2542265 & 36 & 3188646 & 1932711 & 2 \\
4194304 & 2542977 & 36 & 3188646 & 1933253 & 2 \\
4194304 & 2543377 & 36 & 3188646 & 1933557 & 2 \\
4194304 & 2543425 & 36 & 3188646 & 1933593 & 2 \\
4194304 & 2545921 & 36 & 2834352 & 1720437 & 7 \\
4194304 & 2541657 & 36 & 3188646 & 1932249 & 2 \\
4194304 & 2548065 & 36 & 3188646 & 1937121 & 2 \\
4194304 & 2550017 & 36 & 2834352 & 1723205 & 7 \\
4194304 & 2550457 & 36 & 3188646 & 1938939 & 2 \\
4194304 & 2550425 & 36 & 3188646 & 1938915 & 2 \\
4194304 & 2552385 & 36 & 2834352 & 1724805 & 7 \\
4194304 & 2556897 & 36 & 3188646 & 1943835 & 2 \\
4194304 & 2557701 & 37 & 2519424 & 1536353 & 13 \\
4194304 & 2558849 & 36 & 2834352 & 1729173 & 7 \\
4194304 & 2557457 & 36 & 3188646 & 1944261 & 2 \\
4194304 & 2558949 & 36 & 3188646 & 1945395 & 2 \\
4194304 & 2558817 & 36 & 3188646 & 1945295 & 2 \\
4194304 & 2563045 & 36 & 3188646 & 1948509 & 2 \\
4194304 & 2564705 & 36 & 3188646 & 1949771 & 2 \\
4194304 & 2566721 & 37 & 3779136 & 2312657 & 11 \\
4194304 & 2569185 & 36 & 3188646 & 1953177 & 2 \\
4194304 & 2567077 & 37 & 2519424 & 1541985 & 13 \\
4194304 & 2568025 & 36 & 3188646 & 1952295 & 2 \\
4194304 & 2571521 & 36 & 3188646 & 1954953 & 2 \\
4194304 & 2572673 & 36 & 3188646 & 1955829 & 2 \\
4194304 & 2572897 & 36 & 3188646 & 1955999 & 2 \\
4194304 & 2578433 & 37 & 1048576 & 644609 & 35 \\
4194304 & 2578661 & 36 & 1417176 & 871281 & 6 \\
4194304 & 2573185 & 37 & 3779136 & 2318481 & 11 \\
4194304 & 2576133 & 40 & 2654208 & 1630209 & 29 \\
4194304 & 2575617 & 36 & 3188646 & 1958067 & 2 \\
4194304 & 2579521 & 36 & 2125764 & 1307357 & 4 \\
4194304 & 2579329 & 38 & 2985984 & 1836261 & 22 \\
4194304 & 2579729 & 36 & 3188646 & 1961193 & 2 \\
4194304 & 2582289 & 36 & 2834352 & 1745013 & 7 \\
4194304 & 2584337 & 37 & 2519424 & 1552353 & 13 \\
4194304 & 2586385 & 36 & 2834352 & 1747781 & 7 \\
4194304 & 2586977 & 36 & 2834352 & 1748181 & 7 \\
4194304 & 2586777 & 36 & 3188646 & 1966551 & 2 \\
4194304 & 2589025 & 37 & 2239488 & 1382373 & 18 \\
4194304 & 2588569 & 36 & 3188646 & 1967913 & 2 \\
4194304 & 2588601 & 36 & 3188646 & 1967937 & 2 \\
4194304 & 2591073 & 36 & 2834352 & 1750949 & 7 \\
4194304 & 2592577 & 37 & 3779136 & 2335953 & 11 \\
4194304 & 2594649 & 36 & 2834352 & 1753365 & 7 \\
4194304 & 2594725 & 36 & 3188646 & 1972593 & 2 \\
4194304 & 2600449 & 36 & 1492992 & 925649 & 19 \\
4194304 & 2597529 & 36 & 3188646 & 1974725 & 2 \\
4194304 & 2597889 & 36 & 3188646 & 1974999 & 2 \\
4194304 & 2598821 & 36 & 3188646 & 1975707 & 2 \\
4194304 & 2599609 & 37 & 3779136 & 2342289 & 11 \\
4194304 & 2601681 & 36 & 2834352 & 1758117 & 7 \\
4194304 & 2599905 & 36 & 2834352 & 1756917 & 7 \\
4194304 & 2602257 & 36 & 3188646 & 1978319 & 2 \\
4194304 & 2604353 & 36 & 3188646 & 1979913 & 2 \\
4194304 & 2605777 & 36 & 2834352 & 1760885 & 7 \\
4194304 & 2604561 & 36 & 3188646 & 1980071 & 2 \\
4194304 & 2604945 & 36 & 3188646 & 1980363 & 2 \\
4194304 & 2606437 & 36 & 3188646 & 1981497 & 2 \\
4194304 & 2605313 & 36 & 2125764 & 1320429 & 4 \\
4194304 & 2609105 & 36 & 3188646 & 1983525 & 2 \\
4194304 & 2610241 & 36 & 3188646 & 1984389 & 2 \\
4194304 & 2612193 & 36 & 2834352 & 1765221 & 7 \\
4194304 & 2610449 & 36 & 3188646 & 1984547 & 2 \\
4194304 & 2610597 & 36 & 3188646 & 1984659 & 2 \\
4194304 & 2615873 & 36 & 2125764 & 1325781 & 4 \\
4194304 & 2614545 & 36 & 3188646 & 1987661 & 2 \\
4194304 & 2616037 & 36 & 3188646 & 1988795 & 2 \\
4194304 & 2616081 & 36 & 3188646 & 1988829 & 2 \\
4194304 & 2611985 & 36 & 3188646 & 1985715 & 2 \\
4194304 & 2618433 & 36 & 3188646 & 1990617 & 2 \\
4194304 & 2621393 & 36 & 3188646 & 1992867 & 2 \\
4194304 & 2622745 & 36 & 3188646 & 1993895 & 2 \\
4194304 & 2624229 & 36 & 3188646 & 1995023 & 2 \\
4194304 & 2625121 & 36 & 2834352 & 1773957 & 7 \\
4194304 & 2626329 & 36 & 2834352 & 1774773 & 7 \\
4194304 & 2627169 & 37 & 2519424 & 1578081 & 13 \\
4194304 & 2626905 & 36 & 3188646 & 1997057 & 2 \\
4194304 & 2627425 & 36 & 3188646 & 1997453 & 2 \\
4194304 & 2627857 & 36 & 3188646 & 1997781 & 2 \\
4194304 & 2628325 & 36 & 3188646 & 1998137 & 2 \\
4194304 & 2634841 & 37 & 2519424 & 1582689 & 13 \\
4194304 & 2634597 & 36 & 3188646 & 2002905 & 2 \\
4194304 & 2635073 & 36 & 3188646 & 2003267 & 2 \\
4194304 & 2635665 & 36 & 3188646 & 2003717 & 2 \\
4194304 & 2637793 & 36 & 3188646 & 2005335 & 2 \\
4194304 & 2637753 & 37 & 3779136 & 2376657 & 11 \\
4194304 & 2639825 & 36 & 2834352 & 1783893 & 7 \\
4194304 & 2639193 & 36 & 3188646 & 2006399 & 2 \\
4194304 & 2646017 & 38 & 1048576 & 661505 & 36 \\
4194304 & 2643841 & 36 & 3188646 & 2009933 & 2 \\
4194304 & 2643265 & 36 & 3188646 & 2009495 & 2 \\
4194304 & 2643857 & 36 & 3188646 & 2009945 & 2 \\
4194304 & 2643897 & 38 & 3359232 & 2117505 & 17 \\
4194304 & 2647269 & 36 & 2125764 & 1341693 & 4 \\
4194304 & 2648761 & 36 & 2125764 & 1342449 & 4 \\
4194304 & 2645089 & 36 & 3188646 & 2010881 & 2 \\
4194304 & 2648321 & 36 & 3188646 & 2013339 & 2 \\
4194304 & 2648385 & 36 & 3188646 & 2013387 & 2 \\
4194304 & 2653281 & 36 & 3188646 & 2017109 & 2 \\
4194304 & 2652689 & 36 & 3188646 & 2016659 & 2 \\
4194304 & 2656577 & 36 & 3188646 & 2019615 & 2 \\
4194304 & 2658053 & 36 & 3188646 & 2020737 & 2 \\
4194304 & 2655297 & 37 & 2519424 & 1594977 & 13 \\
4194304 & 2661349 & 36 & 2125764 & 1348829 & 4 \\
4194304 & 2666881 & 36 & 1417176 & 901089 & 6 \\
4194304 & 2662977 & 36 & 3188646 & 2024481 & 2 \\
4194304 & 2663009 & 36 & 3188646 & 2024505 & 2 \\
4194304 & 2661841 & 36 & 3188646 & 2023617 & 2 \\
4194304 & 2666661 & 36 & 2125764 & 1351521 & 4 \\
4194304 & 2653605 & 36 & 2834352 & 1793205 & 7 \\
4194304 & 2665893 & 36 & 2834352 & 1801509 & 7 \\
4194304 & 2666853 & 36 & 3188646 & 2027427 & 2 \\
4194304 & 2662757 & 36 & 3188646 & 2024313 & 2 \\
4194304 & 2667585 & 37 & 3779136 & 2403537 & 11 \\
4194304 & 2672001 & 36 & 2834352 & 1805637 & 7 \\
4194304 & 2673921 & 36 & 1679616 & 1070777 & 14 \\
4194304 & 2670865 & 36 & 2834352 & 1804869 & 7 \\
4194304 & 2670265 & 36 & 3188646 & 2030021 & 2 \\
4194304 & 2676097 & 36 & 2834352 & 1808405 & 7 \\
4194304 & 2673561 & 36 & 3188646 & 2032527 & 2 \\
4194304 & 2679641 & 36 & 3188646 & 2037149 & 2 \\
4194304 & 2683921 & 36 & 2125764 & 1360269 & 4 \\
4194304 & 2683153 & 36 & 2834352 & 1813173 & 7 \\
4194304 & 2685081 & 36 & 2125764 & 1360857 & 4 \\
4194304 & 2684689 & 36 & 3188646 & 2040987 & 2 \\
4194304 & 2687841 & 36 & 2834352 & 1816341 & 7 \\
4194304 & 2689377 & 36 & 3188646 & 2044551 & 2 \\
4194304 & 2692069 & 36 & 3188646 & 2046597 & 2 \\
4194304 & 2691169 & 36 & 3188646 & 2045913 & 2 \\
4194304 & 2688773 & 36 & 3188646 & 2044091 & 2 \\
4194304 & 2696081 & 36 & 2834352 & 1821909 & 7 \\
4194304 & 2695265 & 36 & 3188646 & 2049027 & 2 \\
4194304 & 2697793 & 36 & 3188646 & 2050949 & 2 \\
4194304 & 2698129 & 37 & 2519424 & 1620705 & 13 \\
4194304 & 2696965 & 36 & 3188646 & 2050319 & 2 \\
4194304 & 2699361 & 36 & 3188646 & 2052141 & 2 \\
4194304 & 2700261 & 36 & 3188646 & 2052825 & 2 \\
4194304 & 2701889 & 36 & 3188646 & 2054063 & 2 \\
4194304 & 2703681 & 36 & 2834352 & 1827045 & 7 \\
4194304 & 2702849 & 36 & 3188646 & 2054793 & 2 \\
4194304 & 2698149 & 36 & 3188646 & 2051219 & 2 \\
4194304 & 2704257 & 36 & 3188646 & 2055863 & 2 \\
4194304 & 2704641 & 36 & 3188646 & 2056155 & 2 \\
4194304 & 2706341 & 36 & 3188646 & 2057447 & 2 \\
4194304 & 2705985 & 36 & 3188646 & 2057177 & 2 \\
4194304 & 2705729 & 37 & 3779136 & 2437905 & 11 \\
4194304 & 2708753 & 36 & 3188646 & 2059281 & 2 \\
4194304 & 2708761 & 36 & 3188646 & 2059287 & 2 \\
4194304 & 2712449 & 36 & 3188646 & 2062091 & 2 \\
4194304 & 2717697 & 38 & 1048576 & 679425 & 36 \\
4194304 & 2711909 & 37 & 3779136 & 2443473 & 11 \\
4194304 & 2712857 & 36 & 3188646 & 2062401 & 2 \\
4194304 & 2715409 & 36 & 3188646 & 2064341 & 2 \\
4194304 & 2712833 & 36 & 3188646 & 2062383 & 2 \\
4194304 & 2716737 & 36 & 2125764 & 1376901 & 4 \\
4194304 & 2718053 & 38 & 2239488 & 1451265 & 19 \\
4194304 & 2716545 & 36 & 3188646 & 2065205 & 2 \\
4194304 & 2712849 & 36 & 3188646 & 2062395 & 2 \\
4194304 & 2719297 & 36 & 3188646 & 2067297 & 2 \\
4194304 & 2720097 & 36 & 3188646 & 2067905 & 2 \\
4194304 & 2722533 & 36 & 3188646 & 2069757 & 2 \\
4194304 & 2723393 & 36 & 3188646 & 2070411 & 2 \\
4194304 & 2723601 & 36 & 3188646 & 2070569 & 2 \\
4194304 & 2723649 & 36 & 3188646 & 2070605 & 2 \\
4194304 & 2725729 & 36 & 3188646 & 2072187 & 2 \\
4194304 & 2727489 & 36 & 3188646 & 2073525 & 2 \\
4194304 & 2728289 & 36 & 3188646 & 2074133 & 2 \\
4194304 & 2725093 & 36 & 3188646 & 2071703 & 2 \\
4194304 & 2729825 & 36 & 3188646 & 2075301 & 2 \\
4194304 & 2730649 & 36 & 2834352 & 1845269 & 7 \\
4194304 & 2729881 & 36 & 3188646 & 2075343 & 2 \\
4194304 & 2726585 & 36 & 3188646 & 2072837 & 2 \\
4194304 & 2730681 & 36 & 3188646 & 2075951 & 2 \\
4194304 & 2733409 & 36 & 3188646 & 2078025 & 2 \\
4194304 & 2733969 & 36 & 3188646 & 2078451 & 2 \\
4194304 & 2730449 & 36 & 3188646 & 2075775 & 2 \\
4194304 & 2733285 & 36 & 3188646 & 2077931 & 2 \\
4194304 & 2735489 & 36 & 2125764 & 1386405 & 4 \\
4194304 & 2733977 & 36 & 3188646 & 2078457 & 2 \\
4194304 & 2737125 & 37 & 2519424 & 1644129 & 13 \\
4194304 & 2736037 & 36 & 3188646 & 2080023 & 2 \\
4194304 & 2737681 & 36 & 2834352 & 1850021 & 7 \\
4194304 & 2739481 & 36 & 2834352 & 1851237 & 7 \\
4194304 & 2741569 & 36 & 3188646 & 2084229 & 2 \\
4194304 & 2741601 & 36 & 3188646 & 2084253 & 2 \\
4194304 & 2744485 & 36 & 3188646 & 2086445 & 2 \\
4194304 & 2745857 & 36 & 3188646 & 2087489 & 2 \\
4194304 & 2748113 & 36 & 3188646 & 2089203 & 2 \\
4194304 & 2748249 & 36 & 3188646 & 2089307 & 2 \\
4194304 & 2751769 & 36 & 2834352 & 1859541 & 7 \\
4194304 & 2749413 & 37 & 3779136 & 2477265 & 11 \\
4194304 & 2752517 & 36 & 3188646 & 2092551 & 2 \\
4194304 & 2751585 & 36 & 3188646 & 2091843 & 2 \\
4194304 & 2753297 & 36 & 3188646 & 2093145 & 2 \\
4194304 & 2749201 & 36 & 3188646 & 2090031 & 2 \\
4194304 & 2756305 & 36 & 3188646 & 2095431 & 2 \\
4194304 & 2757381 & 36 & 2834352 & 1863333 & 7 \\
4194304 & 2758241 & 36 & 3188646 & 2096903 & 2 \\
4194304 & 2757393 & 36 & 3188646 & 2096259 & 2 \\
4194304 & 2761745 & 36 & 3188646 & 2099567 & 2 \\
4194304 & 2760577 & 36 & 2834352 & 1865493 & 7 \\
4194304 & 2762129 & 36 & 3188646 & 2099859 & 2 \\
4194304 & 2761985 & 37 & 3779136 & 2488593 & 11 \\
4194304 & 2764049 & 36 & 3188646 & 2101319 & 2 \\
4194304 & 2762981 & 36 & 3188646 & 2100507 & 2 \\
4194304 & 2763841 & 36 & 3188646 & 2101161 & 2 \\
4194304 & 2765265 & 36 & 2834352 & 1868661 & 7 \\
4194304 & 2766401 & 36 & 2834352 & 1869429 & 7 \\
4194304 & 2766433 & 36 & 3188646 & 2103131 & 2 \\
4194304 & 2765913 & 36 & 3188646 & 2102735 & 2 \\
4194304 & 2768449 & 37 & 2519424 & 1662945 & 13 \\
4194304 & 2767001 & 36 & 3188646 & 2103563 & 2 \\
4194304 & 2766225 & 36 & 3188646 & 2102973 & 2 \\
4194304 & 2770497 & 36 & 1769472 & 1168805 & 27 \\
4194304 & 2768825 & 36 & 3188646 & 2104949 & 2 \\
4194304 & 2770321 & 36 & 3188646 & 2106087 & 2 \\
4194304 & 2772833 & 36 & 3188646 & 2107997 & 2 \\
4194304 & 2774105 & 36 & 3188646 & 2108963 & 2 \\
4194304 & 2775193 & 36 & 3188646 & 2109791 & 2 \\
4194304 & 2779929 & 36 & 3188646 & 2113391 & 2 \\
4194304 & 2779601 & 37 & 3779136 & 2504465 & 11 \\
4194304 & 2782209 & 36 & 2239488 & 1485521 & 17 \\
4194304 & 2781113 & 36 & 3188646 & 2114291 & 2 \\
4194304 & 2785177 & 38 & 2239488 & 1487105 & 19 \\
4194304 & 2785761 & 36 & 3188646 & 2117825 & 2 \\
4194304 & 2779033 & 37 & 3779136 & 2503953 & 11 \\
4194304 & 2786369 & 36 & 3188646 & 2118287 & 2 \\
4194304 & 2788673 & 36 & 3188646 & 2120039 & 2 \\
4194304 & 2788705 & 36 & 2834352 & 1884501 & 7 \\
4194304 & 2790041 & 36 & 2125764 & 1414053 & 4 \\
4194304 & 2788121 & 36 & 3188646 & 2119619 & 2 \\
4194304 & 2784025 & 36 & 3188646 & 2116505 & 2 \\
4194304 & 2790753 & 37 & 3779136 & 2514513 & 11 \\
4194304 & 2797073 & 36 & 2125764 & 1417617 & 4 \\
4194304 & 2795525 & 36 & 2834352 & 1889109 & 7 \\
4194304 & 2794561 & 36 & 3188646 & 2124515 & 2 \\
4194304 & 2795269 & 36 & 3188646 & 2125053 & 2 \\
4194304 & 2796729 & 36 & 3188646 & 2126163 & 2 \\
4194304 & 2796097 & 36 & 3188646 & 2125683 & 2 \\
4194304 & 2792613 & 36 & 2834352 & 1887141 & 7 \\
4194304 & 2796697 & 36 & 3188646 & 2126139 & 2 \\
4194304 & 2798565 & 36 & 2125764 & 1418373 & 4 \\
4194304 & 2799289 & 36 & 2834352 & 1891653 & 7 \\
4194304 & 2792601 & 36 & 3188646 & 2123025 & 2 \\
4194304 & 2798657 & 36 & 3188646 & 2127629 & 2 \\
4194304 & 2798433 & 36 & 3188646 & 2127459 & 2 \\
4194304 & 2800193 & 36 & 3188646 & 2128797 & 2 \\
4194304 & 2801893 & 36 & 2834352 & 1893413 & 7 \\
4194304 & 2800793 & 36 & 3188646 & 2129253 & 2 \\
4194304 & 2804645 & 36 & 3188646 & 2132181 & 2 \\
4194304 & 2808037 & 37 & 1179648 & 789761 & 30 \\
4194304 & 2805457 & 37 & 3779136 & 2527761 & 11 \\
4194304 & 2807813 & 36 & 2834352 & 1897413 & 7 \\
4194304 & 2808417 & 36 & 3188646 & 2135049 & 2 \\
4194304 & 2809873 & 36 & 2834352 & 1898805 & 7 \\
4194304 & 2804321 & 36 & 3188646 & 2131935 & 2 \\
4194304 & 2811137 & 36 & 2125764 & 1424745 & 4 \\
4194304 & 2811161 & 36 & 2125764 & 1424757 & 4 \\
4194304 & 2810725 & 36 & 2834352 & 1899381 & 7 \\
4194304 & 2811969 & 36 & 3188646 & 2137749 & 2 \\
4194304 & 2810753 & 36 & 3188646 & 2136825 & 2 \\
4194304 & 2811993 & 36 & 3188646 & 2137767 & 2 \\
4194304 & 2812513 & 36 & 3188646 & 2138163 & 2 \\
4194304 & 2813921 & 36 & 2834352 & 1901541 & 7 \\
4194304 & 2814821 & 36 & 2834352 & 1902149 & 7 \\
4194304 & 2813313 & 36 & 3188646 & 2138771 & 2 \\
4194304 & 2811281 & 37 & 2519424 & 1688673 & 13 \\
4194304 & 2816089 & 36 & 3188646 & 2140881 & 2 \\
4194304 & 2815237 & 36 & 3188646 & 2140233 & 2 \\
4194304 & 2818017 & 36 & 2834352 & 1904309 & 7 \\
4194304 & 2820185 & 36 & 3188646 & 2143995 & 2 \\
4194304 & 2821905 & 36 & 3188646 & 2145303 & 2 \\
4194304 & 2821505 & 36 & 3188646 & 2144999 & 2 \\
4194304 & 2823429 & 36 & 3188646 & 2146461 & 2 \\
4194304 & 2825145 & 36 & 2834352 & 1909125 & 7 \\
4194304 & 2823397 & 36 & 3188646 & 2146437 & 2 \\
4194304 & 2824889 & 36 & 3188646 & 2147571 & 2 \\
4194304 & 2828753 & 36 & 2125764 & 1433673 & 4 \\
4194304 & 2827493 & 36 & 3188646 & 2149551 & 2 \\
4194304 & 2828985 & 36 & 3188646 & 2150685 & 2 \\
4194304 & 2829153 & 36 & 3188646 & 2150813 & 2 \\
4194304 & 2829201 & 36 & 3188646 & 2150849 & 2 \\
4194304 & 2826593 & 36 & 3188646 & 2148867 & 2 \\
4194304 & 2832641 & 36 & 3188646 & 2153465 & 2 \\
4194304 & 2833249 & 36 & 3188646 & 2153927 & 2 \\
4194304 & 2836801 & 36 & 3188646 & 2156627 & 2 \\
4194304 & 2837345 & 36 & 3188646 & 2157041 & 2 \\
4194304 & 2837393 & 36 & 3188646 & 2157077 & 2 \\
4194304 & 2843009 & 36 & 3188646 & 2161347 & 2 \\
4194304 & 2842981 & 36 & 3188646 & 2161325 & 2 \\
4194304 & 2842373 & 36 & 3188646 & 2160863 & 2 \\
4194304 & 2842789 & 36 & 3188646 & 2161179 & 2 \\
4194304 & 2843365 & 36 & 3188646 & 2161617 & 2 \\
4194304 & 2846553 & 36 & 3188646 & 2164041 & 2 \\
4194304 & 2845669 & 36 & 3188646 & 2163369 & 2 \\
4194304 & 2846885 & 36 & 3188646 & 2164293 & 2 \\
4194304 & 2847105 & 36 & 3188646 & 2164461 & 2 \\
4194304 & 2850065 & 36 & 3188646 & 2166711 & 2 \\
4194304 & 2851201 & 36 & 3188646 & 2167575 & 2 \\
4194304 & 2851557 & 36 & 3188646 & 2167845 & 2 \\
4194304 & 2854977 & 36 & 2834352 & 1929285 & 7 \\
4194304 & 2854233 & 36 & 3188646 & 2169879 & 2 \\
4194304 & 2855653 & 36 & 3188646 & 2170959 & 2 \\
4194304 & 2855269 & 36 & 3188646 & 2170667 & 2 \\
4194304 & 2858241 & 36 & 3188646 & 2172927 & 2 \\
4194304 & 2858257 & 36 & 3188646 & 2172939 & 2 \\
4194304 & 2858849 & 36 & 3188646 & 2173389 & 2 \\
4194304 & 2860049 & 36 & 3188646 & 2174301 & 2 \\
4194304 & 2862425 & 36 & 3188646 & 2176107 & 2 \\
4194304 & 2864145 & 36 & 3188646 & 2177415 & 2 \\
4194304 & 2862945 & 36 & 3188646 & 2176503 & 2 \\
4194304 & 2864737 & 36 & 3188646 & 2177865 & 2 \\
4194304 & 2865305 & 36 & 3188646 & 2178297 & 2 \\
4194304 & 2867265 & 36 & 2834352 & 1937589 & 7 \\
4194304 & 2867865 & 36 & 3188646 & 2180243 & 2 \\
4194304 & 2868197 & 36 & 3188646 & 2180495 & 2 \\
4194304 & 2868033 & 36 & 2125764 & 1453581 & 4 \\
4194304 & 2868801 & 36 & 3188646 & 2180955 & 2 \\
4194304 & 2872409 & 36 & 3188646 & 2183697 & 2 \\
4194304 & 2872581 & 37 & 3779136 & 2588241 & 11 \\
4194304 & 2875281 & 36 & 3188646 & 2185881 & 2 \\
4194304 & 2869009 & 36 & 3188646 & 2181113 & 2 \\
4194304 & 2874897 & 36 & 3188646 & 2185589 & 2 \\
4194304 & 2876773 & 36 & 3188646 & 2187015 & 2 \\
4194304 & 2876057 & 36 & 3188646 & 2186471 & 2 \\
4194304 & 2876389 & 36 & 3188646 & 2186723 & 2 \\
4194304 & 2879377 & 36 & 3188646 & 2188995 & 2 \\
4194304 & 2873697 & 36 & 3188646 & 2184677 & 2 \\
4194304 & 2878233 & 36 & 3188646 & 2188125 & 2 \\
4194304 & 2880485 & 36 & 3188646 & 2189837 & 2 \\
4194304 & 2883089 & 36 & 3188646 & 2191817 & 2 \\
4194304 & 2883473 & 36 & 3188646 & 2192109 & 2 \\
4194304 & 2884881 & 36 & 2834352 & 1949493 & 7 \\
4194304 & 2884965 & 36 & 3188646 & 2193243 & 2 \\
4194304 & 2886017 & 36 & 2834352 & 1950261 & 7 \\
4194304 & 2888961 & 36 & 3188646 & 2196281 & 2 \\
4194304 & 2890113 & 36 & 2834352 & 1953029 & 7 \\
4194304 & 2892305 & 36 & 3188646 & 2198823 & 2 \\
4194304 & 2892865 & 36 & 3188646 & 2199249 & 2 \\
4194304 & 2893057 & 36 & 3188646 & 2199395 & 2 \\
4194304 & 2893081 & 36 & 3188646 & 2199413 & 2 \\
4194304 & 2897177 & 36 & 3188646 & 2202527 & 2 \\
4194304 & 2896961 & 36 & 3188646 & 2202363 & 2 \\
4194304 & 2898705 & 36 & 3188646 & 2203689 & 2 \\
4194304 & 2904065 & 37 & 1048576 & 726017 & 35 \\
4194304 & 2900197 & 36 & 3188646 & 2204823 & 2 \\
4194304 & 2899521 & 36 & 3188646 & 2204309 & 2 \\
4194304 & 2902497 & 36 & 2834352 & 1961397 & 7 \\
4194304 & 2899217 & 37 & 3779136 & 2612241 & 11 \\
4194304 & 2898913 & 36 & 3188646 & 2203847 & 2 \\
4194304 & 2902757 & 36 & 2519424 & 1743621 & 12 \\
4194304 & 2901273 & 36 & 3188646 & 2205641 & 2 \\
4194304 & 2900709 & 37 & 3779136 & 2613585 & 11 \\
4194304 & 2904593 & 36 & 3188646 & 2208165 & 2 \\
4194304 & 2905953 & 36 & 2519424 & 1745541 & 12 \\
4194304 & 2893797 & 36 & 3188646 & 2199957 & 2 \\
4194304 & 2907713 & 36 & 3188646 & 2210537 & 2 \\
4194304 & 2910105 & 36 & 3188646 & 2212355 & 2 \\
4194304 & 2909529 & 36 & 2834352 & 1966149 & 7 \\
4194304 & 2910489 & 36 & 3188646 & 2212647 & 2 \\
4194304 & 2910673 & 36 & 3188646 & 2212787 & 2 \\
4194304 & 2905361 & 38 & 3359232 & 2326913 & 17 \\
4194304 & 2911617 & 36 & 3188646 & 2213505 & 2 \\
4194304 & 2911577 & 37 & 3779136 & 2623377 & 11 \\
4194304 & 2914177 & 36 & 3188646 & 2215451 & 2 \\
4194304 & 2914769 & 36 & 3188646 & 2215901 & 2 \\
4194304 & 2915713 & 36 & 3188646 & 2216619 & 2 \\
4194304 & 2916505 & 36 & 3188646 & 2217221 & 2 \\
4194304 & 2918681 & 36 & 3188646 & 2218875 & 2 \\
4194304 & 2918273 & 36 & 3188646 & 2218565 & 2 \\
4194304 & 2921733 & 36 & 2125764 & 1480797 & 4 \\
4194304 & 2920601 & 36 & 3188646 & 2220335 & 2 \\
4194304 & 2921793 & 36 & 2834352 & 1974437 & 7 \\
4194304 & 2922369 & 36 & 3188646 & 2221679 & 2 \\
4194304 & 2923025 & 36 & 2834352 & 1975269 & 7 \\
4194304 & 2925797 & 36 & 1679616 & 1171641 & 14 \\
4194304 & 2921825 & 36 & 3188646 & 2221265 & 2 \\
4194304 & 2922393 & 36 & 3188646 & 2221697 & 2 \\
4194304 & 2923877 & 36 & 2834352 & 1975845 & 7 \\
4194304 & 2925925 & 37 & 2519424 & 1757537 & 13 \\
4194304 & 2927457 & 36 & 3188646 & 2225547 & 2 \\
4194304 & 2931585 & 36 & 3188646 & 2228685 & 2 \\
4194304 & 2932177 & 36 & 3188646 & 2229135 & 2 \\
4194304 & 2927973 & 36 & 2834352 & 1978613 & 7 \\
4194304 & 2936529 & 36 & 3188646 & 2232443 & 2 \\
4194304 & 2938369 & 36 & 2125764 & 1489229 & 4 \\
4194304 & 2936805 & 36 & 2834352 & 1984581 & 7 \\
4194304 & 2936273 & 36 & 3188646 & 2232249 & 2 \\
4194304 & 2935697 & 36 & 3188646 & 2231811 & 2 \\
4194304 & 2937409 & 36 & 3188646 & 2233113 & 2 \\
4194304 & 2939777 & 36 & 3188646 & 2234913 & 2 \\
4194304 & 2933313 & 36 & 3188646 & 2229999 & 2 \\
4194304 & 2940369 & 36 & 3188646 & 2235363 & 2 \\
4194304 & 2940601 & 36 & 3188646 & 2235539 & 2 \\
4194304 & 2941505 & 36 & 3188646 & 2236227 & 2 \\
4194304 & 2945409 & 36 & 2125764 & 1492797 & 4 \\
4194304 & 2942353 & 36 & 3188646 & 2236871 & 2 \\
4194304 & 2943897 & 36 & 3188646 & 2238045 & 2 \\
4194304 & 2943873 & 36 & 3188646 & 2238027 & 2 \\
4194304 & 2948193 & 38 & 2239488 & 1574145 & 19 \\
4194304 & 2949093 & 36 & 2834352 & 1992885 & 7 \\
4194304 & 2948161 & 36 & 3188646 & 2241287 & 2 \\
4194304 & 2949729 & 36 & 3188646 & 2242479 & 2 \\
4194304 & 2948793 & 36 & 3188646 & 2241767 & 2 \\
4194304 & 2950545 & 36 & 3188646 & 2243099 & 2 \\
4194304 & 2945857 & 36 & 3188646 & 2239535 & 2 \\
4194304 & 2952613 & 36 & 3188646 & 2244671 & 2 \\
4194304 & 2952089 & 36 & 3188646 & 2244273 & 2 \\
4194304 & 2954073 & 36 & 3188646 & 2245781 & 2 \\
4194304 & 2949977 & 36 & 3188646 & 2242667 & 2 \\
4194304 & 2958169 & 36 & 3188646 & 2248895 & 2 \\
4194304 & 2961665 & 36 & 2834352 & 2001381 & 7 \\
4194304 & 2961249 & 36 & 2125764 & 1500825 & 4 \\
4194304 & 2966169 & 36 & 3188646 & 2254977 & 2 \\
4194304 & 2967833 & 37 & 3779136 & 2674065 & 11 \\
4194304 & 2969873 & 36 & 3188646 & 2257793 & 2 \\
4194304 & 2970265 & 36 & 3188646 & 2258091 & 2 \\
4194304 & 2975493 & 36 & 2834352 & 2010725 & 7 \\
4194304 & 2974693 & 36 & 3188646 & 2261457 & 2 \\
4194304 & 2977297 & 36 & 3188646 & 2263437 & 2 \\
4194304 & 2981185 & 36 & 2125764 & 1510929 & 4 \\
4194304 & 2977281 & 36 & 3188646 & 2263425 & 2 \\
4194304 & 2973201 & 36 & 3188646 & 2260323 & 2 \\
4194304 & 2979673 & 36 & 3188646 & 2265243 & 2 \\
4194304 & 2981329 & 37 & 2519424 & 1790817 & 13 \\
4194304 & 2978789 & 36 & 3188646 & 2264571 & 2 \\
4194304 & 2980773 & 36 & 2834352 & 2014293 & 7 \\
4194304 & 2981377 & 36 & 3188646 & 2266539 & 2 \\
4194304 & 2984869 & 36 & 2834352 & 2017061 & 7 \\
4194304 & 2984929 & 36 & 3188646 & 2269239 & 2 \\
4194304 & 2987265 & 36 & 3188646 & 2271015 & 2 \\
4194304 & 2992913 & 36 & 1417176 & 1011249 & 6 \\
4194304 & 2988417 & 36 & 3188646 & 2271891 & 2 \\
4194304 & 2990977 & 36 & 2519424 & 1796613 & 12 \\
4194304 & 2989025 & 36 & 3188646 & 2272353 & 2 \\
4194304 & 2991001 & 36 & 2834352 & 2021205 & 7 \\
4194304 & 2988929 & 37 & 3779136 & 2693073 & 11 \\
4194304 & 2991361 & 36 & 3188646 & 2274129 & 2 \\
4194304 & 2991385 & 36 & 3188646 & 2274147 & 2 \\
4194304 & 2993049 & 37 & 2519424 & 1797857 & 13 \\
4194304 & 2993985 & 36 & 2834352 & 2023221 & 7 \\
4194304 & 2998033 & 36 & 2834352 & 2025957 & 7 \\
4194304 & 2999557 & 36 & 3188646 & 2280359 & 2 \\
4194304 & 2995097 & 36 & 2834352 & 2023973 & 7 \\
4194304 & 3001017 & 36 & 2834352 & 2027973 & 7 \\
4194304 & 3002129 & 36 & 2834352 & 2028725 & 7 \\
4194304 & 2996153 & 36 & 3188646 & 2277771 & 2 \\
4194304 & 3003653 & 36 & 3188646 & 2283473 & 2 \\
4194304 & 3004345 & 36 & 3188646 & 2283999 & 2 \\
4194304 & 3005157 & 36 & 3188646 & 2284617 & 2 \\
4194304 & 3006017 & 36 & 3188646 & 2285271 & 2 \\
4194304 & 3006049 & 36 & 3188646 & 2285295 & 2 \\
4194304 & 3006817 & 36 & 2834352 & 2031893 & 7 \\
4194304 & 3008353 & 36 & 3188646 & 2287047 & 2 \\
4194304 & 3008977 & 36 & 3188646 & 2287521 & 2 \\
4194304 & 3014017 & 36 & 1679616 & 1206969 & 14 \\
4194304 & 3010145 & 36 & 3188646 & 2288409 & 2 \\
4194304 & 3012481 & 36 & 3188646 & 2290185 & 2 \\
4194304 & 3013073 & 36 & 3188646 & 2290635 & 2 \\
4194304 & 3016985 & 36 & 2125764 & 1529073 & 4 \\
4194304 & 3015649 & 36 & 2834352 & 2037861 & 7 \\
4194304 & 3020965 & 37 & 2519424 & 1814625 & 13 \\
4194304 & 3020689 & 36 & 3188646 & 2296425 & 2 \\
4194304 & 3025153 & 36 & 2125764 & 1533213 & 4 \\
4194304 & 3024849 & 36 & 3188646 & 2299587 & 2 \\
4194304 & 3026777 & 36 & 2519424 & 1818117 & 12 \\
4194304 & 3028481 & 36 & 1679616 & 1212761 & 14 \\
4194304 & 3027937 & 36 & 2834352 & 2046165 & 7 \\
4194304 & 3026433 & 37 & 3779136 & 2726865 & 11 \\
4194304 & 3030289 & 36 & 3188646 & 2303723 & 2 \\
4194304 & 3030529 & 37 & 2985984 & 2157477 & 21 \\
4194304 & 3029989 & 36 & 3188646 & 2303495 & 2 \\
4194304 & 3026277 & 36 & 3188646 & 2300673 & 2 \\
4194304 & 3031781 & 36 & 3188646 & 2304857 & 2 \\
4194304 & 3034177 & 36 & 3188646 & 2306679 & 2 \\
4194304 & 3038225 & 37 & 2519424 & 1824993 & 13 \\
4194304 & 3038481 & 36 & 3188646 & 2309951 & 2 \\
4194304 & 3038489 & 36 & 3188646 & 2309957 & 2 \\
4194304 & 3038905 & 36 & 3188646 & 2310273 & 2 \\
4194304 & 3042561 & 36 & 3188646 & 2313053 & 2 \\
4194304 & 3042369 & 36 & 3188646 & 2312907 & 2 \\
4194304 & 3042577 & 36 & 3188646 & 2313065 & 2 \\
4194304 & 3042649 & 36 & 3188646 & 2313119 & 2 \\
4194304 & 3044161 & 36 & 3188646 & 2314269 & 2 \\
4194304 & 3043169 & 36 & 3188646 & 2313515 & 2 \\
4194304 & 3044069 & 36 & 3188646 & 2314199 & 2 \\
4194304 & 3044737 & 36 & 3188646 & 2314707 & 2 \\
4194304 & 3047265 & 36 & 3188646 & 2316629 & 2 \\
4194304 & 3048281 & 36 & 3188646 & 2317401 & 2 \\
4194304 & 3048257 & 36 & 3188646 & 2317383 & 2 \\
4194304 & 3048849 & 36 & 3188646 & 2317833 & 2 \\
4194304 & 3051361 & 36 & 3188646 & 2319743 & 2 \\
4194304 & 3052929 & 36 & 3188646 & 2320935 & 2 \\
4194304 & 3053121 & 36 & 3188646 & 2321081 & 2 \\
4194304 & 3053497 & 37 & 3779136 & 2751249 & 11 \\
4194304 & 3056097 & 36 & 3188646 & 2323343 & 2 \\
4194304 & 3055201 & 37 & 3779136 & 2752785 & 11 \\
4194304 & 3056997 & 36 & 3188646 & 2324027 & 2 \\
4194304 & 3061345 & 38 & 2239488 & 1634561 & 19 \\
4194304 & 3059009 & 36 & 3188646 & 2325557 & 2 \\
4194304 & 3061521 & 36 & 2125764 & 1551645 & 4 \\
4194304 & 3060193 & 36 & 3188646 & 2326457 & 2 \\
4194304 & 3060737 & 36 & 3188646 & 2326871 & 2 \\
4194304 & 3064289 & 36 & 3188646 & 2329571 & 2 \\
4194304 & 3066209 & 36 & 2125764 & 1554021 & 4 \\
4194304 & 3068569 & 36 & 2125764 & 1555217 & 4 \\
4194304 & 3069017 & 38 & 2239488 & 1638657 & 19 \\
4194304 & 3067065 & 36 & 3188646 & 2331681 & 2 \\
4194304 & 3067201 & 36 & 3188646 & 2331785 & 2 \\
4194304 & 3068993 & 36 & 2834352 & 2073909 & 7 \\
4194304 & 3068161 & 36 & 3188646 & 2332515 & 2 \\
4194304 & 3067857 & 36 & 2834352 & 2073141 & 7 \\
4194304 & 3068769 & 36 & 3188646 & 2332977 & 2 \\
4194304 & 3070309 & 36 & 3188646 & 2334147 & 2 \\
4194304 & 3068057 & 41 & 3538944 & 2588673 & 33 \\
4194304 & 3065189 & 36 & 3188646 & 2330255 & 2 \\
4194304 & 3075585 & 36 & 2125764 & 1558773 & 4 \\
4194304 & 3075601 & 36 & 2125764 & 1558781 & 4 \\
4194304 & 3069349 & 36 & 2834352 & 2074149 & 7 \\
4194304 & 3072865 & 36 & 3188646 & 2336091 & 2 \\
4194304 & 3075257 & 36 & 3188646 & 2337909 & 2 \\
4194304 & 3077009 & 36 & 3188646 & 2339241 & 2 \\
4194304 & 3076417 & 36 & 3188646 & 2338791 & 2 \\
4194304 & 3076961 & 36 & 3188646 & 2339205 & 2 \\
4194304 & 3071161 & 36 & 3188646 & 2334795 & 2 \\
4194304 & 3080913 & 36 & 2125764 & 1561473 & 4 \\
4194304 & 3078501 & 36 & 3188646 & 2340375 & 2 \\
4194304 & 3080145 & 36 & 2834352 & 2081445 & 7 \\
4194304 & 3081105 & 36 & 3188646 & 2342355 & 2 \\
4194304 & 3082817 & 36 & 3188646 & 2343657 & 2 \\
4194304 & 3087329 & 36 & 2125764 & 1564725 & 4 \\
4194304 & 3086609 & 36 & 2834352 & 2085813 & 7 \\
4194304 & 3088705 & 36 & 3188646 & 2348133 & 2 \\
4194304 & 3089473 & 38 & 3359232 & 2474369 & 17 \\
4194304 & 3083329 & 37 & 3779136 & 2778129 & 11 \\
4194304 & 3093377 & 36 & 3188646 & 2351685 & 2 \\
4194304 & 3093401 & 36 & 3188646 & 2351703 & 2 \\
4194304 & 3094809 & 36 & 3188646 & 2352773 & 2 \\
4194304 & 3098905 & 36 & 3188646 & 2355887 & 2 \\
4194304 & 3094533 & 36 & 3188646 & 2352563 & 2 \\
4194304 & 3099289 & 36 & 3188646 & 2356179 & 2 \\
4194304 & 3097861 & 36 & 3188646 & 2355093 & 2 \\
4194304 & 3102977 & 36 & 3188646 & 2358983 & 2 \\
4194304 & 3102081 & 37 & 3779136 & 2795025 & 11 \\
4194304 & 3107137 & 36 & 2834352 & 2099685 & 7 \\
4194304 & 3106321 & 36 & 3188646 & 2361525 & 2 \\
4194304 & 3101957 & 36 & 3188646 & 2358207 & 2 \\
4194304 & 3107481 & 36 & 3188646 & 2362407 & 2 \\
4194304 & 3113985 & 37 & 1048576 & 778497 & 35 \\
4194304 & 3110117 & 36 & 3188646 & 2364411 & 2 \\
4194304 & 3111169 & 36 & 3188646 & 2365211 & 2 \\
4194304 & 3112401 & 36 & 3188646 & 2366147 & 2 \\
4194304 & 3116217 & 37 & 2519424 & 1871841 & 13 \\
4194304 & 3116005 & 36 & 3188646 & 2368887 & 2 \\
4194304 & 3120001 & 36 & 3188646 & 2371925 & 2 \\
4194304 & 3114513 & 36 & 3188646 & 2367753 & 2 \\
4194304 & 3120593 & 36 & 3188646 & 2372375 & 2 \\
4194304 & 3120901 & 36 & 3188646 & 2372609 & 2 \\
4194304 & 3122689 & 36 & 3188646 & 2373969 & 2 \\
4194304 & 3125605 & 36 & 2834352 & 2112165 & 7 \\
4194304 & 3124121 & 36 & 3188646 & 2375057 & 2 \\
4194304 & 3124197 & 36 & 3188646 & 2375115 & 2 \\
4194304 & 3126161 & 37 & 3779136 & 2816721 & 11 \\
4194304 & 3129177 & 36 & 3188646 & 2378901 & 2 \\
4194304 & 3128577 & 36 & 3188646 & 2378445 & 2 \\
4194304 & 3127653 & 37 & 3779136 & 2818065 & 11 \\
4194304 & 3130117 & 36 & 3188646 & 2379615 & 2 \\
4194304 & 3132305 & 38 & 2239488 & 1672449 & 19 \\
4194304 & 3132289 & 36 & 3188646 & 2381267 & 2 \\
4194304 & 3132313 & 36 & 3188646 & 2381285 & 2 \\
4194304 & 3136769 & 36 & 3188646 & 2384673 & 2 \\
4194304 & 3136785 & 36 & 3188646 & 2384685 & 2 \\
4194304 & 3137433 & 36 & 3188646 & 2385177 & 2 \\
4194304 & 3139345 & 36 & 3188646 & 2386631 & 2 \\
4194304 & 3141473 & 36 & 3188646 & 2388249 & 2 \\
4194304 & 3142405 & 36 & 3188646 & 2388957 & 2 \\
4194304 & 3144345 & 37 & 2519424 & 1888737 & 13 \\
4194304 & 3145729 & 42 & 2097152 & 1572865 & 41 \\
4194304 & 3144033 & 36 & 3188646 & 2390195 & 2 \\
4194304 & 3145625 & 36 & 3188646 & 2391405 & 2 \\
4194304 & 3150821 & 36 & 2834352 & 2129205 & 7 \\
4194304 & 3151233 & 36 & 2125764 & 1597113 & 4 \\
4194304 & 3151377 & 37 & 2519424 & 1892961 & 13 \\
4194304 & 3150289 & 36 & 3188646 & 2394951 & 2 \\
4194304 & 3151781 & 36 & 3188646 & 2396085 & 2 \\
4194304 & 3152225 & 36 & 3188646 & 2396423 & 2 \\
4194304 & 3152037 & 36 & 3188646 & 2396279 & 2 \\
4194304 & 3154017 & 36 & 2834352 & 2131365 & 7 \\
4194304 & 3154401 & 36 & 3188646 & 2398077 & 2 \\
4194304 & 3153985 & 36 & 3188646 & 2397761 & 2 \\
4194304 & 3152025 & 36 & 3188646 & 2396271 & 2 \\
4194304 & 3155877 & 36 & 3188646 & 2399199 & 2 \\
4194304 & 3157313 & 36 & 3188646 & 2400291 & 2 \\
4194304 & 3158113 & 36 & 2834352 & 2134133 & 7 \\
4194304 & 3157505 & 36 & 3188646 & 2400437 & 2 \\
4194304 & 3156633 & 37 & 3779136 & 2844177 & 11 \\
4194304 & 3161441 & 36 & 3188646 & 2403429 & 2 \\
4194304 & 3158737 & 36 & 3188646 & 2401373 & 2 \\
4194304 & 3161601 & 36 & 3188646 & 2403551 & 2 \\
4194304 & 3161409 & 36 & 3188646 & 2403405 & 2 \\
4194304 & 3147537 & 36 & 3188646 & 2392859 & 2 \\
4194304 & 3163393 & 36 & 2834352 & 2137701 & 7 \\
4194304 & 3163493 & 36 & 3188646 & 2404989 & 2 \\
4194304 & 3163665 & 37 & 3779136 & 2850513 & 11 \\
4194304 & 3164953 & 36 & 3188646 & 2406099 & 2 \\
4194304 & 3165157 & 37 & 3779136 & 2851857 & 11 \\
4194304 & 3160229 & 36 & 3188646 & 2402507 & 2 \\
4194304 & 3167513 & 36 & 2834352 & 2140485 & 7 \\
4194304 & 3169249 & 36 & 3188646 & 2409365 & 2 \\
4194304 & 3168089 & 36 & 3188646 & 2408483 & 2 \\
4194304 & 3169041 & 36 & 3188646 & 2409207 & 2 \\
4194304 & 3169297 & 36 & 3188646 & 2409401 & 2 \\
4194304 & 3173137 & 36 & 3188646 & 2412321 & 2 \\
4194304 & 3172737 & 36 & 3188646 & 2412017 & 2 \\
4194304 & 3173729 & 36 & 3188646 & 2412771 & 2 \\
4194304 & 3177025 & 36 & 1417176 & 1073457 & 6 \\
4194304 & 3173345 & 36 & 3188646 & 2412479 & 2 \\
4194304 & 3171301 & 38 & 3359232 & 2539905 & 17 \\
4194304 & 3177233 & 36 & 3188646 & 2415435 & 2 \\
4194304 & 3177489 & 36 & 3188646 & 2415629 & 2 \\
4194304 & 3177441 & 36 & 3188646 & 2415593 & 2 \\
4194304 & 3177637 & 36 & 3188646 & 2415741 & 2 \\
4194304 & 3182145 & 36 & 2834352 & 2150373 & 7 \\
4194304 & 3183461 & 36 & 3188646 & 2420169 & 2 \\
4194304 & 3184569 & 36 & 3188646 & 2421011 & 2 \\
4194304 & 3177729 & 37 & 3779136 & 2863185 & 11 \\
4194304 & 3186241 & 36 & 2834352 & 2153141 & 7 \\
4194304 & 3186657 & 36 & 3188646 & 2422599 & 2 \\
4194304 & 3186273 & 36 & 3188646 & 2422307 & 2 \\
4194304 & 3192161 & 36 & 2834352 & 2157141 & 7 \\
4194304 & 3192729 & 36 & 2834352 & 2157525 & 7 \\
4194304 & 3191653 & 36 & 3188646 & 2426397 & 2 \\
4194304 & 3194789 & 36 & 2834352 & 2158917 & 7 \\
4194304 & 3192673 & 36 & 3188646 & 2427173 & 2 \\
4194304 & 3193113 & 36 & 3188646 & 2427507 & 2 \\
4194304 & 3195033 & 36 & 3188646 & 2428967 & 2 \\
4194304 & 3194777 & 37 & 3779136 & 2878545 & 11 \\
4194304 & 3194849 & 36 & 3188646 & 2428827 & 2 \\
4194304 & 3194897 & 36 & 3188646 & 2428863 & 2 \\
4194304 & 3196769 & 36 & 3188646 & 2430287 & 2 \\
4194304 & 3197209 & 36 & 3188646 & 2430621 & 2 \\
4194304 & 3198337 & 36 & 3188646 & 2431479 & 2 \\
4194304 & 3198561 & 36 & 3188646 & 2431649 & 2 \\
4194304 & 3201281 & 36 & 3188646 & 2433717 & 2 \\
4194304 & 3205785 & 36 & 2125764 & 1624761 & 4 \\
4194304 & 3206865 & 36 & 2834352 & 2167077 & 7 \\
4194304 & 3205377 & 36 & 3188646 & 2436831 & 2 \\
4194304 & 3212817 & 36 & 2125764 & 1628325 & 4 \\
4194304 & 3212049 & 36 & 2834352 & 2170581 & 7 \\
4194304 & 3211269 & 36 & 2834352 & 2170053 & 7 \\
4194304 & 3210597 & 36 & 3188646 & 2440799 & 2 \\
4194304 & 3214177 & 36 & 3188646 & 2443521 & 2 \\
4194304 & 3216145 & 36 & 2834352 & 2173349 & 7 \\
4194304 & 3214401 & 36 & 3188646 & 2443691 & 2 \\
4194304 & 3218897 & 36 & 3188646 & 2447109 & 2 \\
4194304 & 3220065 & 36 & 3188646 & 2447997 & 2 \\
4194304 & 3222337 & 37 & 2519424 & 1935585 & 13 \\
4194304 & 3222289 & 37 & 2654208 & 2039105 & 26 \\
4194304 & 3222949 & 36 & 3188646 & 2450189 & 2 \\
4194304 & 3222593 & 36 & 3188646 & 2449919 & 2 \\
4194304 & 3224977 & 36 & 2834352 & 2179317 & 7 \\
4194304 & 3226689 & 36 & 3188646 & 2453033 & 2 \\
4194304 & 3227045 & 36 & 3188646 & 2453303 & 2 \\
4194304 & 3228257 & 36 & 3188646 & 2454225 & 2 \\
4194304 & 3229057 & 36 & 3188646 & 2454833 & 2 \\
4194304 & 3229073 & 36 & 2834352 & 2182085 & 7 \\
4194304 & 3230617 & 36 & 3188646 & 2456019 & 2 \\
4194304 & 3231141 & 36 & 3188646 & 2456417 & 2 \\
4194304 & 3233153 & 36 & 3188646 & 2457947 & 2 \\
4194304 & 3235813 & 36 & 3188646 & 2459969 & 2 \\
4194304 & 3237649 & 36 & 3188646 & 2461365 & 2 \\
4194304 & 3240209 & 36 & 3188646 & 2463311 & 2 \\
4194304 & 3241745 & 36 & 3188646 & 2464479 & 2 \\
4194304 & 3242337 & 36 & 3188646 & 2464929 & 2 \\
4194304 & 3240805 & 37 & 3779136 & 2920017 & 11 \\
4194304 & 3245633 & 36 & 2125764 & 1644957 & 4 \\
4194304 & 3244305 & 36 & 3188646 & 2466425 & 2 \\
4194304 & 3244001 & 37 & 3779136 & 2922897 & 11 \\
4194304 & 3246433 & 36 & 3188646 & 2468043 & 2 \\
4194304 & 3247289 & 36 & 3188646 & 2468693 & 2 \\
4194304 & 3248401 & 36 & 3188646 & 2469539 & 2 \\
4194304 & 3253249 & 36 & 2125764 & 1648817 & 4 \\
4194304 & 3254181 & 36 & 2125764 & 1649289 & 4 \\
4194304 & 3252889 & 36 & 3188646 & 2472951 & 2 \\
4194304 & 3255449 & 36 & 2834352 & 2199909 & 7 \\
4194304 & 3255481 & 36 & 3188646 & 2474921 & 2 \\
4194304 & 3255809 & 36 & 3188646 & 2475171 & 2 \\
4194304 & 3257041 & 36 & 3188646 & 2476107 & 2 \\
4194304 & 3257233 & 36 & 3188646 & 2476253 & 2 \\
4194304 & 3259713 & 36 & 2125764 & 1652093 & 4 \\
4194304 & 3257617 & 36 & 3188646 & 2476545 & 2 \\
4194304 & 3259545 & 36 & 2834352 & 2202677 & 7 \\
4194304 & 3259905 & 36 & 3188646 & 2478285 & 2 \\
4194304 & 3259921 & 36 & 3188646 & 2478297 & 2 \\
4194304 & 3258533 & 36 & 3188646 & 2477241 & 2 \\
4194304 & 3258725 & 36 & 3188646 & 2477387 & 2 \\
4194304 & 3261137 & 36 & 3188646 & 2479221 & 2 \\
4194304 & 3265809 & 36 & 3188646 & 2482773 & 2 \\
4194304 & 3267169 & 36 & 2834352 & 2207829 & 7 \\
4194304 & 3269217 & 37 & 2519424 & 1963745 & 13 \\
4194304 & 3271441 & 36 & 2125764 & 1658037 & 4 \\
4194304 & 3270721 & 36 & 2834352 & 2210229 & 7 \\
4194304 & 3267553 & 36 & 3188646 & 2484099 & 2 \\
4194304 & 3269521 & 36 & 3188646 & 2485595 & 2 \\
4194304 & 3271265 & 36 & 2834352 & 2210597 & 7 \\
4194304 & 3271397 & 36 & 3188646 & 2487021 & 2 \\
4194304 & 3273989 & 36 & 2834352 & 2212437 & 7 \\
4194304 & 3276037 & 37 & 2519424 & 1967841 & 13 \\
4194304 & 3274841 & 36 & 2834352 & 2213013 & 7 \\
4194304 & 3269905 & 36 & 3188646 & 2485887 & 2 \\
4194304 & 3277029 & 36 & 2125764 & 1660869 & 4 \\
4194304 & 3275417 & 36 & 3188646 & 2490077 & 2 \\
4194304 & 3275793 & 36 & 3188646 & 2490363 & 2 \\
4194304 & 3278937 & 36 & 2834352 & 2215781 & 7 \\
4194304 & 3277721 & 36 & 3188646 & 2491829 & 2 \\
4194304 & 3278105 & 36 & 3188646 & 2492121 & 2 \\
4194304 & 3279589 & 36 & 3188646 & 2493249 & 2 \\
4194304 & 3282785 & 36 & 3188646 & 2495679 & 2 \\
4194304 & 3282265 & 36 & 3188646 & 2495283 & 2 \\
4194304 & 3283685 & 36 & 3188646 & 2496363 & 2 \\
4194304 & 3282449 & 36 & 3188646 & 2495423 & 2 \\
4194304 & 3283609 & 36 & 3188646 & 2496305 & 2 \\
4194304 & 3289957 & 36 & 2125764 & 1667421 & 4 \\
4194304 & 3287705 & 36 & 3188646 & 2499419 & 2 \\
4194304 & 3290433 & 36 & 3188646 & 2501493 & 2 \\
4194304 & 3293153 & 36 & 2125764 & 1669041 & 4 \\
4194304 & 3291025 & 36 & 3188646 & 2501943 & 2 \\
4194304 & 3290641 & 36 & 3188646 & 2501651 & 2 \\
4194304 & 3294553 & 36 & 3188646 & 2504625 & 2 \\
4194304 & 3294437 & 36 & 3188646 & 2504537 & 2 \\
4194304 & 3296229 & 36 & 3188646 & 2505899 & 2 \\
4194304 & 3299217 & 36 & 3188646 & 2508171 & 2 \\
4194304 & 3298625 & 36 & 3188646 & 2507721 & 2 \\
4194304 & 3300449 & 36 & 3188646 & 2509107 & 2 \\
4194304 & 3299201 & 36 & 3188646 & 2508159 & 2 \\
4194304 & 3294737 & 36 & 3188646 & 2504765 & 2 \\
4194304 & 3303681 & 36 & 2125764 & 1674377 & 4 \\
4194304 & 3301761 & 36 & 2834352 & 2231205 & 7 \\
4194304 & 3302117 & 36 & 2834352 & 2231445 & 7 \\
4194304 & 3304421 & 36 & 3188646 & 2512127 & 2 \\
4194304 & 3307009 & 36 & 3188646 & 2514095 & 2 \\
4194304 & 3308517 & 36 & 3188646 & 2515241 & 2 \\
4194304 & 3308049 & 36 & 3188646 & 2514885 & 2 \\
4194304 & 3308641 & 36 & 3188646 & 2515335 & 2 \\
4194304 & 3308801 & 36 & 3188646 & 2515457 & 2 \\
4194304 & 3308825 & 36 & 3188646 & 2515475 & 2 \\
4194304 & 3312985 & 36 & 2834352 & 2238789 & 7 \\
4194304 & 3313413 & 36 & 2125764 & 1679309 & 4 \\
4194304 & 3314405 & 36 & 2834352 & 2239749 & 7 \\
4194304 & 3314449 & 36 & 3188646 & 2519751 & 2 \\
4194304 & 3314657 & 36 & 3188646 & 2519909 & 2 \\
4194304 & 3317009 & 36 & 2519424 & 1992453 & 12 \\
4194304 & 3314961 & 37 & 3779136 & 2986833 & 11 \\
4194304 & 3316993 & 36 & 3188646 & 2521685 & 2 \\
4194304 & 3317601 & 36 & 2834352 & 2241909 & 7 \\
4194304 & 3321089 & 36 & 3188646 & 2524799 & 2 \\
4194304 & 3320037 & 36 & 3188646 & 2523999 & 2 \\
4194304 & 3321253 & 36 & 3188646 & 2524923 & 2 \\
4194304 & 3317017 & 36 & 3188646 & 2521703 & 2 \\
4194304 & 3320897 & 36 & 3188646 & 2524653 & 2 \\
4194304 & 3323457 & 36 & 3188646 & 2526599 & 2 \\
4194304 & 3325625 & 36 & 3188646 & 2528247 & 2 \\
4194304 & 3325849 & 36 & 3188646 & 2528417 & 2 \\
4194304 & 3327361 & 36 & 3188646 & 2529567 & 2 \\
4194304 & 3328741 & 37 & 3779136 & 2999249 & 11 \\
4194304 & 3331457 & 36 & 3188646 & 2532681 & 2 \\
4194304 & 3331649 & 36 & 3188646 & 2532827 & 2 \\
4194304 & 3331937 & 37 & 3779136 & 3002129 & 11 \\
4194304 & 3335001 & 36 & 3188646 & 2535375 & 2 \\
4194304 & 3335489 & 37 & 2519424 & 2003553 & 13 \\
4194304 & 3340049 & 36 & 1679616 & 1337529 & 14 \\
4194304 & 3338129 & 36 & 2834352 & 2255781 & 7 \\
4194304 & 3338513 & 36 & 3188646 & 2538045 & 2 \\
4194304 & 3340177 & 37 & 2519424 & 2006369 & 13 \\
4194304 & 3342225 & 36 & 2834352 & 2258549 & 7 \\
4194304 & 3344737 & 36 & 2125764 & 1695185 & 4 \\
4194304 & 3343361 & 36 & 2834352 & 2259317 & 7 \\
4194304 & 3343717 & 36 & 2834352 & 2259557 & 7 \\
4194304 & 3347777 & 37 & 3779136 & 3016401 & 11 \\
4194304 & 3344133 & 36 & 3188646 & 2542317 & 2 \\
4194304 & 3351057 & 36 & 2834352 & 2264517 & 7 \\
4194304 & 3352549 & 36 & 2834352 & 2265525 & 7 \\
4194304 & 3353153 & 36 & 3188646 & 2549175 & 2 \\
4194304 & 3352325 & 36 & 3188646 & 2548545 & 2 \\
4194304 & 3353409 & 36 & 3188646 & 2549369 & 2 \\
4194304 & 3353509 & 36 & 3188646 & 2549445 & 2 \\
4194304 & 3353785 & 36 & 3188646 & 2549655 & 2 \\
4194304 & 3357849 & 36 & 3188646 & 2552745 & 2 \\
4194304 & 3357249 & 36 & 3188646 & 2552289 & 2 \\
4194304 & 3359617 & 36 & 3188646 & 2554089 & 2 \\
4194304 & 3357793 & 37 & 3779136 & 3025425 & 11 \\
4194304 & 3361701 & 36 & 3188646 & 2555673 & 2 \\
4194304 & 3363345 & 36 & 2834352 & 2272821 & 7 \\
4194304 & 3361345 & 36 & 3188646 & 2555403 & 2 \\
4194304 & 3361601 & 36 & 3188646 & 2555597 & 2 \\
4194304 & 3365249 & 36 & 2125764 & 1705581 & 4 \\
4194304 & 3366865 & 36 & 3188646 & 2559599 & 2 \\
4194304 & 3367809 & 36 & 3188646 & 2560317 & 2 \\
4194304 & 3364869 & 36 & 3188646 & 2558081 & 2 \\
4194304 & 3368965 & 36 & 3188646 & 2561195 & 2 \\
4194304 & 3369241 & 36 & 2834352 & 2276805 & 7 \\
4194304 & 3367781 & 36 & 3188646 & 2560295 & 2 \\
4194304 & 3369569 & 36 & 3188646 & 2561655 & 2 \\
4194304 & 3371289 & 37 & 2519424 & 2025057 & 13 \\
4194304 & 3371877 & 36 & 3188646 & 2563409 & 2 \\
4194304 & 3370769 & 36 & 3188646 & 2562567 & 2 \\
4194304 & 3371905 & 36 & 3188646 & 2563431 & 2 \\
4194304 & 3370977 & 36 & 3188646 & 2562725 & 2 \\
4194304 & 3375073 & 36 & 3188646 & 2565839 & 2 \\
4194304 & 3377893 & 36 & 2125764 & 1711989 & 4 \\
4194304 & 3375457 & 36 & 3188646 & 2566131 & 2 \\
4194304 & 3381089 & 36 & 2125764 & 1713609 & 4 \\
4194304 & 3373061 & 36 & 3188646 & 2564309 & 2 \\
4194304 & 3378961 & 36 & 3188646 & 2568795 & 2 \\
4194304 & 3379009 & 36 & 3188646 & 2568831 & 2 \\
4194304 & 3380453 & 36 & 3188646 & 2569929 & 2 \\
4194304 & 3381913 & 36 & 3188646 & 2571039 & 2 \\
4194304 & 3381945 & 36 & 3188646 & 2571063 & 2 \\
4194304 & 3382657 & 36 & 3188646 & 2571605 & 2 \\
4194304 & 3386009 & 36 & 3188646 & 2574153 & 2 \\
4194304 & 3388945 & 36 & 3188646 & 2576385 & 2 \\
4194304 & 3386041 & 36 & 3188646 & 2574177 & 2 \\
4194304 & 3388645 & 36 & 3188646 & 2576157 & 2 \\
4194304 & 3390337 & 36 & 2834352 & 2291061 & 7 \\
4194304 & 3393041 & 36 & 3188646 & 2579499 & 2 \\
4194304 & 3395025 & 36 & 2834352 & 2294229 & 7 \\
4194304 & 3396161 & 36 & 2834352 & 2294997 & 7 \\
4194304 & 3396929 & 36 & 2125764 & 1721637 & 4 \\
4194304 & 3383649 & 36 & 3188646 & 2572359 & 2 \\
4194304 & 3399121 & 36 & 2834352 & 2296997 & 7 \\
4194304 & 3400257 & 36 & 2834352 & 2297765 & 7 \\
4194304 & 3399845 & 36 & 3188646 & 2584671 & 2 \\
4194304 & 3400289 & 36 & 3188646 & 2585009 & 2 \\
4194304 & 3403109 & 36 & 2125764 & 1724769 & 4 \\
4194304 & 3402625 & 36 & 2834352 & 2299365 & 7 \\
4194304 & 3401217 & 36 & 3188646 & 2585715 & 2 \\
4194304 & 3403609 & 36 & 3188646 & 2587533 & 2 \\
4194304 & 3402725 & 36 & 3188646 & 2586861 & 2 \\
4194304 & 3401477 & 37 & 3779136 & 3064785 & 11 \\
4194304 & 3407109 & 36 & 3188646 & 2590193 & 2 \\
4194304 & 3407129 & 36 & 3188646 & 2590209 & 2 \\
4194304 & 3408257 & 36 & 3188646 & 2591067 & 2 \\
4194304 & 3410841 & 36 & 2834352 & 2304917 & 7 \\
4194304 & 3410853 & 37 & 3779136 & 3073233 & 11 \\
4194304 & 3413601 & 36 & 3188646 & 2595129 & 2 \\
4194304 & 3408481 & 36 & 3188646 & 2591237 & 2 \\
4194304 & 3415297 & 36 & 3188646 & 2596419 & 2 \\
4194304 & 3415301 & 36 & 3188646 & 2596421 & 2 \\
4194304 & 3417105 & 36 & 3188646 & 2597793 & 2 \\
4194304 & 3420513 & 37 & 2519424 & 2054625 & 13 \\
4194304 & 3419409 & 36 & 3188646 & 2599545 & 2 \\
4194304 & 3416961 & 37 & 3779136 & 3078737 & 11 \\
4194304 & 3421273 & 36 & 3188646 & 2600961 & 2 \\
4194304 & 3421761 & 36 & 3188646 & 2601333 & 2 \\
4194304 & 3421793 & 36 & 3188646 & 2601357 & 2 \\
4194304 & 3422361 & 36 & 3188646 & 2601789 & 2 \\
4194304 & 3424185 & 36 & 3188646 & 2603175 & 2 \\
4194304 & 3424321 & 36 & 3188646 & 2603279 & 2 \\
4194304 & 3425857 & 36 & 3188646 & 2604447 & 2 \\
4194304 & 3428193 & 36 & 3188646 & 2606223 & 2 \\
4194304 & 3428113 & 37 & 3779136 & 3088785 & 11 \\
4194304 & 3428417 & 36 & 3188646 & 2606393 & 2 \\
4194304 & 3429465 & 36 & 3188646 & 2607189 & 2 \\
4194304 & 3430553 & 36 & 3188646 & 2608017 & 2 \\
4194304 & 3429605 & 37 & 3779136 & 3090129 & 11 \\
4194304 & 3431097 & 37 & 3779136 & 3091473 & 11 \\
4194304 & 3432513 & 36 & 3188646 & 2609507 & 2 \\
4194304 & 3432801 & 37 & 3779136 & 3093009 & 11 \\
4194304 & 3435217 & 37 & 2519424 & 2063457 & 13 \\
4194304 & 3435289 & 36 & 3188646 & 2611617 & 2 \\
4194304 & 3436473 & 36 & 3188646 & 2612517 & 2 \\
4194304 & 3437569 & 36 & 3188646 & 2613351 & 2 \\
4194304 & 3437209 & 36 & 3188646 & 2613077 & 2 \\
4194304 & 3438425 & 36 & 2834352 & 2323557 & 7 \\
4194304 & 3440129 & 36 & 2834352 & 2324709 & 7 \\
4194304 & 3439385 & 36 & 3188646 & 2614731 & 2 \\
4194304 & 3441121 & 36 & 3188646 & 2616051 & 2 \\
4194304 & 3440529 & 36 & 3188646 & 2615601 & 2 \\
4194304 & 3443681 & 36 & 2834352 & 2327109 & 7 \\
4194304 & 3443073 & 36 & 3188646 & 2617535 & 2 \\
4194304 & 3441729 & 36 & 3188646 & 2616513 & 2 \\
4194304 & 3443481 & 36 & 3188646 & 2617845 & 2 \\
4194304 & 3444033 & 36 & 3188646 & 2618265 & 2 \\
4194304 & 3444993 & 36 & 2125764 & 1745997 & 4 \\
4194304 & 3444241 & 36 & 3188646 & 2618423 & 2 \\
4194304 & 3446033 & 36 & 3188646 & 2619785 & 2 \\
4194304 & 3450629 & 36 & 2125764 & 1748853 & 4 \\
4194304 & 3449921 & 36 & 3188646 & 2622741 & 2 \\
4194304 & 3451265 & 36 & 3188646 & 2623763 & 2 \\
4194304 & 3448997 & 37 & 3779136 & 3107601 & 11 \\
4194304 & 3452761 & 37 & 3779136 & 3110993 & 11 \\
4194304 & 3455553 & 36 & 2125764 & 1751349 & 4 \\
4194304 & 3454905 & 36 & 2834352 & 2334693 & 7 \\
4194304 & 3454017 & 36 & 3188646 & 2625855 & 2 \\
4194304 & 3457253 & 36 & 3188646 & 2628315 & 2 \\
4194304 & 3455141 & 38 & 3359232 & 2767233 & 17 \\
4194304 & 3460005 & 36 & 2125764 & 1753605 & 4 \\
4194304 & 3458321 & 36 & 3188646 & 2629127 & 2 \\
4194304 & 3459905 & 36 & 3188646 & 2630331 & 2 \\
4194304 & 3463169 & 36 & 2125764 & 1755209 & 4 \\
4194304 & 3463909 & 36 & 3188646 & 2633375 & 2 \\
4194304 & 3463009 & 36 & 3188646 & 2632691 & 2 \\
4194304 & 3466113 & 36 & 2125764 & 1756701 & 4 \\
4194304 & 3463173 & 36 & 3188646 & 2632815 & 2 \\
4194304 & 3459813 & 36 & 3188646 & 2630261 & 2 \\
4194304 & 3466561 & 36 & 3188646 & 2635391 & 2 \\
4194304 & 3467105 & 36 & 3188646 & 2635805 & 2 \\
4194304 & 3466085 & 36 & 3188646 & 2635029 & 2 \\
4194304 & 3470233 & 36 & 2125764 & 1758789 & 4 \\
4194304 & 3468897 & 36 & 2834352 & 2344149 & 7 \\
4194304 & 3468673 & 36 & 3188646 & 2636997 & 2 \\
4194304 & 3469281 & 36 & 3188646 & 2637459 & 2 \\
4194304 & 3470181 & 36 & 3188646 & 2638143 & 2 \\
4194304 & 3471249 & 36 & 3188646 & 2638955 & 2 \\
4194304 & 3471201 & 36 & 3188646 & 2638919 & 2 \\
4194304 & 3470945 & 37 & 3779136 & 3127377 & 11 \\
4194304 & 3477265 & 36 & 2125764 & 1762353 & 4 \\
4194304 & 3466257 & 37 & 3779136 & 3123153 & 11 \\
4194304 & 3474753 & 36 & 3188646 & 2641619 & 2 \\
4194304 & 3472401 & 38 & 3359232 & 2781057 & 17 \\
4194304 & 3473377 & 36 & 3188646 & 2640573 & 2 \\
4194304 & 3476865 & 36 & 3188646 & 2643225 & 2 \\
4194304 & 3479441 & 36 & 3188646 & 2645183 & 2 \\
4194304 & 3478849 & 36 & 3188646 & 2644733 & 2 \\
4194304 & 3481953 & 36 & 2125764 & 1764729 & 4 \\
4194304 & 3478617 & 37 & 3779136 & 3134289 & 11 \\
4194304 & 3480933 & 36 & 3188646 & 2646317 & 2 \\
4194304 & 3481509 & 36 & 3188646 & 2646755 & 2 \\
4194304 & 3483601 & 36 & 2834352 & 2354085 & 7 \\
4194304 & 3484441 & 37 & 2519424 & 2093025 & 13 \\
4194304 & 3484513 & 36 & 3188646 & 2649039 & 2 \\
4194304 & 3484561 & 36 & 3188646 & 2649075 & 2 \\
4194304 & 3488001 & 36 & 3188646 & 2651691 & 2 \\
4194304 & 3488865 & 36 & 3188646 & 2652347 & 2 \\
4194304 & 3488609 & 36 & 3188646 & 2652153 & 2 \\
4194304 & 3489125 & 36 & 3188646 & 2652545 & 2 \\
4194304 & 3492161 & 36 & 3188646 & 2654853 & 2 \\
4194304 & 3493817 & 39 & 2985984 & 2487297 & 23 \\
4194304 & 3492753 & 36 & 3188646 & 2655303 & 2 \\
4194304 & 3492705 & 36 & 3188646 & 2655267 & 2 \\
4194304 & 3497733 & 36 & 3188646 & 2659089 & 2 \\
4194304 & 3498341 & 36 & 3188646 & 2659551 & 2 \\
4194304 & 3498561 & 36 & 3188646 & 2659719 & 2 \\
4194304 & 3501913 & 36 & 2125764 & 1774845 & 4 \\
4194304 & 3498769 & 36 & 3188646 & 2659877 & 2 \\
4194304 & 3501121 & 36 & 2519424 & 2103045 & 12 \\
4194304 & 3499073 & 37 & 3779136 & 3152721 & 11 \\
4194304 & 3502361 & 36 & 3188646 & 2662607 & 2 \\
4194304 & 3503489 & 36 & 2834352 & 2367525 & 7 \\
4194304 & 3506785 & 36 & 3188646 & 2665971 & 2 \\
4194304 & 3506149 & 36 & 3188646 & 2665487 & 2 \\
4194304 & 3510553 & 36 & 3188646 & 2668835 & 2 \\
4194304 & 3510245 & 36 & 3188646 & 2668601 & 2 \\
4194304 & 3510629 & 36 & 3188646 & 2668893 & 2 \\
4194304 & 3513605 & 36 & 3188646 & 2671155 & 2 \\
4194304 & 3514341 & 36 & 3188646 & 2671715 & 2 \\
4194304 & 3517825 & 37 & 3779136 & 3169617 & 11 \\
4194304 & 3524161 & 36 & 1679616 & 1411257 & 14 \\
4194304 & 3523557 & 36 & 3188646 & 2678721 & 2 \\
4194304 & 3522625 & 36 & 3188646 & 2678013 & 2 \\
4194304 & 3523225 & 36 & 3188646 & 2678469 & 2 \\
4194304 & 3524369 & 36 & 3188646 & 2679339 & 2 \\
4194304 & 3529913 & 36 & 2834352 & 2385381 & 7 \\
4194304 & 3529061 & 36 & 2834352 & 2384805 & 7 \\
4194304 & 3529057 & 36 & 3188646 & 2682903 & 2 \\
4194304 & 3531617 & 36 & 2834352 & 2386533 & 7 \\
4194304 & 3530257 & 36 & 3188646 & 2683815 & 2 \\
4194304 & 3531417 & 36 & 3188646 & 2684697 & 2 \\
4194304 & 3531749 & 36 & 3188646 & 2684949 & 2 \\
4194304 & 3532549 & 36 & 3188646 & 2685557 & 2 \\
4194304 & 3533665 & 37 & 2519424 & 2122593 & 13 \\
4194304 & 3534009 & 36 & 2834352 & 2388149 & 7 \\
4194304 & 3535169 & 36 & 2834352 & 2388933 & 7 \\
4194304 & 3535713 & 36 & 2654208 & 2237445 & 25 \\
4194304 & 3535845 & 36 & 3188646 & 2688063 & 2 \\
4194304 & 3537829 & 36 & 3188646 & 2689571 & 2 \\
4194304 & 3538449 & 36 & 3188646 & 2690043 & 2 \\
4194304 & 3539857 & 36 & 2834352 & 2392101 & 7 \\
4194304 & 3541377 & 36 & 3188646 & 2692269 & 2 \\
4194304 & 3542169 & 36 & 3188646 & 2692871 & 2 \\
4194304 & 3541905 & 37 & 3779136 & 3191313 & 11 \\
4194304 & 3541925 & 36 & 3188646 & 2692685 & 2 \\
4194304 & 3544321 & 36 & 3188646 & 2694507 & 2 \\
4194304 & 3545473 & 36 & 3188646 & 2695383 & 2 \\
4194304 & 3547457 & 36 & 2834352 & 2397237 & 7 \\
4194304 & 3548033 & 36 & 3188646 & 2697329 & 2 \\
4194304 & 3548057 & 36 & 3188646 & 2697347 & 2 \\
4194304 & 3548441 & 36 & 3188646 & 2697639 & 2 \\
4194304 & 3548417 & 36 & 3188646 & 2697621 & 2 \\
4194304 & 3551585 & 36 & 3188646 & 2700029 & 2 \\
4194304 & 3553281 & 36 & 2834352 & 2401173 & 7 \\
4194304 & 3552537 & 36 & 3188646 & 2700753 & 2 \\
4194304 & 3552129 & 36 & 3188646 & 2700443 & 2 \\
4194304 & 3553889 & 36 & 3188646 & 2701781 & 2 \\
4194304 & 3555557 & 36 & 2125764 & 1802033 & 4 \\
4194304 & 3554273 & 36 & 3188646 & 2702073 & 2 \\
4194304 & 3554881 & 36 & 3188646 & 2702535 & 2 \\
4194304 & 3555089 & 36 & 3188646 & 2702693 & 2 \\
4194304 & 3556249 & 36 & 3188646 & 2703575 & 2 \\
4194304 & 3558117 & 36 & 3188646 & 2704995 & 2 \\
4194304 & 3558041 & 36 & 2834352 & 2404389 & 7 \\
4194304 & 3556633 & 36 & 3188646 & 2703867 & 2 \\
4194304 & 3559185 & 36 & 3188646 & 2705807 & 2 \\
4194304 & 3559777 & 36 & 3188646 & 2706257 & 2 \\
4194304 & 3561313 & 36 & 3188646 & 2707425 & 2 \\
4194304 & 3562169 & 36 & 3188646 & 2708075 & 2 \\
4194304 & 3562213 & 36 & 3188646 & 2708109 & 2 \\
4194304 & 3560677 & 36 & 3188646 & 2706941 & 2 \\
4194304 & 3563073 & 36 & 3188646 & 2708763 & 2 \\
4194304 & 3563873 & 36 & 3188646 & 2709371 & 2 \\
4194304 & 3565073 & 36 & 2834352 & 2409141 & 7 \\
4194304 & 3565409 & 36 & 3188646 & 2710539 & 2 \\
4194304 & 3565465 & 36 & 3188646 & 2710581 & 2 \\
4194304 & 3566033 & 36 & 3188646 & 2711013 & 2 \\
4194304 & 3566289 & 36 & 3188646 & 2711207 & 2 \\
4194304 & 3568869 & 36 & 3188646 & 2713169 & 2 \\
4194304 & 3570129 & 36 & 3188646 & 2714127 & 2 \\
4194304 & 3571865 & 36 & 3188646 & 2715447 & 2 \\
4194304 & 3573057 & 36 & 3188646 & 2716353 & 2 \\
4194304 & 3572965 & 36 & 3188646 & 2716283 & 2 \\
4194304 & 3573633 & 36 & 3188646 & 2716791 & 2 \\
4194304 & 3574457 & 36 & 3188646 & 2717417 & 2 \\
4194304 & 3577185 & 36 & 3188646 & 2719491 & 2 \\
4194304 & 3577745 & 36 & 3188646 & 2719917 & 2 \\
4194304 & 3577153 & 36 & 3188646 & 2719467 & 2 \\
4194304 & 3577729 & 36 & 3188646 & 2719905 & 2 \\
4194304 & 3579237 & 36 & 3188646 & 2721051 & 2 \\
4194304 & 3577753 & 36 & 3188646 & 2719923 & 2 \\
4194304 & 3572377 & 37 & 3779136 & 3218769 & 11 \\
4194304 & 3574481 & 36 & 3188646 & 2717435 & 2 \\
4194304 & 3578521 & 38 & 3359232 & 2866049 & 17 \\
4194304 & 3580069 & 36 & 3188646 & 2721683 & 2 \\
4194304 & 3580901 & 37 & 3779136 & 3226449 & 11 \\
4194304 & 3579409 & 37 & 3779136 & 3225105 & 11 \\
4194304 & 3582949 & 36 & 2519424 & 2152197 & 12 \\
4194304 & 3569537 & 36 & 3188646 & 2713677 & 2 \\
4194304 & 3581441 & 36 & 3188646 & 2722727 & 2 \\
4194304 & 3583333 & 36 & 3188646 & 2724165 & 2 \\
4194304 & 3583833 & 36 & 3188646 & 2724545 & 2 \\
4194304 & 3584993 & 36 & 3188646 & 2725427 & 2 \\
4194304 & 3585553 & 38 & 3359232 & 2871681 & 17 \\
4194304 & 3588869 & 36 & 2834352 & 2425221 & 7 \\
4194304 & 3587929 & 36 & 3188646 & 2727659 & 2 \\
4194304 & 3595521 & 36 & 1119744 & 959889 & 16 \\
4194304 & 3591889 & 36 & 3188646 & 2730669 & 2 \\
4194304 & 3592357 & 36 & 3188646 & 2731025 & 2 \\
4194304 & 3593185 & 36 & 3188646 & 2731655 & 2 \\
4194304 & 3593473 & 37 & 3779136 & 3237777 & 11 \\
4194304 & 3596185 & 36 & 2834352 & 2430165 & 7 \\
4194304 & 3597329 & 36 & 3188646 & 2734805 & 2 \\
4194304 & 3595961 & 36 & 3188646 & 2733765 & 2 \\
4194304 & 3597713 & 36 & 3188646 & 2735097 & 2 \\
4194304 & 3601157 & 36 & 2834352 & 2433525 & 7 \\
4194304 & 3601217 & 36 & 3188646 & 2737761 & 2 \\
4194304 & 3602017 & 36 & 3188646 & 2738369 & 2 \\
4194304 & 3603521 & 36 & 3188646 & 2739513 & 2 \\
4194304 & 3604453 & 36 & 3188646 & 2740221 & 2 \\
4194304 & 3604153 & 36 & 3188646 & 2739993 & 2 \\
4194304 & 3605905 & 36 & 3188646 & 2741325 & 2 \\
4194304 & 3605337 & 36 & 3188646 & 2740893 & 2 \\
4194304 & 3608857 & 36 & 3188646 & 2743569 & 2 \\
4194304 & 3609041 & 36 & 2834352 & 2438853 & 7 \\
4194304 & 3607973 & 36 & 3188646 & 2742897 & 2 \\
4194304 & 3610533 & 36 & 2834352 & 2439861 & 7 \\
4194304 & 3609617 & 36 & 3188646 & 2744147 & 2 \\
4194304 & 3609433 & 36 & 3188646 & 2744007 & 2 \\
4194304 & 3609689 & 36 & 3188646 & 2744201 & 2 \\
4194304 & 3613529 & 36 & 3188646 & 2747121 & 2 \\
4194304 & 3615513 & 36 & 3188646 & 2748629 & 2 \\
4194304 & 3618689 & 37 & 2519424 & 2173665 & 13 \\
4194304 & 3612225 & 37 & 3779136 & 3254673 & 11 \\
4194304 & 3620193 & 36 & 2834352 & 2446389 & 7 \\
4194304 & 3621889 & 36 & 3188646 & 2753477 & 2 \\
4194304 & 3623705 & 36 & 3188646 & 2754857 & 2 \\
4194304 & 3624849 & 36 & 3188646 & 2755727 & 2 \\
4194304 & 3625217 & 36 & 3188646 & 2756007 & 2 \\
4194304 & 3625233 & 36 & 3188646 & 2756019 & 2 \\
4194304 & 3627793 & 36 & 2834352 & 2451525 & 7 \\
4194304 & 3628353 & 36 & 3188646 & 2758391 & 2 \\
4194304 & 3630145 & 36 & 3188646 & 2759753 & 2 \\
4194304 & 3632481 & 36 & 2834352 & 2454693 & 7 \\
4194304 & 3633249 & 36 & 2125764 & 1841409 & 4 \\
4194304 & 3636389 & 36 & 2834352 & 2457333 & 7 \\
4194304 & 3636133 & 36 & 3188646 & 2764305 & 2 \\
4194304 & 3634017 & 36 & 3188646 & 2762697 & 2 \\
4194304 & 3630853 & 36 & 3188646 & 2760291 & 2 \\
4194304 & 3637201 & 36 & 3188646 & 2765117 & 2 \\
4194304 & 3640229 & 36 & 3188646 & 2767419 & 2 \\
4194304 & 3643777 & 36 & 2125764 & 1846745 & 4 \\
4194304 & 3641297 & 36 & 3188646 & 2768231 & 2 \\
4194304 & 3642213 & 36 & 2834352 & 2461269 & 7 \\
4194304 & 3642433 & 36 & 3188646 & 2769095 & 2 \\
4194304 & 3644261 & 37 & 2519424 & 2189025 & 13 \\
4194304 & 3645113 & 37 & 2519424 & 2189537 & 13 \\
4194304 & 3645409 & 36 & 2834352 & 2463429 & 7 \\
4194304 & 3645393 & 36 & 3188646 & 2771345 & 2 \\
4194304 & 3647457 & 37 & 2519424 & 2190945 & 13 \\
4194304 & 3646361 & 36 & 3188646 & 2772081 & 2 \\
4194304 & 3648897 & 36 & 3188646 & 2774009 & 2 \\
4194304 & 3650065 & 36 & 3188646 & 2774897 & 2 \\
4194304 & 3650433 & 36 & 3188646 & 2775177 & 2 \\
4194304 & 3646337 & 36 & 3188646 & 2772063 & 2 \\
4194304 & 3650369 & 37 & 3779136 & 3289041 & 11 \\
4194304 & 3653393 & 36 & 3188646 & 2777427 & 2 \\
4194304 & 3653649 & 36 & 2834352 & 2468997 & 7 \\
4194304 & 3654489 & 37 & 2519424 & 2195169 & 13 \\
4194304 & 3654917 & 36 & 3188646 & 2778585 & 2 \\
4194304 & 3650457 & 36 & 3188646 & 2775195 & 2 \\
4194304 & 3655057 & 37 & 3779136 & 3293265 & 11 \\
4194304 & 3657089 & 36 & 3188646 & 2780237 & 2 \\
4194304 & 3657489 & 36 & 3188646 & 2780541 & 2 \\
4194304 & 3659013 & 36 & 3188646 & 2781699 & 2 \\
4194304 & 3656513 & 38 & 3359232 & 2928513 & 17 \\
4194304 & 3661377 & 36 & 2125764 & 1855665 & 4 \\
4194304 & 3661185 & 36 & 3188646 & 2783351 & 2 \\
4194304 & 3666073 & 36 & 1417176 & 1238697 & 6 \\
4194304 & 3662177 & 36 & 3188646 & 2784105 & 2 \\
4194304 & 3658081 & 36 & 3188646 & 2780991 & 2 \\
4194304 & 3663545 & 40 & 2654208 & 2318337 & 29 \\
4194304 & 3668433 & 36 & 2125764 & 1859241 & 4 \\
4194304 & 3667173 & 36 & 3188646 & 2787903 & 2 \\
4194304 & 3664737 & 36 & 3188646 & 2786051 & 2 \\
4194304 & 3672321 & 36 & 2519424 & 2205881 & 12 \\
4194304 & 3672929 & 36 & 3188646 & 2792279 & 2 \\
4194304 & 3672785 & 36 & 3188646 & 2792169 & 2 \\
4194304 & 3672977 & 36 & 3188646 & 2792315 & 2 \\
4194304 & 3681637 & 36 & 2125764 & 1865933 & 4 \\
4194304 & 3679745 & 36 & 3188646 & 2797461 & 2 \\
4194304 & 3682053 & 36 & 3188646 & 2799215 & 2 \\
4194304 & 3682881 & 36 & 3188646 & 2799845 & 2 \\
4194304 & 3682137 & 36 & 3188646 & 2799279 & 2 \\
4194304 & 3683297 & 36 & 3188646 & 2800161 & 2 \\
4194304 & 3683841 & 36 & 3188646 & 2800575 & 2 \\
4194304 & 3685349 & 36 & 3188646 & 2801721 & 2 \\
4194304 & 3687009 & 36 & 2834352 & 2491541 & 7 \\
4194304 & 3685649 & 36 & 3188646 & 2801949 & 2 \\
4194304 & 3686233 & 36 & 3188646 & 2802393 & 2 \\
4194304 & 3687141 & 36 & 3188646 & 2803083 & 2 \\
4194304 & 3691281 & 36 & 2125764 & 1870821 & 4 \\
4194304 & 3693849 & 36 & 3188646 & 2808183 & 2 \\
4194304 & 3693841 & 36 & 3188646 & 2808177 & 2 \\
4194304 & 3696869 & 36 & 2125764 & 1873653 & 4 \\
4194304 & 3697921 & 36 & 3188646 & 2811279 & 2 \\
4194304 & 3697937 & 36 & 3188646 & 2811291 & 2 \\
4194304 & 3698009 & 36 & 3188646 & 2811345 & 2 \\
4194304 & 3699429 & 36 & 3188646 & 2812425 & 2 \\
4194304 & 3698529 & 36 & 3188646 & 2811741 & 2 \\
4194304 & 3704209 & 36 & 2125764 & 1877373 & 4 \\
4194304 & 3702625 & 36 & 3188646 & 2814855 & 2 \\
4194304 & 3703449 & 36 & 3188646 & 2815481 & 2 \\
4194304 & 3704069 & 37 & 3779136 & 3337425 & 11 \\
4194304 & 3706721 & 36 & 3188646 & 2817969 & 2 \\
4194304 & 3708481 & 36 & 3188646 & 2819307 & 2 \\
4194304 & 3708689 & 36 & 3188646 & 2819465 & 2 \\
4194304 & 3711073 & 36 & 3188646 & 2821277 & 2 \\
4194304 & 3711457 & 36 & 3188646 & 2821569 & 2 \\
4194304 & 3710481 & 36 & 3188646 & 2820827 & 2 \\
4194304 & 3710213 & 38 & 3359232 & 2971521 & 17 \\
4194304 & 3712357 & 36 & 3188646 & 2822253 & 2 \\
4194304 & 3711641 & 36 & 3188646 & 2821709 & 2 \\
4194304 & 3711973 & 36 & 3188646 & 2821961 & 2 \\
4194304 & 3713377 & 36 & 3188646 & 2823029 & 2 \\
4194304 & 3714369 & 36 & 3188646 & 2823783 & 2 \\
4194304 & 3716097 & 36 & 3188646 & 2825097 & 2 \\
4194304 & 3715553 & 36 & 3188646 & 2824683 & 2 \\
4194304 & 3716369 & 36 & 2834352 & 2511381 & 7 \\
4194304 & 3715737 & 36 & 3188646 & 2824823 & 2 \\
4194304 & 3718673 & 36 & 3188646 & 2827055 & 2 \\
4194304 & 3719649 & 36 & 3188646 & 2827797 & 2 \\
4194304 & 3723521 & 36 & 1889568 & 1677477 & 9 \\
4194304 & 3720549 & 36 & 3188646 & 2828481 & 2 \\
4194304 & 3722561 & 36 & 3188646 & 2830011 & 2 \\
4194304 & 3722769 & 36 & 3188646 & 2830169 & 2 \\
4194304 & 3722009 & 36 & 3188646 & 2829591 & 2 \\
4194304 & 3724261 & 36 & 3188646 & 2831303 & 2 \\
4194304 & 3724545 & 36 & 3188646 & 2831519 & 2 \\
4194304 & 3726849 & 36 & 3188646 & 2833271 & 2 \\
4194304 & 3730149 & 36 & 2834352 & 2520693 & 7 \\
4194304 & 3728657 & 36 & 2834352 & 2519685 & 7 \\
4194304 & 3734681 & 36 & 2125764 & 1892817 & 4 \\
4194304 & 3734289 & 36 & 3188646 & 2838927 & 2 \\
4194304 & 3735505 & 36 & 3188646 & 2839851 & 2 \\
4194304 & 3736833 & 36 & 3188646 & 2840861 & 2 \\
4194304 & 3739201 & 36 & 3188646 & 2842661 & 2 \\
4194304 & 3742437 & 36 & 2834352 & 2528997 & 7 \\
4194304 & 3741017 & 36 & 2834352 & 2528037 & 7 \\
4194304 & 3743297 & 36 & 3188646 & 2845775 & 2 \\
4194304 & 3746401 & 36 & 2125764 & 1898757 & 4 \\
4194304 & 3742993 & 37 & 3779136 & 3372497 & 11 \\
4194304 & 3748761 & 36 & 2125764 & 1899953 & 4 \\
4194304 & 3745465 & 36 & 3188646 & 2847423 & 2 \\
4194304 & 3749185 & 36 & 2834352 & 2533557 & 7 \\
4194304 & 3749893 & 36 & 3188646 & 2850789 & 2 \\
4194304 & 3749761 & 36 & 3188646 & 2850689 & 2 \\
4194304 & 3750169 & 36 & 3188646 & 2850999 & 2 \\
4194304 & 3751845 & 36 & 3188646 & 2852273 & 2 \\
4194304 & 3754073 & 36 & 2125764 & 1902645 & 4 \\
4194304 & 3753305 & 36 & 2834352 & 2536341 & 7 \\
4194304 & 3754265 & 36 & 3188646 & 2854113 & 2 \\
4194304 & 3755393 & 36 & 3188646 & 2854971 & 2 \\
4194304 & 3757413 & 37 & 2519424 & 2256993 & 13 \\
4194304 & 3757953 & 36 & 3188646 & 2856917 & 2 \\
4194304 & 3757969 & 36 & 2834352 & 2539493 & 7 \\
4194304 & 3759201 & 36 & 2834352 & 2540325 & 7 \\
4194304 & 3758337 & 36 & 3188646 & 2857209 & 2 \\
4194304 & 3760609 & 37 & 2519424 & 2258913 & 13 \\
4194304 & 3760037 & 36 & 3188646 & 2858501 & 2 \\
4194304 & 3763521 & 37 & 3779136 & 3390993 & 11 \\
4194304 & 3766801 & 36 & 2834352 & 2545461 & 7 \\
4194304 & 3766529 & 36 & 3188646 & 2863437 & 2 \\
4194304 & 3767761 & 36 & 3188646 & 2864373 & 2 \\
4194304 & 3769105 & 36 & 3188646 & 2865395 & 2 \\
4194304 & 3771233 & 36 & 3188646 & 2867013 & 2 \\
4194304 & 3769665 & 38 & 3359232 & 3019137 & 17 \\
4194304 & 3775333 & 36 & 3188646 & 2870129 & 2 \\
4194304 & 3775361 & 36 & 3188646 & 2870151 & 2 \\
4194304 & 3775953 & 36 & 3188646 & 2870601 & 2 \\
4194304 & 3776261 & 36 & 3188646 & 2870835 & 2 \\
4194304 & 3776185 & 36 & 3188646 & 2870777 & 2 \\
4194304 & 3769701 & 37 & 3779136 & 3396561 & 11 \\
4194304 & 3777297 & 36 & 3188646 & 2871623 & 2 \\
4194304 & 3779481 & 36 & 3188646 & 2873283 & 2 \\
4194304 & 3781441 & 36 & 3188646 & 2874773 & 2 \\
4194304 & 3785089 & 36 & 2125764 & 1918365 & 4 \\
4194304 & 3782033 & 36 & 3188646 & 2875223 & 2 \\
4194304 & 3778529 & 36 & 3188646 & 2872559 & 2 \\
4194304 & 3783525 & 36 & 3188646 & 2876357 & 2 \\
4194304 & 3785561 & 36 & 3188646 & 2877905 & 2 \\
4194304 & 3786721 & 36 & 3188646 & 2878787 & 2 \\
4194304 & 3786129 & 36 & 3188646 & 2878337 & 2 \\
4194304 & 3787673 & 36 & 3188646 & 2879511 & 2 \\
4194304 & 3787649 & 36 & 3188646 & 2879493 & 2 \\
4194304 & 3784377 & 36 & 3188646 & 2877005 & 2 \\
4194304 & 3792145 & 36 & 2125764 & 1921941 & 4 \\
4194304 & 3794705 & 36 & 3188646 & 2884857 & 2 \\
4194304 & 3793753 & 36 & 3188646 & 2884133 & 2 \\
4194304 & 3793729 & 36 & 3188646 & 2884115 & 2 \\
4194304 & 3799393 & 36 & 3188646 & 2888421 & 2 \\
4194304 & 3799321 & 37 & 3779136 & 3423249 & 11 \\
4194304 & 3802885 & 36 & 2834352 & 2569845 & 7 \\
4194304 & 3802897 & 36 & 3188646 & 2891085 & 2 \\
4194304 & 3805465 & 38 & 2239488 & 2031873 & 19 \\
4194304 & 3807489 & 37 & 2519424 & 2287073 & 13 \\
4194304 & 3807585 & 36 & 3188646 & 2894649 & 2 \\
4194304 & 3807397 & 36 & 3188646 & 2894505 & 2 \\
4194304 & 3809345 & 36 & 3188646 & 2895987 & 2 \\
4194304 & 3809377 & 36 & 3188646 & 2896011 & 2 \\
4194304 & 3809945 & 36 & 3188646 & 2896443 & 2 \\
4194304 & 3812261 & 36 & 2834352 & 2576181 & 7 \\
4194304 & 3812505 & 36 & 3188646 & 2898389 & 2 \\
4194304 & 3812865 & 36 & 3188646 & 2898663 & 2 \\
4194304 & 3813473 & 36 & 3188646 & 2899125 & 2 \\
4194304 & 3811905 & 36 & 2834352 & 2575941 & 7 \\
4194304 & 3814097 & 36 & 3188646 & 2899599 & 2 \\
4194304 & 3817361 & 36 & 2125764 & 1934721 & 4 \\
4194304 & 3815589 & 36 & 3188646 & 2900733 & 2 \\
4194304 & 3816977 & 36 & 3188646 & 2901789 & 2 \\
4194304 & 3818369 & 36 & 2834352 & 2580309 & 7 \\
4194304 & 3818853 & 36 & 2125764 & 1935477 & 4 \\
4194304 & 3816961 & 36 & 3188646 & 2901777 & 2 \\
4194304 & 3818337 & 36 & 3188646 & 2902823 & 2 \\
4194304 & 3820697 & 36 & 3188646 & 2904617 & 2 \\
4194304 & 3824537 & 37 & 2519424 & 2297313 & 13 \\
4194304 & 3823449 & 36 & 3188646 & 2906709 & 2 \\
4194304 & 3824225 & 36 & 3188646 & 2907299 & 2 \\
4194304 & 3824609 & 36 & 3188646 & 2907591 & 2 \\
4194304 & 3824657 & 36 & 3188646 & 2907627 & 2 \\
4194304 & 3825105 & 37 & 3779136 & 3446481 & 11 \\
4194304 & 3828097 & 36 & 3188646 & 2910243 & 2 \\
4194304 & 3829521 & 36 & 2834352 & 2587845 & 7 \\
4194304 & 3828705 & 36 & 3188646 & 2910705 & 2 \\
4194304 & 3830657 & 36 & 2834352 & 2588613 & 7 \\
4194304 & 3831809 & 36 & 3188646 & 2913065 & 2 \\
4194304 & 3831897 & 36 & 3188646 & 2913131 & 2 \\
4194304 & 3832801 & 36 & 3188646 & 2913819 & 2 \\
4194304 & 3834209 & 36 & 2834352 & 2591013 & 7 \\
4194304 & 3832417 & 36 & 3188646 & 2913527 & 2 \\
4194304 & 3832849 & 36 & 3188646 & 2913855 & 2 \\
4194304 & 3834177 & 36 & 3188646 & 2914865 & 2 \\
4194304 & 3837761 & 36 & 2834352 & 2593413 & 7 \\
4194304 & 3837505 & 36 & 3188646 & 2917395 & 2 \\
4194304 & 3836825 & 37 & 3779136 & 3457041 & 11 \\
4194304 & 3839929 & 36 & 3188646 & 2919237 & 2 \\
4194304 & 3835141 & 36 & 3188646 & 2915597 & 2 \\
4194304 & 3841601 & 36 & 3188646 & 2920509 & 2 \\
4194304 & 3841633 & 36 & 3188646 & 2920533 & 2 \\
4194304 & 3843077 & 37 & 2519424 & 2308449 & 13 \\
4194304 & 3847397 & 36 & 1492992 & 1369509 & 19 \\
4194304 & 3844793 & 36 & 2834352 & 2598165 & 7 \\
4194304 & 3843857 & 37 & 3779136 & 3463377 & 11 \\
4194304 & 3848033 & 36 & 3188646 & 2925399 & 2 \\
4194304 & 3847429 & 36 & 3188646 & 2924939 & 2 \\
4194304 & 3850149 & 36 & 3188646 & 2927007 & 2 \\
4194304 & 3848545 & 37 & 3779136 & 3467601 & 11 \\
4194304 & 3853921 & 36 & 3188646 & 2929875 & 2 \\
4194304 & 3854689 & 38 & 3359232 & 3087233 & 17 \\
4194304 & 3850393 & 36 & 3188646 & 2927193 & 2 \\
4194304 & 3856257 & 36 & 3188646 & 2931651 & 2 \\
4194304 & 3859969 & 36 & 2519424 & 2318597 & 12 \\
4194304 & 3863249 & 37 & 3779136 & 3480849 & 11 \\
4194304 & 3865957 & 36 & 3188646 & 2939025 & 2 \\
4194304 & 3867409 & 36 & 3188646 & 2940129 & 2 \\
4194304 & 3869393 & 38 & 3359232 & 3099009 & 17 \\
4194304 & 3869761 & 36 & 3188646 & 2941917 & 2 \\
4194304 & 3871505 & 36 & 3188646 & 2943243 & 2 \\
4194304 & 3872353 & 36 & 2834352 & 2616789 & 7 \\
4194304 & 3874257 & 36 & 2125764 & 1963557 & 4 \\
4194304 & 3864741 & 37 & 3779136 & 3482193 & 11 \\
4194304 & 3875393 & 36 & 2125764 & 1964133 & 4 \\
4194304 & 3874065 & 36 & 3188646 & 2945189 & 2 \\
4194304 & 3877093 & 36 & 3188646 & 2947491 & 2 \\
4194304 & 3878161 & 36 & 3188646 & 2948303 & 2 \\
4194304 & 3877953 & 36 & 3188646 & 2948145 & 2 \\
4194304 & 3878309 & 36 & 3188646 & 2948415 & 2 \\
4194304 & 3880025 & 36 & 2834352 & 2621973 & 7 \\
4194304 & 3880337 & 36 & 3188646 & 2949957 & 2 \\
4194304 & 3881829 & 36 & 3188646 & 2951091 & 2 \\
4194304 & 3882937 & 36 & 2834352 & 2623941 & 7 \\
4194304 & 3882049 & 36 & 3188646 & 2951259 & 2 \\
4194304 & 3882405 & 36 & 3188646 & 2951529 & 2 \\
4194304 & 3885977 & 36 & 2125764 & 1969497 & 4 \\
4194304 & 3884417 & 36 & 3188646 & 2953059 & 2 \\
4194304 & 3882001 & 37 & 3779136 & 3497745 & 11 \\
4194304 & 3884433 & 36 & 3188646 & 2953071 & 2 \\
4194304 & 3882681 & 36 & 3188646 & 2951739 & 2 \\
4194304 & 3885025 & 36 & 3188646 & 2953521 & 2 \\
4194304 & 3886501 & 36 & 3188646 & 2954643 & 2 \\
4194304 & 3888513 & 36 & 3188646 & 2956173 & 2 \\
4194304 & 3887877 & 36 & 3188646 & 2955689 & 2 \\
4194304 & 3889305 & 36 & 2834352 & 2628245 & 7 \\
4194304 & 3891173 & 36 & 3188646 & 2958195 & 2 \\
4194304 & 3895449 & 37 & 1769472 & 1643393 & 28 \\
4194304 & 3891681 & 36 & 3188646 & 2958581 & 2 \\
4194304 & 3892801 & 36 & 3188646 & 2959433 & 2 \\
4194304 & 3895225 & 36 & 2834352 & 2632245 & 7 \\
4194304 & 3888485 & 36 & 3188646 & 2956151 & 2 \\
4194304 & 3895569 & 36 & 3188646 & 2961537 & 2 \\
4194304 & 3895185 & 36 & 3188646 & 2961245 & 2 \\
4194304 & 3895761 & 36 & 3188646 & 2961683 & 2 \\
4194304 & 3896321 & 36 & 3188646 & 2962109 & 2 \\
4194304 & 3898137 & 36 & 2834352 & 2634213 & 7 \\
4194304 & 3896677 & 36 & 3188646 & 2962379 & 2 \\
4194304 & 3900481 & 36 & 2834352 & 2635797 & 7 \\
4194304 & 3899665 & 36 & 3188646 & 2964651 & 2 \\
4194304 & 3899873 & 36 & 3188646 & 2964809 & 2 \\
4194304 & 3894593 & 36 & 3188646 & 2960795 & 2 \\
4194304 & 3900773 & 36 & 3188646 & 2965493 & 2 \\
4194304 & 3902233 & 36 & 2834352 & 2636981 & 7 \\
4194304 & 3902785 & 36 & 3188646 & 2967023 & 2 \\
4194304 & 3902649 & 36 & 3188646 & 2966919 & 2 \\
4194304 & 3903377 & 36 & 3188646 & 2967473 & 2 \\
4194304 & 3903761 & 36 & 3188646 & 2967765 & 2 \\
4194304 & 3906881 & 36 & 3188646 & 2970137 & 2 \\
4194304 & 3892057 & 36 & 3188646 & 2958867 & 2 \\
4194304 & 3907841 & 36 & 3188646 & 2970867 & 2 \\
4194304 & 3910809 & 36 & 3188646 & 2973123 & 2 \\
4194304 & 3910841 & 36 & 3188646 & 2973147 & 2 \\
4194304 & 3912769 & 36 & 2834352 & 2644101 & 7 \\
4194304 & 3912593 & 36 & 3188646 & 2974479 & 2 \\
4194304 & 3915265 & 36 & 2125764 & 1984341 & 4 \\
4194304 & 3914905 & 36 & 3188646 & 2976237 & 2 \\
4194304 & 3919201 & 36 & 3188646 & 2979503 & 2 \\
4194304 & 3918401 & 36 & 3188646 & 2978895 & 2 \\
4194304 & 3920401 & 36 & 3188646 & 2980415 & 2 \\
4194304 & 3926245 & 37 & 1179648 & 1104257 & 30 \\
4194304 & 3924197 & 36 & 2239488 & 2095269 & 17 \\
4194304 & 3922529 & 36 & 3188646 & 2982033 & 2 \\
4194304 & 3924497 & 36 & 3188646 & 2983529 & 2 \\
4194304 & 3927461 & 37 & 2519424 & 2359137 & 13 \\
4194304 & 3924881 & 36 & 3188646 & 2983821 & 2 \\
4194304 & 3930341 & 37 & 1179648 & 1105409 & 30 \\
4194304 & 3926625 & 36 & 3188646 & 2985147 & 2 \\
4194304 & 3927105 & 37 & 3779136 & 3538385 & 11 \\
4194304 & 3929785 & 36 & 3188646 & 2987549 & 2 \\
4194304 & 3914085 & 36 & 3188646 & 2975613 & 2 \\
4194304 & 3928593 & 36 & 3188646 & 2986643 & 2 \\
4194304 & 3930393 & 36 & 3188646 & 2988011 & 2 \\
4194304 & 3930777 & 36 & 3188646 & 2988303 & 2 \\
4194304 & 3930201 & 36 & 3188646 & 2987865 & 2 \\
4194304 & 3935617 & 36 & 1679616 & 1576025 & 14 \\
4194304 & 3933081 & 36 & 3188646 & 2990055 & 2 \\
4194304 & 3934297 & 36 & 3188646 & 2990979 & 2 \\
4194304 & 3933569 & 37 & 3779136 & 3544209 & 11 \\
4194304 & 3937809 & 36 & 3188646 & 2993649 & 2 \\
4194304 & 3942241 & 36 & 1417176 & 1332009 & 6 \\
4194304 & 3938969 & 36 & 3188646 & 2994531 & 2 \\
4194304 & 3944721 & 37 & 2519424 & 2369505 & 13 \\
4194304 & 3943065 & 36 & 3188646 & 2997645 & 2 \\
4194304 & 3943313 & 36 & 2834352 & 2664741 & 7 \\
4194304 & 3947361 & 36 & 2834352 & 2667477 & 7 \\
4194304 & 3946001 & 36 & 3188646 & 2999877 & 2 \\
4194304 & 3946753 & 36 & 3188646 & 3000449 & 2 \\
4194304 & 3942681 & 36 & 3188646 & 2997353 & 2 \\
4194304 & 3950913 & 36 & 2834352 & 2669877 & 7 \\
4194304 & 3951457 & 36 & 2834352 & 2670245 & 7 \\
4194304 & 3950849 & 36 & 3188646 & 3003563 & 2 \\
4194304 & 3950097 & 36 & 3188646 & 3002991 & 2 \\
4194304 & 3951589 & 36 & 3188646 & 3004125 & 2 \\
4194304 & 3952081 & 36 & 3188646 & 3004499 & 2 \\
4194304 & 3953217 & 36 & 3188646 & 3005363 & 2 \\
4194304 & 3949797 & 36 & 3188646 & 3002763 & 2 \\
4194304 & 3955609 & 36 & 3188646 & 3007181 & 2 \\
4194304 & 3956177 & 36 & 3188646 & 3007613 & 2 \\
4194304 & 3956485 & 36 & 3188646 & 3007847 & 2 \\
4194304 & 3959781 & 36 & 3188646 & 3010353 & 2 \\
4194304 & 3959993 & 37 & 3779136 & 3568017 & 11 \\
4194304 & 3961409 & 36 & 3188646 & 3011591 & 2 \\
4194304 & 3963801 & 36 & 3188646 & 3013409 & 2 \\
4194304 & 3964185 & 36 & 3188646 & 3013701 & 2 \\
4194304 & 3963877 & 36 & 3188646 & 3013467 & 2 \\
4194304 & 3964161 & 36 & 3188646 & 3013683 & 2 \\
4194304 & 3965313 & 36 & 3188646 & 3014559 & 2 \\
4194304 & 3969809 & 36 & 2125764 & 2011985 & 4 \\
4194304 & 3967897 & 36 & 3188646 & 3016523 & 2 \\
4194304 & 3969381 & 36 & 2834352 & 2682357 & 7 \\
4194304 & 3970017 & 36 & 3188646 & 3018135 & 2 \\
4194304 & 3957093 & 36 & 2834352 & 2674053 & 7 \\
4194304 & 3972353 & 36 & 3188646 & 3019911 & 2 \\
4194304 & 3972369 & 36 & 3188646 & 3019923 & 2 \\
4194304 & 3975397 & 36 & 1889568 & 1790949 & 9 \\
4194304 & 3974149 & 36 & 3188646 & 3021275 & 2 \\
4194304 & 3976257 & 36 & 2125764 & 2015253 & 4 \\
4194304 & 3974929 & 36 & 3188646 & 3021869 & 2 \\
4194304 & 3976449 & 36 & 3188646 & 3023025 & 2 \\
4194304 & 3976465 & 36 & 3188646 & 3023037 & 2 \\
4194304 & 3972377 & 36 & 3188646 & 3019929 & 2 \\
4194304 & 3962369 & 36 & 3188646 & 3012321 & 2 \\
4194304 & 3978817 & 36 & 3188646 & 3024825 & 2 \\
4194304 & 3979617 & 36 & 3188646 & 3025433 & 2 \\
4194304 & 3981209 & 36 & 3188646 & 3026643 & 2 \\
4194304 & 3982309 & 36 & 2834352 & 2691093 & 7 \\
4194304 & 3982341 & 36 & 3188646 & 3027503 & 2 \\
4194304 & 3987553 & 37 & 2519424 & 2395233 & 13 \\
4194304 & 3987809 & 36 & 3188646 & 3031661 & 2 \\
4194304 & 3987217 & 36 & 3188646 & 3031211 & 2 \\
4194304 & 3987009 & 36 & 3188646 & 3031053 & 2 \\
4194304 & 3987609 & 36 & 3188646 & 3031509 & 2 \\
4194304 & 3983121 & 36 & 3188646 & 3028097 & 2 \\
4194304 & 3988121 & 37 & 3779136 & 3593361 & 11 \\
4194304 & 3990169 & 36 & 2519424 & 2396805 & 12 \\
4194304 & 3991905 & 36 & 3188646 & 3034775 & 2 \\
4194304 & 3994321 & 36 & 3188646 & 3036611 & 2 \\
4194304 & 3993489 & 36 & 3188646 & 3035979 & 2 \\
4194304 & 3994625 & 36 & 3188646 & 3036843 & 2 \\
4194304 & 3994981 & 36 & 3188646 & 3037113 & 2 \\
4194304 & 3997201 & 36 & 2519424 & 2401029 & 12 \\
4194304 & 3997185 & 36 & 3188646 & 3038789 & 2 \\
4194304 & 3995813 & 36 & 3188646 & 3037745 & 2 \\
4194304 & 3997585 & 36 & 3188646 & 3039093 & 2 \\
4194304 & 3995153 & 37 & 3779136 & 3599697 & 11 \\
4194304 & 3998177 & 36 & 3188646 & 3039543 & 2 \\
4194304 & 3994597 & 36 & 2834352 & 2699397 & 7 \\
4194304 & 3998721 & 36 & 3188646 & 3039957 & 2 \\
4194304 & 4001089 & 36 & 3188646 & 3041757 & 2 \\
4194304 & 3999077 & 36 & 3188646 & 3040227 & 2 \\
4194304 & 4001281 & 36 & 3188646 & 3041903 & 2 \\
4194304 & 4005377 & 36 & 3188646 & 3045017 & 2 \\
4194304 & 4007169 & 36 & 2834352 & 2707893 & 7 \\
4194304 & 4009145 & 36 & 2125764 & 2031921 & 4 \\
4194304 & 4006609 & 36 & 3188646 & 3045953 & 2 \\
4194304 & 4012417 & 36 & 1492992 & 1428249 & 19 \\
4194304 & 4010849 & 36 & 2125764 & 2032785 & 4 \\
4194304 & 4008769 & 36 & 3188646 & 3047595 & 2 \\
4194304 & 4013209 & 36 & 1679616 & 1607097 & 14 \\
4194304 & 4008933 & 37 & 3779136 & 3612113 & 11 \\
4194304 & 4011289 & 36 & 2834352 & 2710677 & 7 \\
4194304 & 4013633 & 36 & 2834352 & 2712261 & 7 \\
4194304 & 4015385 & 36 & 2834352 & 2713445 & 7 \\
4194304 & 4013337 & 37 & 2519424 & 2410721 & 13 \\
4194304 & 4016961 & 36 & 3188646 & 3053823 & 2 \\
4194304 & 4021505 & 37 & 1990656 & 1908645 & 23 \\
4194304 & 4018705 & 36 & 3188646 & 3055149 & 2 \\
4194304 & 4020229 & 36 & 3188646 & 3056307 & 2 \\
4194304 & 4022225 & 36 & 3188646 & 3057825 & 2 \\
4194304 & 4024929 & 36 & 2125764 & 2039921 & 4 \\
4194304 & 4024217 & 36 & 2834352 & 2719413 & 7 \\
4194304 & 4024785 & 36 & 2834352 & 2719797 & 7 \\
4194304 & 4023141 & 36 & 3188646 & 3058521 & 2 \\
4194304 & 4024325 & 36 & 3188646 & 3059421 & 2 \\
4194304 & 4026337 & 36 & 3188646 & 3060951 & 2 \\
4194304 & 4027237 & 36 & 3188646 & 3061635 & 2 \\
4194304 & 4027969 & 37 & 3779136 & 3629265 & 11 \\
4194304 & 4029157 & 36 & 3188646 & 3063095 & 2 \\
4194304 & 4028421 & 36 & 3188646 & 3062535 & 2 \\
4194304 & 4013073 & 36 & 3188646 & 3050867 & 2 \\
4194304 & 4032385 & 36 & 2834352 & 2724933 & 7 \\
4194304 & 4030433 & 36 & 3188646 & 3064065 & 2 \\
4194304 & 4035937 & 36 & 2834352 & 2727333 & 7 \\
4194304 & 4036505 & 36 & 2834352 & 2727717 & 7 \\
4194304 & 4036481 & 36 & 2834352 & 2727701 & 7 \\
4194304 & 4040025 & 36 & 3188646 & 3071357 & 2 \\
4194304 & 4038017 & 36 & 3188646 & 3069831 & 2 \\
4194304 & 4045057 & 36 & 3188646 & 3075183 & 2 \\
4194304 & 4050385 & 36 & 3188646 & 3079233 & 2 \\
4194304 & 4050641 & 36 & 2834352 & 2737269 & 7 \\
4194304 & 4050277 & 36 & 3188646 & 3079151 & 2 \\
4194304 & 4051521 & 36 & 3188646 & 3080097 & 2 \\
4194304 & 4054789 & 36 & 3188646 & 3082581 & 2 \\
4194304 & 4056465 & 36 & 2834352 & 2741205 & 7 \\
4194304 & 4055617 & 36 & 3188646 & 3083211 & 2 \\
4194304 & 4055649 & 36 & 3188646 & 3083235 & 2 \\
4194304 & 4058085 & 36 & 2125764 & 2056725 & 4 \\
4194304 & 4058513 & 37 & 2519424 & 2437857 & 13 \\
4194304 & 4058177 & 36 & 3188646 & 3085157 & 2 \\
4194304 & 4058533 & 36 & 3188646 & 3085427 & 2 \\
4194304 & 4054481 & 36 & 3188646 & 3082347 & 2 \\
4194304 & 4063617 & 36 & 1889568 & 1830693 & 9 \\
4194304 & 4062905 & 36 & 2834352 & 2745557 & 7 \\
4194304 & 4062105 & 36 & 3188646 & 3088143 & 2 \\
4194304 & 4063841 & 36 & 3188646 & 3089463 & 2 \\
4194304 & 4064641 & 36 & 3188646 & 3090071 & 2 \\
4194304 & 4062469 & 36 & 3188646 & 3088419 & 2 \\
4194304 & 4062273 & 36 & 3188646 & 3088271 & 2 \\
4194304 & 4066725 & 36 & 3188646 & 3091655 & 2 \\
4194304 & 4066201 & 36 & 3188646 & 3091257 & 2 \\
4194304 & 4068185 & 36 & 2834352 & 2749125 & 7 \\
4194304 & 4066113 & 37 & 3779136 & 3663633 & 11 \\
4194304 & 4070657 & 36 & 2125764 & 2063097 & 4 \\
4194304 & 4070661 & 36 & 3188646 & 3094647 & 2 \\
4194304 & 4072281 & 36 & 2834352 & 2751893 & 7 \\
4194304 & 4072293 & 37 & 3779136 & 3669201 & 11 \\
4194304 & 4075793 & 36 & 3188646 & 3098549 & 2 \\
4194304 & 4075489 & 37 & 3779136 & 3672081 & 11 \\
4194304 & 4076929 & 36 & 3188646 & 3099413 & 2 \\
4194304 & 4078437 & 38 & 3359232 & 3266433 & 17 \\
4194304 & 4081633 & 38 & 2239488 & 2179329 & 19 \\
4194304 & 4080645 & 36 & 3188646 & 3102237 & 2 \\
4194304 & 4079681 & 36 & 3188646 & 3101505 & 2 \\
4194304 & 4083985 & 36 & 3188646 & 3104777 & 2 \\
4194304 & 4083777 & 36 & 3188646 & 3104619 & 2 \\
4194304 & 4081425 & 36 & 3188646 & 3102831 & 2 \\
4194304 & 4086969 & 36 & 3188646 & 3107045 & 2 \\
4194304 & 4087873 & 36 & 3188646 & 3107733 & 2 \\
4194304 & 4086113 & 36 & 3188646 & 3106395 & 2 \\
4194304 & 4088673 & 36 & 3188646 & 3108341 & 2 \\
4194304 & 4091065 & 36 & 3188646 & 3110159 & 2 \\
4194304 & 4092569 & 36 & 3188646 & 3111303 & 2 \\
4194304 & 4092161 & 36 & 3188646 & 3110993 & 2 \\
4194304 & 4095889 & 36 & 2125764 & 2075885 & 4 \\
4194304 & 4095489 & 36 & 3188646 & 3113523 & 2 \\
4194304 & 4098433 & 36 & 3188646 & 3115761 & 2 \\
4194304 & 4100705 & 37 & 2519424 & 2463201 & 13 \\
4194304 & 4099601 & 36 & 3188646 & 3116649 & 2 \\
4194304 & 4101393 & 36 & 3188646 & 3118011 & 2 \\
4194304 & 4096865 & 36 & 3188646 & 3114569 & 2 \\
4194304 & 4104513 & 36 & 3188646 & 3120383 & 2 \\
4194304 & 4106625 & 36 & 3188646 & 3121989 & 2 \\
4194304 & 4108377 & 37 & 2519424 & 2467809 & 13 \\
4194304 & 4108609 & 36 & 3188646 & 3123497 & 2 \\
4194304 & 4111121 & 36 & 2125764 & 2083605 & 4 \\
4194304 & 4112705 & 36 & 3188646 & 3126611 & 2 \\
4194304 & 4113681 & 36 & 3188646 & 3127353 & 2 \\
4194304 & 4113689 & 36 & 3188646 & 3127359 & 2 \\
4194304 & 4112993 & 37 & 3779136 & 3705873 & 11 \\
4194304 & 4118529 & 38 & 1048576 & 1029633 & 36 \\
4194304 & 4117401 & 36 & 3188646 & 3130181 & 2 \\
4194304 & 4115173 & 36 & 3188646 & 3128487 & 2 \\
4194304 & 4117377 & 36 & 3188646 & 3130163 & 2 \\
4194304 & 4118369 & 36 & 3188646 & 3130917 & 2 \\
4194304 & 4117765 & 36 & 2834352 & 2782629 & 7 \\
4194304 & 4118625 & 36 & 3188646 & 3131111 & 2 \\
4194304 & 4119193 & 36 & 3188646 & 3131543 & 2 \\
4194304 & 4119269 & 36 & 3188646 & 3131601 & 2 \\
4194304 & 4119813 & 37 & 3779136 & 3712017 & 11 \\
4194304 & 4121921 & 36 & 3188646 & 3133617 & 2 \\
4194304 & 4122465 & 36 & 3188646 & 3134031 & 2 \\
4194304 & 4126225 & 36 & 3188646 & 3136889 & 2 \\
4194304 & 4126561 & 36 & 3188646 & 3137145 & 2 \\
4194304 & 4126609 & 36 & 3188646 & 3137181 & 2 \\
4194304 & 4126817 & 36 & 3188646 & 3137339 & 2 \\
4194304 & 4128833 & 37 & 2519424 & 2480097 & 13 \\
4194304 & 4131481 & 36 & 3188646 & 3140885 & 2 \\
4194304 & 4130113 & 36 & 3188646 & 3139845 & 2 \\
4194304 & 4134801 & 36 & 3188646 & 3143409 & 2 \\
4194304 & 4136293 & 36 & 3188646 & 3144543 & 2 \\
4194304 & 4134209 & 36 & 3188646 & 3142959 & 2 \\
4194304 & 4136869 & 36 & 3188646 & 3144981 & 2 \\
4194304 & 4138513 & 36 & 3188646 & 3146231 & 2 \\
4194304 & 4140005 & 36 & 3188646 & 3147365 & 2 \\
4194304 & 4144401 & 36 & 2834352 & 2800629 & 7 \\
4194304 & 4144225 & 36 & 3188646 & 3150573 & 2 \\
4194304 & 4144409 & 36 & 3188646 & 3150713 & 2 \\
4194304 & 4144101 & 36 & 3188646 & 3150479 & 2 \\
4194304 & 4145893 & 36 & 2834352 & 2801637 & 7 \\
4194304 & 4144485 & 36 & 3188646 & 3150771 & 2 \\
4194304 & 4147585 & 37 & 2519424 & 2491361 & 13 \\
4194304 & 4146689 & 36 & 3188646 & 3152447 & 2 \\
4194304 & 4150785 & 36 & 3188646 & 3155561 & 2 \\
4194304 & 4153921 & 36 & 2125764 & 2105297 & 4 \\
4194304 & 4152577 & 36 & 3188646 & 3156923 & 2 \\
4194304 & 4152601 & 36 & 3188646 & 3156941 & 2 \\
4194304 & 4154129 & 36 & 3188646 & 3158103 & 2 \\
4194304 & 4156481 & 36 & 3188646 & 3159891 & 2 \\
4194304 & 4156689 & 36 & 2834352 & 2808933 & 7 \\
4194304 & 4156761 & 36 & 2834352 & 2808981 & 7 \\
4194304 & 4156673 & 36 & 3188646 & 3160037 & 2 \\
4194304 & 4158181 & 36 & 2834352 & 2809941 & 7 \\
4194304 & 4159041 & 36 & 3188646 & 3161837 & 2 \\
4194304 & 4157721 & 36 & 3188646 & 3160833 & 2 \\
4194304 & 4162145 & 36 & 2125764 & 2109465 & 4 \\
4194304 & 4161377 & 36 & 2834352 & 2812101 & 7 \\
4194304 & 4160577 & 36 & 3188646 & 3163005 & 2 \\
4194304 & 4161509 & 36 & 3188646 & 3163713 & 2 \\
4194304 & 4162309 & 36 & 3188646 & 3164321 & 2 \\
4194304 & 4158213 & 36 & 3188646 & 3161207 & 2 \\
4194304 & 4165473 & 36 & 2834352 & 2814869 & 7 \\
4194304 & 4165029 & 36 & 3188646 & 3166389 & 2 \\
4194304 & 4166097 & 36 & 3188646 & 3167201 & 2 \\
4194304 & 4165605 & 36 & 3188646 & 3166827 & 2 \\
4194304 & 4166405 & 36 & 3188646 & 3167435 & 2 \\
4194304 & 4165913 & 36 & 3188646 & 3167061 & 2 \\
4194304 & 4167233 & 36 & 3188646 & 3168065 & 2 \\
4194304 & 4169701 & 36 & 3188646 & 3169941 & 2 \\
4194304 & 4171109 & 36 & 2834352 & 2818677 & 7 \\
4194304 & 4171665 & 37 & 2519424 & 2505825 & 13 \\
4194304 & 4171329 & 36 & 3188646 & 3171179 & 2 \\
4194304 & 4174289 & 36 & 3188646 & 3173429 & 2 \\
4194304 & 4174305 & 36 & 2834352 & 2820837 & 7 \\
4194304 & 4171617 & 37 & 3981312 & 3959777 & 24 \\
4194304 & 4174849 & 36 & 2834352 & 2821205 & 7 \\
4194304 & 4178401 & 36 & 2834352 & 2823605 & 7 \\
4194304 & 4181313 & 36 & 2519424 & 2511621 & 12 \\
4194304 & 4179265 & 37 & 3779136 & 3765585 & 11 \\
4194304 & 4181945 & 36 & 3188646 & 3179249 & 2 \\
4194304 & 4182289 & 36 & 3188646 & 3179511 & 2 \\
4194304 & 4183953 & 37 & 3779136 & 3769809 & 11 \\
4194304 & 4185273 & 36 & 3188646 & 3181779 & 2 \\
4194304 & 4186977 & 36 & 3188646 & 3183075 & 2 \\
4194304 & 4185445 & 37 & 3779136 & 3771153 & 11 \\
4194304 & 4187909 & 36 & 3188646 & 3183783 & 2 \\
4194304 & 4189537 & 36 & 3188646 & 3185021 & 2 \\
4194304 & 4189369 & 36 & 3188646 & 3184893 & 2 \\
4194304 & 4189585 & 36 & 3188646 & 3185057 & 2 \\
4194304 & 4191073 & 36 & 3188646 & 3186189 & 2 \\
4194304 & 4191589 & 38 & 3359232 & 3357057 & 17 \\
4194304 & 4193189 & 36 & 3188646 & 3187797 & 2 \\
4194304 & 4193633 & 36 & 3188646 & 3188135 & 2 \\
4251528 & 556353 & 6 & 4194304 & 548865 & 37 \\
4478976 & 390657 & 21 & 4194304 & 365829 & 39 \\
4478976 & 783873 & 21 & 4194304 & 734053 & 39 \\
4478976 & 1037733 & 19 & 4194304 & 971777 & 37 \\
4478976 & 1226241 & 21 & 4194304 & 1148305 & 39 \\
4478976 & 1551873 & 21 & 4194304 & 1453241 & 39 \\
4478976 & 1945089 & 21 & 4194304 & 1821465 & 39 \\
4478976 & 2088449 & 21 & 4194304 & 1955713 & 39 \\
4478976 & 2240001 & 21 & 4194304 & 2097633 & 39 \\
4478976 & 2418177 & 21 & 4194304 & 2264485 & 39 \\
4478976 & 2436609 & 21 & 4194304 & 2281745 & 39 \\
4478976 & 2633217 & 21 & 4194304 & 2465857 & 39 \\
4478976 & 2860545 & 21 & 4194304 & 2678737 & 39 \\
4478976 & 2956005 & 20 & 4194304 & 2768129 & 38 \\
4478976 & 3450369 & 21 & 4194304 & 3231073 & 39 \\
4478976 & 3579393 & 21 & 4194304 & 3351897 & 39 \\
5038848 & 63297 & 15 & 4194304 & 52689 & 38 \\
5038848 & 225345 & 15 & 4194304 & 187577 & 38 \\
5038848 & 227393 & 15 & 4194304 & 189281 & 38 \\
5038848 & 553893 & 14 & 4194304 & 461057 & 37 \\
5038848 & 667713 & 15 & 4194304 & 555801 & 38 \\
5038848 & 726849 & 15 & 4194304 & 605025 & 38 \\
5038848 & 798393 & 14 & 4194304 & 664577 & 37 \\
5038848 & 803649 & 15 & 4194304 & 668953 & 38 \\
5038848 & 828993 & 15 & 4194304 & 690049 & 38 \\
5038848 & 872001 & 15 & 4194304 & 725849 & 38 \\
5038848 & 962469 & 14 & 4194304 & 801153 & 37 \\
5038848 & 999489 & 15 & 4194304 & 831969 & 38 \\
5038848 & 1135425 & 15 & 4194304 & 945121 & 38 \\
5038848 & 1220673 & 15 & 4194304 & 1016081 & 38 \\
5038848 & 1354149 & 14 & 4194304 & 1127185 & 37 \\
5038848 & 1441857 & 15 & 4194304 & 1200193 & 38 \\
5038848 & 1575333 & 14 & 4194304 & 1311297 & 37 \\
5038848 & 1697601 & 15 & 4194304 & 1413073 & 38 \\
5038848 & 2037825 & 15 & 4194304 & 1696273 & 38 \\
5038848 & 2162853 & 14 & 4194304 & 1800345 & 37 \\
5038848 & 2259009 & 15 & 4194304 & 1880385 & 38 \\
5038848 & 2361153 & 15 & 4194304 & 1965409 & 38 \\
5038848 & 2494629 & 14 & 4194304 & 2076513 & 37 \\
5038848 & 2506305 & 15 & 4194304 & 2086233 & 38 \\
5038848 & 2599233 & 15 & 4194304 & 2163585 & 38 \\
5038848 & 2676801 & 15 & 4194304 & 2228153 & 38 \\
5038848 & 2846529 & 15 & 4194304 & 2369433 & 38 \\
5038848 & 2990913 & 15 & 4194304 & 2489617 & 38 \\
5038848 & 3178305 & 15 & 4194304 & 2645601 & 38 \\
5038848 & 3212097 & 15 & 4194304 & 2673729 & 38 \\
5038848 & 3263553 & 15 & 4194304 & 2716561 & 38 \\
5038848 & 3629889 & 15 & 4194304 & 3021497 & 38 \\
5038848 & 3672129 & 15 & 4194304 & 3056657 & 38 \\
5038848 & 3734081 & 15 & 4194304 & 3108225 & 38 \\
5038848 & 3799617 & 15 & 4194304 & 3162777 & 38 \\
5038848 & 3808065 & 15 & 4194304 & 3169809 & 38 \\
5038848 & 3824961 & 15 & 4194304 & 3183873 & 38 \\
5038848 & 3893313 & 15 & 4194304 & 3240769 & 38 \\
5038848 & 4029249 & 15 & 4194304 & 3353921 & 38 \\
5038848 & 4072257 & 15 & 4194304 & 3389721 & 38 \\
5038848 & 4125761 & 15 & 4194304 & 3434257 & 38 \\
5038848 & 4131393 & 15 & 4194304 & 3438945 & 38 \\
5038848 & 4149057 & 15 & 4194304 & 3453649 & 38 \\
5038848 & 4233537 & 15 & 4194304 & 3523969 & 38 \\
5038848 & 4276133 & 14 & 4194304 & 3559425 & 37 \\
5038848 & 4346945 & 15 & 4194304 & 3618369 & 38 \\
5038848 & 4404033 & 15 & 4194304 & 3665889 & 38 \\
5038848 & 4616769 & 15 & 4194304 & 3842969 & 38 \\
5038848 & 4625217 & 15 & 4194304 & 3850001 & 38 \\
5038848 & 4812609 & 15 & 4194304 & 4005985 & 38 \\
5038848 & 4846401 & 15 & 4194304 & 4034113 & 38 \\
5038848 & 4897857 & 15 & 4194304 & 4076945 & 38 \\
5038848 & 4934465 & 15 & 4194304 & 4107417 & 38 \\
5038848 & 4948545 & 15 & 4194304 & 4119137 & 38 \\
5038848 & 4957761 & 15 & 4194304 & 4126809 & 38 \\
5038848 & 5033793 & 15 & 4194304 & 4190097 & 38 \\

\hline
\end{longtable}
